Aperiodic packings of clusters obtained by projection

Atomic-resolution electron microscope images show that a quasicrystal is a quasiperiodic packing of clusters. The outer atomic shells of multi-shell clusters occuring in quasicrystals are highly symmetric and rather robust, but some structural disorder may be present around the core. The models describing quasicrystal structure are quasiperiodic lattices containing two or more unit cells decorated by atomic clusters. We show that a modified version of the strip projection method may become an alternate way to obtain useful models.

==> (inline-0) <==
\begin{array}{l}
\langle w_1,w_2\rangle =v_{11}v_{21}+v_{12}v_{22}+...+v_{1k}v_{2k}=0\\[2mm] 
||w_1||=\sqrt{v_{11}^2+v_{12}^2+...+v_{1k}^2}
=\sqrt{v_{21}^2+v_{22}^2+...+v_{2k}^2}=||w_2||.
\end{array} 
\end{equation}

\begin{figure}[b]
\setlength{\unitlength}{0.7mm}
\begin{picture}(130,65)(-40,-5)
\put(62,17){$E$}
\put(88,20){$\mathcal{C}$}
\put(101,10){$\mathcal{P}$}
\put(24.5,43){$E^\perp $}
\put(7,15){$\mathcal{W}$}
\put(57,30){$\mathcal{S}$}
\put(4,0){\line(0,1){38}}
\put(4,0){\line(3,1){20}}
\put(4,38){\line(3,1){20}}
\put(24,6.8){\line(0,1){38}}
\put(9,5){\line(3,1){9.1}}
\put(9,5){\line(1,0){35}}
\put(9,5){\line(-1,4){3.8}}
\put(5.2,20){\line(1,4){4}}
\put(5.2,20){\line(1,0){35}}
\put(18.4,8){\line(1,4){4}}
\put(18.4,8){\line(1,0){35}}
\put(22.3,23.9){\line(-1,4){3.8}}
\put(22.3,23.9){\line(1,0){35}}
\put(9.2,36.3){\line(3,1){9.1}}
\put(9.2,36.3){\line(1,0){35}}
\put(18.4,39.1){\line(1,0){35}}
\put(44,5){\line(3,1){9.1}}
\put(44,5){\line(-1,4){3.8}}
\put(40.2,20){\line(1,4){4}}
\put(53.4,8){\line(1,4){4}}
\put(57.3,23.9){\line(-1,4){3.8}}
\put(44.2,36.3){\line(3,1){9.1}}
\linethickness{0.4mm}
\put(14,22.3){\line(1,0){50}}
\setlength{\unitlength}{1.5mm}
\put(   60.00000,  13.00000){\circle*{0.2}} 
\put(   59.00000,  13.00000){\circle*{0.2}} 
\put(   61.00000,  13.00000){\circle*{0.2}} 
\put(   59.29289,  12.29289){\circle*{0.2}} 
\put(   60.70711,  13.70711){\circle*{0.2}} 
\put(   60.00000,  12.00000){\circle*{0.2}} 
\put(   60.00000,  14.00000){\circle*{0.2}} 
\put(   59.29289,  13.70711){\circle*{0.2}} 
\put(   58.29289,  12.29289){\circle*{0.2}} 
\put(   58.29289,  13.70711){\circle*{0.2}} 
\put(   61.70711,  13.70711){\circle*{0.2}} 
\put(   61.00000,  12.00000){\circle*{0.2}} 
\put(   61.70711,  12.29289){\circle*{0.2}} 
\put(   59.29289,  11.29289){\circle*{0.2}} 
\put(   60.70711,  14.70711){\circle*{0.2}} 
\put(   60.70711,  11.29289){\circle*{0.2}} 
\put(   59.29289,  14.70711){\circle*{0.2}} 
\put(   58.29289,  11.29289){\circle*{0.2}} 
\put(   57.58578,  13.00000){\circle*{0.2}} 
\put(   58.29289,  14.70711){\circle*{0.2}} 
\put(   62.70711,  13.70711){\circle*{0.2}} 
\put(   61.70711,  14.70711){\circle*{0.2}} 
\put(   62.41422,  13.00000){\circle*{0.2}} 
\put(   59.29289,  10.29289){\circle*{0.2}} 
\put(   60.00000,  10.58579){\circle*{0.2}} 
\put(   60.00000,  15.41421){\circle*{0.2}} 
\put(   57.58578,  10.58579){\circle*{0.2}} 
\put(   58.29289,  10.29289){\circle*{0.2}} 
\put(   57.58578,  12.00000){\circle*{0.2}} 
\put(   56.58578,  13.00000){\circle*{0.2}} 
\put(   57.58578,  14.00000){\circle*{0.2}} 
\put(   56.87868,  13.70711){\circle*{0.2}} 
\put(   59.00000,  15.41421){\circle*{0.2}} 
\put(   57.58578,  15.41421){\circle*{0.2}} 
\put(   62.70711,  14.70711){\circle*{0.2}} 
\put(   63.41422,  13.00000){\circle*{0.2}} 
\put(   62.41422,  15.41421){\circle*{0.2}} 
\put(   61.00000,  15.41421){\circle*{0.2}} 
\put(   62.41422,  12.00000){\circle*{0.2}} 
\put(   62.70711,  11.29289){\circle*{0.2}} 
\put(   61.00000,  10.58579){\circle*{0.2}} 
\put(   61.70711,  10.29289){\circle*{0.2}} 
\put(   62.41422,  10.58579){\circle*{0.2}} 
\put(   60.00000,   9.58579){\circle*{0.2}} 
\put(   60.00000,  16.41421){\circle*{0.2}} 
\put(   59.29289,  16.12132){\circle*{0.2}} 
\put(   56.58578,  10.58579){\circle*{0.2}} 
\put(   57.58578,   9.58579){\circle*{0.2}} 
\put(   56.87868,  11.29289){\circle*{0.2}} 
\put(   59.00000,   9.58579){\circle*{0.2}} 
\put(   56.58578,  12.00000){\circle*{0.2}} 
\put(   55.87868,  12.29289){\circle*{0.2}} 
\put(   55.87868,  13.70711){\circle*{0.2}} 
\put(   56.87868,  14.70711){\circle*{0.2}} 
\put(   58.29289,  16.12132){\circle*{0.2}} 
\put(   56.58578,  15.41421){\circle*{0.2}} 
\put(   57.58578,  16.41421){\circle*{0.2}} 
\put(   63.41422,  15.41421){\circle*{0.2}} 
\put(   63.41422,  14.00000){\circle*{0.2}} 
\put(   64.12132,  13.70711){\circle*{0.2}} 
\put(   63.41422,  12.00000){\circle*{0.2}} 
\put(   64.12132,  12.29289){\circle*{0.2}} 
\put(   62.41422,  16.41421){\circle*{0.2}} 
\put(   61.70711,  16.12132){\circle*{0.2}} 
\put(   61.00000,  16.41421){\circle*{0.2}} 
\put(   63.41422,  10.58579){\circle*{0.2}} 
\put(   61.00000,   9.58579){\circle*{0.2}} 
\put(   62.41422,   9.58579){\circle*{0.2}} 
\put(   59.29289,   8.87868){\circle*{0.2}} 
\put(   60.70711,   8.87868){\circle*{0.2}} 
\put(   60.70711,  17.12132){\circle*{0.2}} 
\put(   59.29289,  17.12132){\circle*{0.2}} 
\put(   56.58578,   9.58579){\circle*{0.2}} 
\put(   56.87868,   8.87868){\circle*{0.2}} 
\put(   58.29289,   8.87868){\circle*{0.2}} 
\put(   55.17157,  13.00000){\circle*{0.2}} 
\put(   54.87868,  13.70711){\circle*{0.2}} 
\put(   55.87868,  14.70711){\circle*{0.2}} 
\put(   58.29289,  17.12132){\circle*{0.2}} 
\put(   56.58578,  16.41421){\circle*{0.2}} 
\put(   55.87868,  16.12132){\circle*{0.2}} 
\put(   56.87868,  17.12132){\circle*{0.2}} 
\put(   64.12132,  16.12132){\circle*{0.2}} 
\put(   63.41422,  16.41421){\circle*{0.2}} 
\put(   64.12132,  14.70711){\circle*{0.2}} 
\put(   65.12132,  13.70711){\circle*{0.2}} 
\put(   64.82843,  13.00000){\circle*{0.2}} 
\put(   64.12132,  11.29289){\circle*{0.2}} 
\put(   65.12132,  12.29289){\circle*{0.2}} 
\put(   63.41422,   9.58579){\circle*{0.2}} 
\put(   61.70711,   8.87868){\circle*{0.2}} 
\put(   59.29289,   7.87868){\circle*{0.2}} 
\put(   60.00000,   8.17157){\circle*{0.2}} 
\put(   60.70711,   7.87868){\circle*{0.2}} 
\put(   60.00000,  17.82843){\circle*{0.2}} 
\put(   59.29289,  18.12132){\circle*{0.2}} 
\put(   55.87868,   8.87868){\circle*{0.2}} 
\put(   55.87868,  10.29289){\circle*{0.2}} 
\put(   54.87868,  11.29289){\circle*{0.2}} 
\put(   55.17157,  10.58579){\circle*{0.2}} 
\put(   55.17157,  12.00000){\circle*{0.2}} 
\put(   56.87868,   7.87868){\circle*{0.2}} 
\put(   57.58578,   8.17157){\circle*{0.2}} 
\put(   58.29289,   7.87868){\circle*{0.2}} 
\put(   54.17157,  13.00000){\circle*{0.2}} 
\put(   54.87868,  14.70711){\circle*{0.2}} 
\put(   55.17157,  15.41421){\circle*{0.2}} 
\put(   58.29289,  18.12132){\circle*{0.2}} 
\put(   57.58578,  17.82843){\circle*{0.2}} 
\put(   65.12132,  16.12132){\circle*{0.2}} 
\put(   64.12132,  17.12132){\circle*{0.2}} 
\put(   64.82843,  15.41421){\circle*{0.2}} 
\put(   62.70711,  17.12132){\circle*{0.2}} 
\put(   65.12132,  14.70711){\circle*{0.2}} 
\put(   65.12132,  11.29289){\circle*{0.2}} 
\put(   64.12132,  10.29289){\circle*{0.2}} 
\put(   64.82843,  10.58579){\circle*{0.2}} 
\put(   62.41422,  17.82843){\circle*{0.2}} 
\put(   61.70711,  18.12132){\circle*{0.2}} 
\put(   61.00000,  17.82843){\circle*{0.2}} 
\put(   62.70711,   8.87868){\circle*{0.2}} 
\put(   64.12132,   8.87868){\circle*{0.2}} 
\put(   61.70711,   7.87868){\circle*{0.2}} 
\put(   62.41422,   8.17157){\circle*{0.2}} 
\put(   60.00000,  18.82843){\circle*{0.2}} 
\put(   54.87868,   8.87868){\circle*{0.2}} 
\put(   55.17157,   8.17157){\circle*{0.2}} 
\put(   55.87868,   7.87868){\circle*{0.2}} 
\put(   55.17157,   9.58579){\circle*{0.2}} 
\put(   54.17157,  10.58579){\circle*{0.2}} 
\put(   54.17157,  12.00000){\circle*{0.2}} 
\put(   57.58578,   7.17157){\circle*{0.2}} 
\put(   59.00000,   7.17157){\circle*{0.2}} 
\put(   53.46447,  12.29289){\circle*{0.2}} 
\put(   54.17157,  14.00000){\circle*{0.2}} 
\put(   53.46447,  13.70711){\circle*{0.2}} 
\put(   54.17157,  15.41421){\circle*{0.2}} 
\put(   55.17157,  16.41421){\circle*{0.2}} 
\put(   59.00000,  18.82843){\circle*{0.2}} 
\put(   57.58578,  18.82843){\circle*{0.2}} 
\put(   56.58578,  17.82843){\circle*{0.2}} 
\put(   54.87868,  17.12132){\circle*{0.2}} 
\put(   55.87868,  18.12132){\circle*{0.2}} 
\put(   55.17157,  17.82843){\circle*{0.2}} 
\put(   65.12132,  17.12132){\circle*{0.2}} 
\put(   65.82843,  15.41421){\circle*{0.2}} 
\put(   64.82843,  17.82843){\circle*{0.2}} 
\put(   64.12132,  18.12132){\circle*{0.2}} 
\put(   63.41422,  17.82843){\circle*{0.2}} 
\put(   65.82843,  14.00000){\circle*{0.2}} 
\put(   66.82843,  13.00000){\circle*{0.2}} 
\put(   66.53554,  13.70711){\circle*{0.2}} 
\put(   65.82843,  12.00000){\circle*{0.2}} 
\put(   66.53554,  12.29289){\circle*{0.2}} 
\put(   65.82843,  10.58579){\circle*{0.2}} 
\put(   64.82843,   9.58579){\circle*{0.2}} 
\put(   62.41422,  18.82843){\circle*{0.2}} 
\put(   61.00000,  18.82843){\circle*{0.2}} 
\put(   63.41422,   8.17157){\circle*{0.2}} 
\put(   65.12132,   8.87868){\circle*{0.2}} 
\put(   64.12132,   7.87868){\circle*{0.2}} 
\put(   61.00000,   7.17157){\circle*{0.2}} 
\put(   62.41422,   7.17157){\circle*{0.2}} 
\put(   59.29289,   6.46447){\circle*{0.2}} 
\put(   60.00000,   6.17157){\circle*{0.2}} 
\put(   60.70711,   6.46447){\circle*{0.2}} 
\put(   60.70711,  19.53553){\circle*{0.2}} 
\put(   59.29289,  19.53553){\circle*{0.2}} 
\put(   54.17157,   8.17157){\circle*{0.2}} 
\put(   54.17157,   9.58579){\circle*{0.2}} 
\put(   55.17157,   7.17157){\circle*{0.2}} 
\put(   56.58578,   7.17157){\circle*{0.2}} 
\put(   53.46447,  11.29289){\circle*{0.2}} 
\put(   56.87868,   6.46447){\circle*{0.2}} 
\put(   57.58578,   6.17157){\circle*{0.2}} 
\put(   58.29289,   6.46447){\circle*{0.2}} 
\put(   52.46447,  12.29289){\circle*{0.2}} 
\put(   52.75736,  13.00000){\circle*{0.2}} 
\put(   53.46447,  14.70711){\circle*{0.2}} 
\put(   52.46447,  13.70711){\circle*{0.2}} 
\put(   54.17157,  16.41421){\circle*{0.2}} 
\put(   53.46447,  16.12132){\circle*{0.2}} 
\put(   58.29289,  19.53553){\circle*{0.2}} 
\put(   56.58578,  18.82843){\circle*{0.2}} 
\put(   56.87868,  19.53553){\circle*{0.2}} 
\put(   54.17157,  17.82843){\circle*{0.2}} 
\put(   55.17157,  18.82843){\circle*{0.2}} 
\put(   65.82843,  17.82843){\circle*{0.2}} 
\put(   65.82843,  16.41421){\circle*{0.2}} 
\put(   66.82843,  15.41421){\circle*{0.2}} 
\put(   66.53554,  16.12132){\circle*{0.2}} 
\put(   66.53554,  14.70711){\circle*{0.2}} 
\put(   64.82843,  18.82843){\circle*{0.2}} 
\put(   63.41422,  18.82843){\circle*{0.2}} 
\put(   67.53554,  13.70711){\circle*{0.2}} 
\put(   67.53554,  12.29289){\circle*{0.2}} 
\put(   66.53554,  11.29289){\circle*{0.2}} 
\put(   66.82843,  10.58579){\circle*{0.2}} 
\put(   65.82843,   9.58579){\circle*{0.2}} 
\put(   61.70711,  19.53553){\circle*{0.2}} 
\put(   63.41422,   7.17157){\circle*{0.2}} 
\put(   65.12132,   7.87868){\circle*{0.2}} 
\put(   65.82843,   8.17157){\circle*{0.2}} 
\put(   64.82843,   7.17157){\circle*{0.2}} 
\put(   61.70711,   6.46447){\circle*{0.2}} 
\put(   62.41422,   6.17157){\circle*{0.2}} 
\put(   59.29289,   5.46447){\circle*{0.2}} 
\put(   60.70711,   5.46447){\circle*{0.2}} 
\put(   60.70711,  20.53553){\circle*{0.2}} 
\put(   60.00000,  20.24264){\circle*{0.2}} 
\put(   59.29289,  20.53553){\circle*{0.2}} 
\put(   54.17157,   7.17157){\circle*{0.2}} 
\put(   53.46447,   8.87868){\circle*{0.2}} 
\put(   53.46447,  10.29289){\circle*{0.2}} 
\put(   55.17157,   6.17157){\circle*{0.2}} 
\put(   55.87868,   6.46447){\circle*{0.2}} 
\put(   52.46447,  11.29289){\circle*{0.2}} 
\put(   52.75736,  10.58579){\circle*{0.2}} 
\put(   56.87868,   5.46447){\circle*{0.2}} 
\put(   58.29289,   5.46447){\circle*{0.2}} 
\put(   52.46447,  14.70711){\circle*{0.2}} 
\put(   52.75736,  15.41421){\circle*{0.2}} 
\put(   53.46447,  17.12132){\circle*{0.2}} 
\put(   52.46447,  16.12132){\circle*{0.2}} 
\put(   58.29289,  20.53553){\circle*{0.2}} 
\put(   57.58578,  20.24264){\circle*{0.2}} 
\put(   55.87868,  19.53553){\circle*{0.2}} 
\put(   56.87868,  20.53553){\circle*{0.2}} 
\put(   54.17157,  18.82843){\circle*{0.2}} 
\put(   66.82843,  17.82843){\circle*{0.2}} 
\put(   65.82843,  18.82843){\circle*{0.2}} 
\put(   66.53554,  17.12132){\circle*{0.2}} 
\put(   67.53554,  16.12132){\circle*{0.2}} 
\put(   67.53554,  14.70711){\circle*{0.2}} 
\put(   64.12132,  19.53553){\circle*{0.2}} 
\put(   62.70711,  19.53553){\circle*{0.2}} 
\put(   68.24264,  13.00000){\circle*{0.2}} 
\put(   67.53554,  11.29289){\circle*{0.2}} 
\put(   66.82843,   9.58579){\circle*{0.2}} 
\put(   66.53554,   8.87868){\circle*{0.2}} 
\put(   62.41422,  20.24264){\circle*{0.2}} 
\put(   61.70711,  20.53553){\circle*{0.2}} 
\put(   63.41422,   6.17157){\circle*{0.2}} 
\put(   64.12132,   6.46447){\circle*{0.2}} 
\put(   61.70711,   5.46447){\circle*{0.2}} 
\put(   60.00000,   4.75736){\circle*{0.2}} 
\put(   53.46447,   6.46447){\circle*{0.2}} 
\put(   54.17157,   6.17157){\circle*{0.2}} 
\put(   53.46447,   7.87868){\circle*{0.2}} 
\put(   52.46447,   8.87868){\circle*{0.2}} 
\put(   52.75736,   9.58579){\circle*{0.2}} 
\put(   55.87868,   5.46447){\circle*{0.2}} 
\put(   51.75736,  10.58579){\circle*{0.2}} 
\put(   51.75736,  12.00000){\circle*{0.2}} 
\put(   57.58578,   4.75736){\circle*{0.2}} 
\put(   59.00000,   4.75736){\circle*{0.2}} 
\put(   50.75736,  13.00000){\circle*{0.2}} 
\put(   51.05025,  12.29289){\circle*{0.2}} 
\put(   51.75736,  14.00000){\circle*{0.2}} 
\put(   51.05025,  13.70711){\circle*{0.2}} 
\put(   51.75736,  15.41421){\circle*{0.2}} 
\put(   52.46447,  17.12132){\circle*{0.2}} 
\put(   53.46447,  18.12132){\circle*{0.2}} 
\put(   59.00000,  21.24264){\circle*{0.2}} 
\put(   57.58578,  21.24264){\circle*{0.2}} 
\put(   54.87868,  19.53553){\circle*{0.2}} 
\put(   55.87868,  20.53553){\circle*{0.2}} 
\put(   53.46447,  19.53553){\circle*{0.2}} 
\put(   66.82843,  18.82843){\circle*{0.2}} 
\put(   67.53554,  17.12132){\circle*{0.2}} 
\put(   66.53554,  19.53553){\circle*{0.2}} 
\put(   65.12132,  19.53553){\circle*{0.2}} 
\put(   68.24264,  15.41421){\circle*{0.2}} 
\put(   68.24264,  14.00000){\circle*{0.2}} 
\put(   64.12132,  20.53553){\circle*{0.2}} 
\put(   63.41422,  20.24264){\circle*{0.2}} 
\put(   69.24264,  13.00000){\circle*{0.2}} 
\put(   68.94975,  13.70711){\circle*{0.2}} 
\put(   68.24264,  12.00000){\circle*{0.2}} 
\put(   67.53554,  10.29289){\circle*{0.2}} 
\put(   68.24264,  10.58579){\circle*{0.2}} 
\put(   67.53553,   8.87868){\circle*{0.2}} 
\put(   66.53554,   7.87868){\circle*{0.2}} 
\put(   62.41422,  21.24264){\circle*{0.2}} 
\put(   61.00000,  21.24264){\circle*{0.2}} 
\put(   62.70711,   5.46447){\circle*{0.2}} 
\put(   64.12132,   5.46447){\circle*{0.2}} 
\put(   65.12132,   6.46447){\circle*{0.2}} 
\put(   66.82843,   7.17157){\circle*{0.2}} 
\put(   65.82843,   6.17157){\circle*{0.2}} 
\put(   66.53553,   6.46447){\circle*{0.2}} 
\put(   61.00000,   4.75736){\circle*{0.2}} 
\put(   62.41422,   4.75736){\circle*{0.2}} 
\put(   59.29289,   4.05025){\circle*{0.2}} 
\put(   60.00000,   3.75736){\circle*{0.2}} 
\put(   60.70711,  21.94975){\circle*{0.2}} 
\put(   60.00000,  22.24264){\circle*{0.2}} 
\put(   59.29289,  21.94975){\circle*{0.2}} 
\put(   52.46447,   6.46447){\circle*{0.2}} 
\put(   53.46447,   5.46447){\circle*{0.2}} 
\put(   52.75736,   7.17157){\circle*{0.2}} 
\put(   54.87868,   5.46447){\circle*{0.2}} 
\put(   52.46447,   7.87868){\circle*{0.2}} 
\put(   51.75736,   8.17157){\circle*{0.2}} 
\put(   51.75736,   9.58579){\circle*{0.2}} 
\put(   55.17157,   4.75736){\circle*{0.2}} 
\put(   56.58578,   4.75736){\circle*{0.2}} 
\put(   50.75736,  10.58579){\circle*{0.2}} 
\put(   51.05025,  11.29289){\circle*{0.2}} 
\put(   57.58578,   3.75736){\circle*{0.2}} 
\put(   58.29289,   4.05025){\circle*{0.2}} 
\put(   50.05025,  12.29289){\circle*{0.2}} 
\put(   50.05025,  13.70711){\circle*{0.2}} 
\put(   51.05025,  14.70711){\circle*{0.2}} 
\put(   50.75736,  15.41421){\circle*{0.2}} 
\put(   51.75736,  16.41421){\circle*{0.2}} 
\put(   52.46447,  18.12132){\circle*{0.2}} 
\put(   51.75736,  17.82843){\circle*{0.2}} 
\put(   52.75736,  18.82843){\circle*{0.2}} 
\put(   58.29289,  21.94975){\circle*{0.2}} 
\put(   56.58578,  21.24264){\circle*{0.2}} 
\put(   57.58578,  22.24264){\circle*{0.2}} 
\put(   54.87868,  20.53553){\circle*{0.2}} 
\put(   54.17157,  20.24264){\circle*{0.2}} 
\put(   55.17157,  21.24264){\circle*{0.2}} 
\put(   52.46447,  19.53553){\circle*{0.2}} 
\put(   53.46447,  20.53553){\circle*{0.2}} 
\put(   67.53554,  19.53553){\circle*{0.2}} 
\put(   67.53554,  18.12132){\circle*{0.2}} 
\put(   68.24264,  17.82843){\circle*{0.2}} 
\put(   68.24264,  16.41421){\circle*{0.2}} 
\put(   66.53554,  20.53553){\circle*{0.2}} 
\put(   65.82843,  20.24264){\circle*{0.2}} 
\put(   65.12132,  20.53553){\circle*{0.2}} 
\put(   69.24264,  15.41421){\circle*{0.2}} 
\put(   68.94975,  14.70711){\circle*{0.2}} 
\put(   64.82843,  21.24264){\circle*{0.2}} 
\put(   63.41422,  21.24264){\circle*{0.2}} 
\put(   69.94975,  13.70711){\circle*{0.2}} 
\put(   69.24264,  12.00000){\circle*{0.2}} 
\put(   69.94975,  12.29289){\circle*{0.2}} 
\put(   68.94975,  11.29289){\circle*{0.2}} 
\put(   68.24264,   9.58579){\circle*{0.2}} 
\put(   69.24264,  10.58579){\circle*{0.2}} 
\put(   67.53553,   7.87868){\circle*{0.2}} 
\put(   68.24264,   8.17157){\circle*{0.2}} 
\put(   62.41422,  22.24264){\circle*{0.2}} 
\put(   61.70711,  21.94975){\circle*{0.2}} 
\put(   63.41422,   4.75736){\circle*{0.2}} 
\put(   65.12132,   5.46447){\circle*{0.2}} 
\put(   64.82843,   4.75736){\circle*{0.2}} 
\put(   67.53553,   6.46447){\circle*{0.2}} 
\put(   66.53553,   5.46447){\circle*{0.2}} 
\put(   61.00000,   3.75736){\circle*{0.2}} 
\put(   61.70711,   4.05025){\circle*{0.2}} 
\put(   62.41422,   3.75736){\circle*{0.2}} 
\put(   59.29289,   3.05025){\circle*{0.2}} 
\put(   60.70711,   3.05025){\circle*{0.2}} 
\put(   60.70711,  22.94975){\circle*{0.2}} 
\put(   59.29289,  22.94975){\circle*{0.2}} 
\put(   52.46447,   5.46447){\circle*{0.2}} 
\put(   52.75736,   4.75736){\circle*{0.2}} 
\put(   54.17157,   4.75736){\circle*{0.2}} 
\put(   51.05025,   8.87868){\circle*{0.2}} 
\put(   50.75736,   9.58579){\circle*{0.2}} 
\put(   55.17157,   3.75736){\circle*{0.2}} 
\put(   55.87868,   4.05025){\circle*{0.2}} 
\put(   56.58578,   3.75736){\circle*{0.2}} 
\put(   50.05025,  11.29289){\circle*{0.2}} 
\put(   56.87868,   3.05025){\circle*{0.2}} 
\put(   58.29289,   3.05025){\circle*{0.2}} 
\put(   49.34315,  13.00000){\circle*{0.2}} 
\put(   50.05025,  14.70711){\circle*{0.2}} 
\put(   50.75736,  16.41421){\circle*{0.2}} 
\put(   50.05025,  16.12132){\circle*{0.2}} 
\put(   51.05025,  17.12132){\circle*{0.2}} 
\put(   51.75736,  18.82843){\circle*{0.2}} 
\put(   50.75736,  17.82843){\circle*{0.2}} 
\put(   58.29289,  22.94975){\circle*{0.2}} 
\put(   56.58578,  22.24264){\circle*{0.2}} 
\put(   55.87868,  21.94975){\circle*{0.2}} 
\put(   56.87868,  22.94975){\circle*{0.2}} 
\put(   54.17157,  21.24264){\circle*{0.2}} 
\put(   55.17157,  22.24264){\circle*{0.2}} 
\put(   52.46447,  20.53553){\circle*{0.2}} 
\put(   51.75736,  20.24264){\circle*{0.2}} 
\put(   52.75736,  21.24264){\circle*{0.2}} 
\put(   68.24264,  20.24264){\circle*{0.2}} 
\put(   67.53554,  20.53553){\circle*{0.2}} 
\put(   68.24264,  18.82843){\circle*{0.2}} 
\put(   69.24264,  17.82843){\circle*{0.2}} 
\put(   68.94975,  17.12132){\circle*{0.2}} 
\put(   69.24264,  16.41421){\circle*{0.2}} 
\put(   69.94975,  16.12132){\circle*{0.2}} 
\put(   69.94975,  14.70711){\circle*{0.2}} 
\put(   64.12132,  21.94975){\circle*{0.2}} 
\put(   63.41422,  22.24264){\circle*{0.2}} 
\put(   70.94975,  13.70711){\circle*{0.2}} 
\put(   70.65685,  13.00000){\circle*{0.2}} 
\put(   69.24264,   9.58579){\circle*{0.2}} 
\put(   68.94975,   8.87868){\circle*{0.2}} 
\put(   68.24264,   7.17157){\circle*{0.2}} 
\put(   69.24264,   8.17157){\circle*{0.2}} 
\put(   61.70711,  22.94975){\circle*{0.2}} 
\put(   63.41422,   3.75736){\circle*{0.2}} 
\put(   64.12132,   4.05025){\circle*{0.2}} 
\put(   65.82843,   4.75736){\circle*{0.2}} 
\put(   64.82843,   3.75736){\circle*{0.2}} 
\put(   67.53553,   5.46447){\circle*{0.2}} 
\put(   59.29289,   2.05025){\circle*{0.2}} 
\put(   60.00000,   2.34315){\circle*{0.2}} 
\put(   60.00000,  23.65685){\circle*{0.2}} 
\put(   51.75736,   4.75736){\circle*{0.2}} 
\put(   51.75736,   6.17157){\circle*{0.2}} 
\put(   50.75736,   7.17157){\circle*{0.2}} 
\put(   51.05025,   6.46447){\circle*{0.2}} 
\put(   51.05025,   7.87868){\circle*{0.2}} 
\put(   52.75736,   3.75736){\circle*{0.2}} 
\put(   53.46447,   4.05025){\circle*{0.2}} 
\put(   54.17157,   3.75736){\circle*{0.2}} 
\put(   50.05025,   8.87868){\circle*{0.2}} 
\put(   50.05025,  10.29289){\circle*{0.2}} 
\put(   49.34315,  10.58579){\circle*{0.2}} 
\put(   49.34315,  12.00000){\circle*{0.2}} 
\put(   57.58578,   2.34315){\circle*{0.2}} 
\put(   58.29289,   2.05025){\circle*{0.2}} 
\put(   48.34315,  13.00000){\circle*{0.2}} 
\put(   49.34315,  14.00000){\circle*{0.2}} 
\put(   49.34315,  15.41421){\circle*{0.2}} 
\put(   50.05025,  17.12132){\circle*{0.2}} 
\put(   50.75736,  18.82843){\circle*{0.2}} 
\put(   51.05025,  19.53553){\circle*{0.2}} 
\put(   59.00000,  23.65685){\circle*{0.2}} 
\put(   58.29289,  23.94975){\circle*{0.2}} 
\put(   57.58578,  23.65685){\circle*{0.2}} 
\put(   54.17157,  22.24264){\circle*{0.2}} 
\put(   53.46447,  21.94975){\circle*{0.2}} 
\put(   69.24264,  20.24264){\circle*{0.2}} 
\put(   68.24264,  21.24264){\circle*{0.2}} 
\put(   68.94975,  19.53553){\circle*{0.2}} 
\put(   66.82843,  21.24264){\circle*{0.2}} 
\put(   69.24264,  18.82843){\circle*{0.2}} 
\put(   66.53554,  21.94975){\circle*{0.2}} 
\put(   65.82843,  22.24264){\circle*{0.2}} 
\put(   65.12132,  21.94975){\circle*{0.2}} 
\put(   70.65685,  15.41421){\circle*{0.2}} 
\put(   70.94975,  14.70711){\circle*{0.2}} 
\put(   64.12132,  22.94975){\circle*{0.2}} 
\put(   62.70711,  22.94975){\circle*{0.2}} 
\put(   71.65685,  13.00000){\circle*{0.2}} 
\put(   70.65685,  12.00000){\circle*{0.2}} 
\put(   70.94975,  11.29289){\circle*{0.2}} 
\put(   69.94975,  10.29289){\circle*{0.2}} 
\put(   70.65685,  10.58579){\circle*{0.2}} 
\put(   69.94975,   8.87868){\circle*{0.2}} 
\put(   69.24264,   7.17157){\circle*{0.2}} 
\put(   68.24264,   6.17157){\circle*{0.2}} 
\put(   62.41422,  23.65685){\circle*{0.2}} 
\put(   61.70711,  23.94975){\circle*{0.2}} 
\put(   61.00000,  23.65685){\circle*{0.2}} 
\put(   62.70711,   3.05025){\circle*{0.2}} 
\put(   64.12132,   3.05025){\circle*{0.2}} 
\put(   66.82843,   4.75736){\circle*{0.2}} 
\put(   65.82843,   3.75736){\circle*{0.2}} 
\put(   68.24264,   4.75736){\circle*{0.2}} 
\put(   61.00000,   2.34315){\circle*{0.2}} 
\put(   61.70711,   2.05025){\circle*{0.2}} 
\put(   62.41422,   2.34315){\circle*{0.2}} 
\put(   60.00000,   1.34315){\circle*{0.2}} 
\put(   60.00000,  24.65685){\circle*{0.2}} 
\put(   51.05025,   5.46447){\circle*{0.2}} 
\put(   50.05025,   6.46447){\circle*{0.2}} 
\put(   50.05025,   7.87868){\circle*{0.2}} 
\put(   53.46447,   3.05025){\circle*{0.2}} 
\put(   54.87868,   3.05025){\circle*{0.2}} 
\put(   49.34315,   8.17157){\circle*{0.2}} 
\put(   49.34315,   9.58579){\circle*{0.2}} 
\put(   55.17157,   2.34315){\circle*{0.2}} 
\put(   55.87868,   2.05025){\circle*{0.2}} 
\put(   56.58578,   2.34315){\circle*{0.2}} 
\put(   48.34315,  10.58579){\circle*{0.2}} 
\put(   48.63604,  11.29289){\circle*{0.2}} 
\put(   48.34315,  12.00000){\circle*{0.2}} 
\put(   57.58578,   1.34315){\circle*{0.2}} 
\put(   59.00000,   1.34315){\circle*{0.2}} 
\put(   48.34315,  14.00000){\circle*{0.2}} 
\put(   48.63604,  14.70711){\circle*{0.2}} 
\put(   48.34315,  15.41421){\circle*{0.2}} 
\put(   49.34315,  16.41421){\circle*{0.2}} 
\put(   50.05025,  18.12132){\circle*{0.2}} 
\put(   49.34315,  17.82843){\circle*{0.2}} 
\put(   50.05025,  19.53553){\circle*{0.2}} 
\put(   51.05025,  20.53553){\circle*{0.2}} 
\put(   59.00000,  24.65685){\circle*{0.2}} 
\put(   57.58578,  24.65685){\circle*{0.2}} 
\put(   56.58578,  23.65685){\circle*{0.2}} 
\put(   54.87868,  22.94975){\circle*{0.2}} 
\put(   55.87868,  23.94975){\circle*{0.2}} 
\put(   55.17157,  23.65685){\circle*{0.2}} 
\put(   53.46447,  22.94975){\circle*{0.2}} 
\put(   52.46447,  21.94975){\circle*{0.2}} 
\put(   50.75736,  21.24264){\circle*{0.2}} 
\put(   51.75736,  22.24264){\circle*{0.2}} 
\put(   69.24264,  21.24264){\circle*{0.2}} 
\put(   69.94975,  19.53553){\circle*{0.2}} 
\put(   68.24264,  22.24264){\circle*{0.2}} 
\put(   67.53554,  21.94975){\circle*{0.2}} 
\put(   69.94975,  18.12132){\circle*{0.2}} 
\put(   70.94975,  17.12132){\circle*{0.2}} 
\put(   70.65685,  17.82843){\circle*{0.2}} 
\put(   70.65685,  16.41421){\circle*{0.2}} 
\put(   66.53554,  22.94975){\circle*{0.2}} 
\put(   65.12132,  22.94975){\circle*{0.2}} 
\put(   71.65685,  15.41421){\circle*{0.2}} 
\put(   71.65685,  14.00000){\circle*{0.2}} 
\put(   64.82843,  23.65685){\circle*{0.2}} 
\put(   64.12132,  23.94975){\circle*{0.2}} 
\put(   63.41422,  23.65685){\circle*{0.2}} 
\put(   72.65685,  13.00000){\circle*{0.2}} 
\put(   72.36396,  13.70711){\circle*{0.2}} 
\put(   71.65685,  12.00000){\circle*{0.2}} 
\put(   72.36396,  12.29289){\circle*{0.2}} 
\put(   71.65685,  10.58579){\circle*{0.2}} 
\put(   70.65685,   9.58579){\circle*{0.2}} 
\put(   70.94975,   8.87868){\circle*{0.2}} 
\put(   69.94975,   7.87868){\circle*{0.2}} 
\put(   69.24264,   6.17157){\circle*{0.2}} 
\put(   69.94975,   6.46447){\circle*{0.2}} 
\put(   68.94975,   5.46447){\circle*{0.2}} 
\put(   62.41422,  24.65685){\circle*{0.2}} 
\put(   61.00000,  24.65685){\circle*{0.2}} 
\put(   63.41422,   2.34315){\circle*{0.2}} 
\put(   65.12132,   3.05025){\circle*{0.2}} 
\put(   64.12132,   2.05025){\circle*{0.2}} 
\put(   66.82843,   3.75736){\circle*{0.2}} 
\put(   67.53554,   4.05025){\circle*{0.2}} 
\put(   66.53554,   3.05025){\circle*{0.2}} 
\put(   69.24264,   4.75736){\circle*{0.2}} 
\put(   68.24264,   3.75736){\circle*{0.2}} 
\put(   61.00000,   1.34315){\circle*{0.2}} 
\put(   62.41422,   1.34315){\circle*{0.2}} 
\put(   59.29289,    .63604){\circle*{0.2}} 
\put(   60.70711,    .63604){\circle*{0.2}} 
\put(   60.70711,  25.36396){\circle*{0.2}} 
\put(   59.29289,  25.36396){\circle*{0.2}} 
\put(   49.34315,   7.17157){\circle*{0.2}} 
\put(   54.17157,   2.34315){\circle*{0.2}} 
\put(   48.63604,   8.87868){\circle*{0.2}} 
\put(   48.34315,   9.58579){\circle*{0.2}} 
\put(   56.58578,   1.34315){\circle*{0.2}} 
\put(   58.29289,    .63604){\circle*{0.2}} 
\put(   48.34315,  16.41421){\circle*{0.2}} 
\put(   48.63604,  17.12132){\circle*{0.2}} 
\put(   49.34315,  18.82843){\circle*{0.2}} 
\put(   58.29289,  25.36396){\circle*{0.2}} 
\put(   56.58578,  24.65685){\circle*{0.2}} 
\put(   54.17157,  23.65685){\circle*{0.2}} 
\put(   55.17157,  24.65685){\circle*{0.2}} 
\put(   52.46447,  22.94975){\circle*{0.2}} 
\put(   69.24264,  22.24264){\circle*{0.2}} 
\put(   69.94975,  20.53553){\circle*{0.2}} 
\put(   70.94975,  19.53553){\circle*{0.2}} 
\put(   70.65685,  18.82843){\circle*{0.2}} 
\put(   67.53554,  22.94975){\circle*{0.2}} 
\put(   71.65685,  17.82843){\circle*{0.2}} 
\put(   71.65685,  16.41421){\circle*{0.2}} 
\put(   65.82843,  23.65685){\circle*{0.2}} 
\put(   72.65685,  15.41421){\circle*{0.2}} 
\put(   72.36396,  16.12132){\circle*{0.2}} 
\put(   72.36396,  14.70711){\circle*{0.2}} 
\put(   64.82843,  24.65685){\circle*{0.2}} 
\put(   63.41422,  24.65685){\circle*{0.2}} 
\put(   72.36396,  11.29289){\circle*{0.2}} 
\put(   71.65685,   9.58579){\circle*{0.2}} 
\put(   70.94975,   7.87868){\circle*{0.2}} 
\put(   71.65685,   8.17157){\circle*{0.2}} 
\put(   70.65685,   7.17157){\circle*{0.2}} 
\put(   69.94975,   5.46447){\circle*{0.2}} 
\put(   70.94975,   6.46447){\circle*{0.2}} 
\put(   61.70711,  25.36396){\circle*{0.2}} 
\put(   63.41422,   1.34315){\circle*{0.2}} 
\put(   65.12132,   2.05025){\circle*{0.2}} 
\put(   65.82843,   2.34315){\circle*{0.2}} 
\put(   64.82843,   1.34315){\circle*{0.2}} 
\put(   67.53554,   3.05025){\circle*{0.2}} 
\put(   66.53554,   2.05025){\circle*{0.2}} 
\put(   61.70711,    .63604){\circle*{0.2}} 
\put(   71.65685,  18.82843){\circle*{0.2}} 
\put(   66.82843,  23.65685){\circle*{0.2}} 
\put(   72.36396,  17.12132){\circle*{0.2}} 
\put(   65.82843,  24.65685){\circle*{0.2}} 
\put(   62.70711,  25.36396){\circle*{0.2}} 
\put(   72.36396,  10.29289){\circle*{0.2}} 
\put(   72.36396,   8.87868){\circle*{0.2}} 
\put(   61.70711,  11.29289){\circle{0.4}} 
\put(   55.87868,  11.29289){\circle{0.4}} 
\put(   61.70711,  17.12132){\circle{0.4}} 
\put(   55.87868,  17.12132){\circle{0.4}} 
\put(   65.82843,  13.00000){\circle{0.4}} 
\put(   60.00000,   7.17157){\circle{0.4}} 
\put(   51.75736,  13.00000){\circle{0.4}} 
\put(   65.82843,   7.17157){\circle{0.4}} 
\put(   60.00000,  21.24264){\circle{0.4}} 
\put(   51.75736,   7.17157){\circle{0.4}} 
\put(   65.82843,  21.24264){\circle{0.4}} 
\put(   69.94975,  11.29289){\circle{0.4}} 
\put(   61.70711,   3.05025){\circle{0.4}} 
\put(   55.87868,   3.05025){\circle{0.4}} 
\put(   55.87868,  22.94975){\circle{0.4}} 
\put(   51.75736,  21.24264){\circle{0.4}} 
\put(   69.94975,  17.12132){\circle{0.4}} 
\put(   71.65685,   7.17157){\circle{0.4}} 
\put(   43.00000,  13.00000){\circle*{0.2}} 
\put(   41.00000,  13.00000){\circle*{0.2}} 
\put(   42.70711,  13.70711){\circle*{0.2}} 
\put(   41.29289,  12.29289){\circle*{0.2}} 
\put(   42.00000,  14.00000){\circle*{0.2}} 
\put(   42.00000,  12.00000){\circle*{0.2}} 
\put(   41.29289,  13.70711){\circle*{0.2}} 
\put(   42.70711,  12.29289){\circle*{0.2}}
\put(   42.0,  13.0){\circle*{0.2}}  
\end{picture}

==> (inline-1) <==
\begin{picture}(150,145)(-50,-15)
\setlength{\unitlength}{1.5mm}	  
\put(   24.00000,  13.00000){\circle*{0.2}} 
\put(   25.00000,  13.00000){\circle*{0.2}} 
\put(   24.30902,  13.95106){\circle*{0.2}} 
\put(   23.19098,  13.58779){\circle*{0.2}} 
\put(   23.19098,  12.41221){\circle*{0.2}} 
\put(   24.30902,  12.04894){\circle*{0.2}} 
\put(   25.30902,  13.95106){\circle*{0.2}} 
\put(   25.80902,  12.41221){\circle*{0.2}} 
\put(   25.80902,  13.58779){\circle*{0.2}} 
\put(   25.30902,  12.04894){\circle*{0.2}} 
\put(   23.50000,  14.53884){\circle*{0.2}} 
\put(   25.11803,  14.53884){\circle*{0.2}} 
\put(   24.00000,  14.90211){\circle*{0.2}} 
\put(   22.19098,  13.58779){\circle*{0.2}} 
\put(   22.38197,  13.00000){\circle*{0.2}} 
\put(   22.88197,  14.53884){\circle*{0.2}} 
\put(   22.19098,  12.41221){\circle*{0.2}} 
\put(   22.88197,  11.46116){\circle*{0.2}} 
\put(   23.50000,  11.46116){\circle*{0.2}} 
\put(   24.00000,  11.09789){\circle*{0.2}} 
\put(   25.11803,  11.46116){\circle*{0.2}} 
\put(   26.61803,  13.00000){\circle*{0.2}} 
\put(   24.80902,  15.48990){\circle*{0.2}} 
\put(   21.88197,  14.53884){\circle*{0.2}} 
\put(   21.88197,  11.46116){\circle*{0.2}} 
\put(   24.80902,  10.51010){\circle*{0.2}} 
\put(   27.11803,  14.53884){\circle*{0.2}} 
\put(   26.92705,  13.95106){\circle*{0.2}} 
\put(   26.92705,  15.12663){\circle*{0.2}} 
\put(   25.80902,  15.48990){\circle*{0.2}} 
\put(   27.61803,  13.00000){\circle*{0.2}} 
\put(   26.92705,  12.04894){\circle*{0.2}} 
\put(   27.11803,  11.46116){\circle*{0.2}} 
\put(   25.80902,  10.51010){\circle*{0.2}} 
\put(   26.92705,  10.87337){\circle*{0.2}} 
\put(   22.19098,  15.48990){\circle*{0.2}} 
\put(   24.00000,  16.07768){\circle*{0.2}} 
\put(   22.88197,  16.44096){\circle*{0.2}} 
\put(   20.38197,  13.00000){\circle*{0.2}} 
\put(   21.07295,  12.04894){\circle*{0.2}} 
\put(   20.57295,  12.41221){\circle*{0.2}} 
\put(   21.07295,  13.95106){\circle*{0.2}} 
\put(   21.07295,  10.87337){\circle*{0.2}} 
\put(   22.19098,  10.51010){\circle*{0.2}} 
\put(   22.88197,   9.55904){\circle*{0.2}} 
\put(   24.00000,   9.92232){\circle*{0.2}} 
\put(   22.38197,   9.92232){\circle*{0.2}} 
\put(   27.92705,  13.95106){\circle*{0.2}} 
\put(   27.92705,  15.12663){\circle*{0.2}} 
\put(   26.61803,  16.07768){\circle*{0.2}} 
\put(   26.11803,  16.44096){\circle*{0.2}} 
\put(   25.00000,  16.07768){\circle*{0.2}} 
\put(   27.92705,  12.04894){\circle*{0.2}} 
\put(   27.92705,  10.87337){\circle*{0.2}} 
\put(   26.61803,   9.92232){\circle*{0.2}} 
\put(   25.00000,   9.92232){\circle*{0.2}} 
\put(   26.11803,   9.55904){\circle*{0.2}} 
\put(   21.38197,  16.07768){\circle*{0.2}} 
\put(   21.38197,  14.90211){\circle*{0.2}} 
\put(   21.88197,  16.44096){\circle*{0.2}} 
\put(   24.30902,  17.02874){\circle*{0.2}} 
\put(   23.69098,  17.02874){\circle*{0.2}} 
\put(   23.19098,  17.39201){\circle*{0.2}} 
\put(   22.07295,  17.02874){\circle*{0.2}} 
\put(   19.57295,  12.41221){\circle*{0.2}} 
\put(   20.07295,  13.95106){\circle*{0.2}} 
\put(   20.26393,  11.46116){\circle*{0.2}} 
\put(   20.26393,  14.53884){\circle*{0.2}} 
\put(   21.38197,   9.92232){\circle*{0.2}} 
\put(   23.69098,   8.97126){\circle*{0.2}} 
\put(   22.07295,   8.97126){\circle*{0.2}} 
\put(   24.30902,   8.97126){\circle*{0.2}} 
\put(   28.23607,  13.00000){\circle*{0.2}} 
\put(   28.23607,  16.07768){\circle*{0.2}} 
\put(   27.61803,  16.07768){\circle*{0.2}} 
\put(   26.92705,  17.02874){\circle*{0.2}} 
\put(   25.30902,  17.02874){\circle*{0.2}} 
\put(   27.61803,   9.92232){\circle*{0.2}} 
\put(   28.23607,   9.92232){\circle*{0.2}} 
\put(   26.92705,   8.97126){\circle*{0.2}} 
\put(   25.30902,   8.97126){\circle*{0.2}} 
\put(   20.57295,  15.48990){\circle*{0.2}} 
\put(   22.38197,  17.97980){\circle*{0.2}} 
\put(   18.76393,  13.00000){\circle*{0.2}} 
\put(   19.26393,  13.36327){\circle*{0.2}} 
\put(   19.26393,  14.53884){\circle*{0.2}} 
\put(   20.57295,  10.51010){\circle*{0.2}} 
\put(   22.88197,   8.38347){\circle*{0.2}} 
\put(   24.00000,   8.02020){\circle*{0.2}} 
\put(   22.38197,   8.02020){\circle*{0.2}} 
\put(   29.73607,  14.53884){\circle*{0.2}} 
\put(   29.04509,  15.48990){\circle*{0.2}} 
\put(   29.54509,  13.95106){\circle*{0.2}} 
\put(   29.04509,  13.58779){\circle*{0.2}} 
\put(   29.04509,  12.41221){\circle*{0.2}} 
\put(   26.11803,  17.61653){\circle*{0.2}} 
\put(   26.61803,  17.97980){\circle*{0.2}} 
\put(   25.00000,  17.97980){\circle*{0.2}} 
\put(   29.73607,  11.46116){\circle*{0.2}} 
\put(   29.54509,  12.04894){\circle*{0.2}} 
\put(   29.04509,  10.51010){\circle*{0.2}} 
\put(   26.61803,   8.02020){\circle*{0.2}} 
\put(   26.11803,   8.38347){\circle*{0.2}} 
\put(   25.00000,   8.02020){\circle*{0.2}} 
\put(   19.57295,  15.48990){\circle*{0.2}} 
\put(   20.26393,  16.44096){\circle*{0.2}} 
\put(   20.07295,  17.02874){\circle*{0.2}} 
\put(   21.38197,  17.97980){\circle*{0.2}} 
\put(   20.26393,  17.61653){\circle*{0.2}} 
\put(   24.30902,  18.93085){\circle*{0.2}} 
\put(   23.19098,  18.56758){\circle*{0.2}} 
\put(   24.80902,  18.56758){\circle*{0.2}} 
\put(   18.95491,  10.51010){\circle*{0.2}} 
\put(   18.45491,  12.04894){\circle*{0.2}} 
\put(   18.45491,  10.87337){\circle*{0.2}} 
\put(   19.57295,  10.51010){\circle*{0.2}} 
\put(   18.95491,  15.48990){\circle*{0.2}} 
\put(   20.26393,   9.55905){\circle*{0.2}} 
\put(   20.07295,   8.97126){\circle*{0.2}} 
\put(   20.26393,   8.38347){\circle*{0.2}} 
\put(   21.38197,   8.02020){\circle*{0.2}} 
\put(   24.80902,   7.43242){\circle*{0.2}} 
\put(   30.04509,  15.48990){\circle*{0.2}} 
\put(   30.54509,  13.95106){\circle*{0.2}} 
\put(   29.85410,  16.07768){\circle*{0.2}} 
\put(   28.73607,  16.44095){\circle*{0.2}} 
\put(   29.85410,  13.00000){\circle*{0.2}} 
\put(   28.23607,  17.97980){\circle*{0.2}} 
\put(   28.73607,  17.61653){\circle*{0.2}} 
\put(   27.61803,  17.97980){\circle*{0.2}} 
\put(   25.80902,  18.56758){\circle*{0.2}} 
\put(   26.92705,  18.93085){\circle*{0.2}} 
\put(   30.54509,  12.04894){\circle*{0.2}} 
\put(   30.04509,  10.51010){\circle*{0.2}} 
\put(   28.73607,   9.55904){\circle*{0.2}} 
\put(   29.85410,   9.92232){\circle*{0.2}} 
\put(   27.61803,   8.02020){\circle*{0.2}} 
\put(   28.73607,   8.38347){\circle*{0.2}} 
\put(   28.23607,   8.02020){\circle*{0.2}} 
\put(   25.80902,   7.43242){\circle*{0.2}} 
\put(   26.92705,   7.06915){\circle*{0.2}} 
\put(   19.26393,  16.44096){\circle*{0.2}} 
\put(   19.26393,  17.61653){\circle*{0.2}} 
\put(   20.57295,  18.56758){\circle*{0.2}} 
\put(   22.19098,  18.56758){\circle*{0.2}} 
\put(   21.07295,  18.93085){\circle*{0.2}} 
\put(   23.50000,  19.51864){\circle*{0.2}} 
\put(   25.11803,  19.51864){\circle*{0.2}} 
\put(   22.88197,  19.51864){\circle*{0.2}} 
\put(   18.14590,   9.92232){\circle*{0.2}} 
\put(   19.26393,   9.55905){\circle*{0.2}} 
\put(   17.45491,  12.04894){\circle*{0.2}} 
\put(   17.64590,  11.46116){\circle*{0.2}} 
\put(   18.14590,  13.00000){\circle*{0.2}} 
\put(   17.45491,  13.95106){\circle*{0.2}} 
\put(   17.64590,  14.53884){\circle*{0.2}} 
\put(   18.14590,  14.90211){\circle*{0.2}} 
\put(   18.14590,  16.07768){\circle*{0.2}} 
\put(   19.26393,   8.38347){\circle*{0.2}} 
\put(   20.57295,   7.43242){\circle*{0.2}} 
\put(   21.07295,   7.06915){\circle*{0.2}} 
\put(   22.19098,   7.43242){\circle*{0.2}} 
\put(   22.88197,   6.48136){\circle*{0.2}} 
\put(   24.00000,   6.84463){\circle*{0.2}} 
\put(   23.50000,   6.48136){\circle*{0.2}} 
\put(   25.11803,   6.48136){\circle*{0.2}} 
\put(   30.85410,  14.90211){\circle*{0.2}} 
\put(   30.85410,  16.07768){\circle*{0.2}} 
\put(   31.35410,  14.53884){\circle*{0.2}} 
\put(   30.85410,  13.00000){\circle*{0.2}} 
\put(   29.54509,  17.02874){\circle*{0.2}} 
\put(   29.04509,  18.56758){\circle*{0.2}} 
\put(   27.92705,  18.93085){\circle*{0.2}} 
\put(   31.35410,  11.46116){\circle*{0.2}} 
\put(   30.85410,  11.09789){\circle*{0.2}} 
\put(   30.85410,   9.92232){\circle*{0.2}} 
\put(   29.54509,   8.97126){\circle*{0.2}} 
\put(   27.92705,   7.06915){\circle*{0.2}} 
\put(   29.04509,   7.43242){\circle*{0.2}} 
\put(   19.57295,  18.56758){\circle*{0.2}} 
\put(   18.95491,  18.56758){\circle*{0.2}} 
\put(   20.26393,  19.51864){\circle*{0.2}} 
\put(   21.88197,  19.51864){\circle*{0.2}} 
\put(   24.30902,  20.10642){\circle*{0.2}} 
\put(   23.19098,  20.46970){\circle*{0.2}} 
\put(   24.80902,  20.46970){\circle*{0.2}} 
\put(   17.14590,   9.92232){\circle*{0.2}} 
\put(   17.33688,  10.51010){\circle*{0.2}} 
\put(   18.45491,   8.97126){\circle*{0.2}} 
\put(   16.64590,  11.46116){\circle*{0.2}} 
\put(   17.14590,  13.00000){\circle*{0.2}} 
\put(   16.64590,  14.53884){\circle*{0.2}} 
\put(   17.33688,  15.48990){\circle*{0.2}} 
\put(   18.95491,   7.43242){\circle*{0.2}} 
\put(   19.57295,   7.43242){\circle*{0.2}} 
\put(   20.26393,   6.48136){\circle*{0.2}} 
\put(   21.88197,   6.48136){\circle*{0.2}} 
\put(   23.19098,   5.53030){\circle*{0.2}} 
\put(   24.30902,   5.89358){\circle*{0.2}} 
\put(   31.16312,  17.02874){\circle*{0.2}} 
\put(   30.54509,  17.02874){\circle*{0.2}} 
\put(   31.66312,  13.58779){\circle*{0.2}} 
\put(   31.66312,  12.41221){\circle*{0.2}} 
\put(   29.85410,  17.97980){\circle*{0.2}} 
\put(   30.04509,  18.56758){\circle*{0.2}} 
\put(   28.73607,  19.51864){\circle*{0.2}} 
\put(   27.11803,  19.51864){\circle*{0.2}} 
\put(   26.92705,  20.10642){\circle*{0.2}} 
\put(   25.80902,  20.46970){\circle*{0.2}} 
\put(   30.54509,   8.97126){\circle*{0.2}} 
\put(   31.16312,   8.97126){\circle*{0.2}} 
\put(   29.85410,   8.02020){\circle*{0.2}} 
\put(   27.11803,   6.48136){\circle*{0.2}} 
\put(   30.04509,   7.43242){\circle*{0.2}} 
\put(   25.80902,   5.53030){\circle*{0.2}} 
\put(   26.92705,   5.89358){\circle*{0.2}} 
\put(   25.30902,   5.89358){\circle*{0.2}} 
\put(   17.45491,  17.02874){\circle*{0.2}} 
\put(   17.64590,  16.44096){\circle*{0.2}} 
\put(   18.14590,  17.97980){\circle*{0.2}} 
\put(   20.57295,  20.46970){\circle*{0.2}} 
\put(   21.07295,  20.10642){\circle*{0.2}} 
\put(   22.19098,  20.46970){\circle*{0.2}} 
\put(   22.38197,  21.05748){\circle*{0.2}} 
\put(   17.45491,   8.97126){\circle*{0.2}} 
\put(   18.14590,   8.02020){\circle*{0.2}} 
\put(   15.83688,  12.04894){\circle*{0.2}} 
\put(   16.33688,  12.41221){\circle*{0.2}} 
\put(   16.33688,  13.58779){\circle*{0.2}} 
\put(   15.83688,  13.95106){\circle*{0.2}} 
\put(   16.33688,  15.48990){\circle*{0.2}} 
\put(   21.07295,   5.89358){\circle*{0.2}} 
\put(   20.57295,   5.53030){\circle*{0.2}} 
\put(   22.19098,   5.53030){\circle*{0.2}} 
\put(   22.38197,   4.94252){\circle*{0.2}} 
\put(   32.66312,  15.48990){\circle*{0.2}} 
\put(   31.97214,  16.44096){\circle*{0.2}} 
\put(   31.97214,  14.53884){\circle*{0.2}} 
\put(   32.66312,  13.58779){\circle*{0.2}} 
\put(   32.47214,  13.00000){\circle*{0.2}} 
\put(   32.66312,  12.41221){\circle*{0.2}} 
\put(   31.97214,  11.46116){\circle*{0.2}} 
\put(   29.73607,  19.51864){\circle*{0.2}} 
\put(   29.04509,  20.46970){\circle*{0.2}} 
\put(   27.92705,  20.10642){\circle*{0.2}} 
\put(   26.61803,  21.05748){\circle*{0.2}} 
\put(   26.11803,  21.42075){\circle*{0.2}} 
\put(   25.00000,  21.05748){\circle*{0.2}} 
\put(   32.66312,  10.51010){\circle*{0.2}} 
\put(   32.47214,   9.92232){\circle*{0.2}} 
\put(   31.97214,   9.55904){\circle*{0.2}} 
\put(   30.85410,   8.02020){\circle*{0.2}} 
\put(   31.97214,   8.38347){\circle*{0.2}} 
\put(   29.73607,   6.48136){\circle*{0.2}} 
\put(   29.54509,   5.89358){\circle*{0.2}} 
\put(   27.92705,   5.89358){\circle*{0.2}} 
\put(   29.04509,   5.53030){\circle*{0.2}} 
\put(   30.85410,   6.84463){\circle*{0.2}} 
\put(   26.61803,   4.94252){\circle*{0.2}} 
\put(   25.00000,   4.94252){\circle*{0.2}} 
\put(   16.64590,  16.44096){\circle*{0.2}} 
\put(   17.14590,  17.97980){\circle*{0.2}} 
\put(   18.45491,  18.93085){\circle*{0.2}} 
\put(   17.33688,  18.56758){\circle*{0.2}} 
\put(   19.57295,  20.46970){\circle*{0.2}} 
\put(   18.45491,  20.10642){\circle*{0.2}} 
\put(   18.95491,  20.46970){\circle*{0.2}} 
\put(   21.38197,  21.05748){\circle*{0.2}} 
\put(   20.26393,  21.42075){\circle*{0.2}} 
\put(   24.30902,  22.00854){\circle*{0.2}} 
\put(   23.19098,  21.64527){\circle*{0.2}} 
\put(   23.69098,  22.00854){\circle*{0.2}} 
\put(   22.07295,  22.00854){\circle*{0.2}} 
\put(   15.52786,  11.09789){\circle*{0.2}} 
\put(   15.52786,   9.92232){\circle*{0.2}} 
\put(   16.64590,   9.55904){\circle*{0.2}} 
\put(   17.14590,   8.02020){\circle*{0.2}} 
\put(   16.64590,   8.38347){\circle*{0.2}} 
\put(   17.33688,   7.43242){\circle*{0.2}} 
\put(   18.45491,   7.06915){\circle*{0.2}} 
\put(   15.52786,  14.90211){\circle*{0.2}} 
\put(   15.52786,  16.07768){\circle*{0.2}} 
\put(   18.95491,   5.53030){\circle*{0.2}} 
\put(   18.45491,   5.89358){\circle*{0.2}} 
\put(   19.57295,   5.53030){\circle*{0.2}} 
\put(   21.38197,   4.94252){\circle*{0.2}} 
\put(   20.26393,   4.57925){\circle*{0.2}} 
\put(   23.69098,   3.99146){\circle*{0.2}} 
\put(   23.19098,   4.35473){\circle*{0.2}} 
\put(   24.30902,   3.99146){\circle*{0.2}} 
\put(   22.07295,   3.99146){\circle*{0.2}} 
\put(   32.97214,  16.44096){\circle*{0.2}} 
\put(   33.47214,  14.90211){\circle*{0.2}} 
\put(   33.47214,  16.07768){\circle*{0.2}} 
\put(   32.97214,  14.53884){\circle*{0.2}} 
\put(   32.78115,  17.02874){\circle*{0.2}} 
\put(   31.66312,  17.39201){\circle*{0.2}} 
\put(   31.66312,  18.56758){\circle*{0.2}} 
\put(   30.54509,  18.93085){\circle*{0.2}} 
\put(   32.97214,  11.46116){\circle*{0.2}} 
\put(   30.04509,  20.46970){\circle*{0.2}} 
\put(   30.54509,  20.10642){\circle*{0.2}} 
\put(   28.23607,  21.05748){\circle*{0.2}} 
\put(   29.85410,  21.05748){\circle*{0.2}} 
\put(   28.73607,  21.42075){\circle*{0.2}} 
\put(   27.61803,  21.05748){\circle*{0.2}} 
\put(   26.92705,  22.00854){\circle*{0.2}} 
\put(   25.30902,  22.00854){\circle*{0.2}} 
\put(   33.47214,   9.92232){\circle*{0.2}} 
\put(   32.78115,   8.97126){\circle*{0.2}} 
\put(   30.54509,   5.89358){\circle*{0.2}} 
\put(   29.85410,   4.94252){\circle*{0.2}} 
\put(   27.61803,   4.94252){\circle*{0.2}} 
\put(   28.23607,   4.94252){\circle*{0.2}} 
\put(   25.80902,   4.35473){\circle*{0.2}} 
\put(   26.92705,   3.99146){\circle*{0.2}} 
\put(   25.30902,   3.99146){\circle*{0.2}} 
\put(   15.83688,  17.02874){\circle*{0.2}} 
\put(   16.33688,  17.39201){\circle*{0.2}} 
\put(   16.33688,  18.56758){\circle*{0.2}} 
\put(   17.64590,  19.51864){\circle*{0.2}} 
\put(   19.26393,  21.42075){\circle*{0.2}} 
\put(   18.14590,  21.05748){\circle*{0.2}} 
\put(   24.00000,  22.95959){\circle*{0.2}} 
\put(   22.88197,  22.59632){\circle*{0.2}} 
\put(   14.52786,  11.09789){\circle*{0.2}} 
\put(   14.71885,  10.51010){\circle*{0.2}} 
\put(   15.21885,  12.04894){\circle*{0.2}} 
\put(   14.52786,   9.92232){\circle*{0.2}} 
\put(   15.21885,   8.97126){\circle*{0.2}} 
\put(   15.83688,   8.97126){\circle*{0.2}} 
\put(   17.64590,   6.48136){\circle*{0.2}} 
\put(   14.52786,  13.00000){\circle*{0.2}} 
\put(   15.21885,  13.95106){\circle*{0.2}} 
\put(   14.52786,  14.90211){\circle*{0.2}} 
\put(   14.71885,  15.48990){\circle*{0.2}} 
\put(   14.52786,  16.07768){\circle*{0.2}} 
\put(   15.21885,  17.02874){\circle*{0.2}} 
\put(   18.14590,   4.94252){\circle*{0.2}} 
\put(   19.26393,   4.57925){\circle*{0.2}} 
\put(   22.88197,   3.40368){\circle*{0.2}} 
\put(   24.00000,   3.04041){\circle*{0.2}} 
\put(   34.28115,  15.48990){\circle*{0.2}} 
\put(   33.78115,  13.95106){\circle*{0.2}} 
\put(   32.47214,  17.97980){\circle*{0.2}} 
\put(   32.66312,  18.56758){\circle*{0.2}} 
\put(   31.97214,  19.51864){\circle*{0.2}} 
\put(   31.35410,  19.51864){\circle*{0.2}} 
\put(   34.47214,  13.00000){\circle*{0.2}} 
\put(   34.28115,  12.41221){\circle*{0.2}} 
\put(   33.78115,  12.04894){\circle*{0.2}} 
\put(   33.78115,  10.87337){\circle*{0.2}} 
\put(   29.54509,  22.00854){\circle*{0.2}} 
\put(   26.11803,  22.59632){\circle*{0.2}} 
\put(   26.61803,  22.95959){\circle*{0.2}} 
\put(   25.00000,  22.95959){\circle*{0.2}} 
\put(   34.28115,  10.51010){\circle*{0.2}} 
\put(   32.47214,   8.02020){\circle*{0.2}} 
\put(   32.66312,   7.43242){\circle*{0.2}} 
\put(   31.35410,   6.48136){\circle*{0.2}} 
\put(   31.97214,   6.48136){\circle*{0.2}} 
\put(   30.85410,   4.94252){\circle*{0.2}} 
\put(   29.54509,   3.99146){\circle*{0.2}} 
\put(   29.04509,   4.35473){\circle*{0.2}} 
\put(   27.92705,   3.99146){\circle*{0.2}} 
\put(   26.11803,   3.40368){\circle*{0.2}} 
\put(   25.00000,   3.04041){\circle*{0.2}} 
\put(   16.64590,  19.51864){\circle*{0.2}} 
\put(   16.02786,  19.51864){\circle*{0.2}} 
\put(   17.33688,  20.46970){\circle*{0.2}} 
\put(   20.07295,  22.00854){\circle*{0.2}} 
\put(   17.14590,  21.05748){\circle*{0.2}} 
\put(   21.38197,  22.95959){\circle*{0.2}} 
\put(   20.26393,  22.59632){\circle*{0.2}} 
\put(   21.88197,  22.59632){\circle*{0.2}} 
\put(   24.80902,  23.54738){\circle*{0.2}} 
\put(   14.21885,  12.04894){\circle*{0.2}} 
\put(   14.21885,   8.97126){\circle*{0.2}} 
\put(   15.52786,   8.02020){\circle*{0.2}} 
\put(   16.02786,   6.48136){\circle*{0.2}} 
\put(   15.52786,   6.84463){\circle*{0.2}} 
\put(   16.64590,   6.48136){\circle*{0.2}} 
\put(   17.33688,   5.53030){\circle*{0.2}} 
\put(   13.71885,  13.58779){\circle*{0.2}} 
\put(   13.71885,  12.41222){\circle*{0.2}} 
\put(   14.21885,  13.95106){\circle*{0.2}} 
\put(   14.21885,  17.02874){\circle*{0.2}} 
\put(   17.14590,   4.94252){\circle*{0.2}} 
\put(   20.07295,   3.99146){\circle*{0.2}} 
\put(   21.88197,   3.40368){\circle*{0.2}} 
\put(   20.26393,   3.40368){\circle*{0.2}} 
\put(   21.38197,   3.04041){\circle*{0.2}} 
\put(   23.19098,   2.45262){\circle*{0.2}} 
\put(   24.80902,   2.45262){\circle*{0.2}} 
\put(   34.78115,  17.02874){\circle*{0.2}} 
\put(   34.59017,  16.44095){\circle*{0.2}} 
\put(   34.59017,  17.61653){\circle*{0.2}} 
\put(   33.47214,  17.97980){\circle*{0.2}} 
\put(   35.28115,  15.48990){\circle*{0.2}} 
\put(   34.59017,  14.53884){\circle*{0.2}} 
\put(   34.78115,  13.95106){\circle*{0.2}} 
\put(   32.97214,  19.51864){\circle*{0.2}} 
\put(   31.66312,  20.46970){\circle*{0.2}} 
\put(   35.28115,  12.41221){\circle*{0.2}} 
\put(   34.59017,  11.46116){\circle*{0.2}} 
\put(   31.16312,  22.00854){\circle*{0.2}} 
\put(   31.66312,  21.64527){\circle*{0.2}} 
\put(   30.54509,  22.00854){\circle*{0.2}} 
\put(   28.23607,  22.95959){\circle*{0.2}} 
\put(   28.73607,  22.59632){\circle*{0.2}} 
\put(   27.61803,  22.95959){\circle*{0.2}} 
\put(   29.85410,  22.95959){\circle*{0.2}} 
\put(   25.80902,  23.54738){\circle*{0.2}} 
\put(   26.92705,  23.91065){\circle*{0.2}} 
\put(   35.28115,  10.51010){\circle*{0.2}} 
\put(   34.59017,   9.55904){\circle*{0.2}} 
\put(   34.78115,   8.97126){\circle*{0.2}} 
\put(   33.47214,   8.02020){\circle*{0.2}} 
\put(   34.59017,   8.38347){\circle*{0.2}} 
\put(   32.97214,   6.48136){\circle*{0.2}} 
\put(   31.66312,   5.53030){\circle*{0.2}} 
\put(   30.54509,   3.99146){\circle*{0.2}} 
\put(   31.66312,   4.35473){\circle*{0.2}} 
\put(   27.11803,   3.40368){\circle*{0.2}} 
\put(   14.52786,  17.97980){\circle*{0.2}} 
\put(   14.71885,  18.56758){\circle*{0.2}} 
\put(   15.21885,  18.93085){\circle*{0.2}} 
\put(   16.33688,  20.46970){\circle*{0.2}} 
\put(   15.21885,  20.10642){\circle*{0.2}} 
\put(   17.45491,  22.00854){\circle*{0.2}} 
\put(   17.64590,  22.59632){\circle*{0.2}} 
\put(   19.26393,  22.59632){\circle*{0.2}} 
\put(   18.14590,  22.95959){\circle*{0.2}} 
\put(   16.33688,  21.64527){\circle*{0.2}} 
\put(   20.57295,  23.54738){\circle*{0.2}} 
\put(   22.19098,  23.54738){\circle*{0.2}} 
\put(   23.50000,  24.49844){\circle*{0.2}} 
\put(   24.00000,  24.13516){\circle*{0.2}} 
\put(   22.88197,  24.49844){\circle*{0.2}} 
\put(   25.11803,  24.49844){\circle*{0.2}} 
\put(   12.71885,  10.51010){\circle*{0.2}} 
\put(   13.40983,   9.55904){\circle*{0.2}} 
\put(   12.90983,   9.92232){\circle*{0.2}} 
\put(   13.40983,  11.46116){\circle*{0.2}} 
\put(   13.40983,   8.38347){\circle*{0.2}} 
\put(   14.52786,   8.02020){\circle*{0.2}} 
\put(   14.71885,   7.43242){\circle*{0.2}} 
\put(   15.21885,   5.89358){\circle*{0.2}} 
\put(   16.33688,   5.53030){\circle*{0.2}} 
\put(   12.90983,  13.00000){\circle*{0.2}} 
\put(   13.40983,  14.53884){\circle*{0.2}} 
\put(   12.71885,  15.48990){\circle*{0.2}} 
\put(   12.90983,  16.07768){\circle*{0.2}} 
\put(   13.40983,  16.44096){\circle*{0.2}} 
\put(   13.40983,  17.61653){\circle*{0.2}} 
\put(   16.33688,   4.35473){\circle*{0.2}} 
\put(   17.45491,   3.99146){\circle*{0.2}} 
\put(   18.14590,   3.04041){\circle*{0.2}} 
\put(   19.26393,   3.40368){\circle*{0.2}} 
\put(   17.64590,   3.40368){\circle*{0.2}} 
\put(   22.19098,   2.45262){\circle*{0.2}} 
\put(   20.57295,   2.45262){\circle*{0.2}} 
\put(   22.88197,   1.50156){\circle*{0.2}} 
\put(   24.00000,   1.86484){\circle*{0.2}} 
\put(   35.59017,  16.44095){\circle*{0.2}} 
\put(   35.59017,  17.61653){\circle*{0.2}} 
\put(   34.28115,  18.56758){\circle*{0.2}} 
\put(   33.78115,  18.93085){\circle*{0.2}} 
\put(   35.59017,  14.53884){\circle*{0.2}} 
\put(   35.59017,  13.36327){\circle*{0.2}} 
\put(   33.78115,  20.10642){\circle*{0.2}} 
\put(   32.66312,  20.46970){\circle*{0.2}} 
\put(   32.47214,  21.05748){\circle*{0.2}} 
\put(   36.09017,  13.00000){\circle*{0.2}} 
\put(   31.97214,  22.59632){\circle*{0.2}} 
\put(   30.85410,  22.95959){\circle*{0.2}} 
\put(   29.04509,  23.54738){\circle*{0.2}} 
\put(   27.92705,  23.91065){\circle*{0.2}} 
\put(   35.59017,   9.55904){\circle*{0.2}} 
\put(   35.59017,   8.38347){\circle*{0.2}} 
\put(   34.28115,   7.43242){\circle*{0.2}} 
\put(   33.78115,   7.06915){\circle*{0.2}} 
\put(   32.66312,   5.53030){\circle*{0.2}} 
\put(   33.78115,   5.89358){\circle*{0.2}} 
\put(   32.47214,   4.94252){\circle*{0.2}} 
\put(   31.35410,   3.40368){\circle*{0.2}} 
\put(   29.73607,   3.40368){\circle*{0.2}} 
\put(   30.85410,   3.04041){\circle*{0.2}} 
\put(   32.66312,   4.35473){\circle*{0.2}} 
\put(   31.97214,   3.40368){\circle*{0.2}} 
\put(   28.42705,   2.45262){\circle*{0.2}} 
\put(   27.92705,   2.81589){\circle*{0.2}} 
\put(   29.04509,   2.45262){\circle*{0.2}} 
\put(   26.80902,   2.45262){\circle*{0.2}} 
\put(   26.61803,   1.86484){\circle*{0.2}} 
\put(   25.00000,   1.86484){\circle*{0.2}} 
\put(   26.11803,   1.50156){\circle*{0.2}} 
\put(   13.71885,  18.56758){\circle*{0.2}} 
\put(   14.40983,  19.51864){\circle*{0.2}} 
\put(   16.64590,  22.59632){\circle*{0.2}} 
\put(   17.33688,  23.54738){\circle*{0.2}} 
\put(   19.57295,  23.54738){\circle*{0.2}} 
\put(   18.95491,  23.54738){\circle*{0.2}} 
\put(   21.38197,  24.13516){\circle*{0.2}} 
\put(   20.26393,  24.49844){\circle*{0.2}} 
\put(   21.88197,  24.49844){\circle*{0.2}} 
\put(   24.30902,  25.08622){\circle*{0.2}} 
\put(   23.19098,  25.44949){\circle*{0.2}} 
\put(   11.90983,   9.92232){\circle*{0.2}} 
\put(   12.40983,  11.46116){\circle*{0.2}} 
\put(   12.60081,   8.97126){\circle*{0.2}} 
\put(   12.60081,  12.04894){\circle*{0.2}} 
\put(   13.71885,   7.43242){\circle*{0.2}} 
\put(   14.40983,   6.48136){\circle*{0.2}} 
\put(   14.21885,   5.89358){\circle*{0.2}} 
\put(   11.90983,  13.00000){\circle*{0.2}} 
\put(   12.60081,  13.95106){\circle*{0.2}} 
\put(   12.40983,  14.53884){\circle*{0.2}} 
\put(   11.90983,  16.07768){\circle*{0.2}} 
\put(   12.60081,  17.02874){\circle*{0.2}} 
\put(   16.64590,   3.40368){\circle*{0.2}} 
\put(   18.95491,   2.45262){\circle*{0.2}} 
\put(   17.33688,   2.45262){\circle*{0.2}} 
\put(   19.57295,   2.45262){\circle*{0.2}} 
\put(   21.88197,   1.50156){\circle*{0.2}} 
\put(   21.38197,   1.86484){\circle*{0.2}} 
\put(   20.26393,   1.50156){\circle*{0.2}} 
\put(   23.69098,    .91378){\circle*{0.2}} 
\put(   22.07295,    .91378){\circle*{0.2}} 
\put(   23.19098,    .55051){\circle*{0.2}} 
\put(   24.30902,    .91378){\circle*{0.2}} 
\put(   35.89919,  15.48990){\circle*{0.2}} 
\put(   35.89919,  18.56758){\circle*{0.2}} 
\put(   35.28115,  18.56758){\circle*{0.2}} 
\put(   34.59017,  19.51864){\circle*{0.2}} 
\put(   33.47214,  21.05748){\circle*{0.2}} 
\put(   32.78115,  22.00854){\circle*{0.2}} 
\put(   36.39919,  12.04894){\circle*{0.2}} 
\put(   36.39919,  10.87337){\circle*{0.2}} 
\put(   35.89919,  10.51010){\circle*{0.2}} 
\put(   32.97214,  22.59632){\circle*{0.2}} 
\put(   30.04509,  23.54738){\circle*{0.2}} 
\put(   27.11803,  24.49844){\circle*{0.2}} 
\put(   25.30902,  25.08622){\circle*{0.2}} 
\put(   26.92705,  25.08622){\circle*{0.2}} 
\put(   25.80902,  25.44949){\circle*{0.2}} 
\put(   36.39919,   8.97126){\circle*{0.2}} 
\put(   35.28115,   7.43242){\circle*{0.2}} 
\put(   35.89919,   7.43242){\circle*{0.2}} 
\put(   34.59017,   6.48136){\circle*{0.2}} 
\put(   30.04509,   2.45262){\circle*{0.2}} 
\put(   32.97214,   3.40368){\circle*{0.2}} 
\put(   27.61803,   1.86484){\circle*{0.2}} 
\put(   28.73607,   1.50156){\circle*{0.2}} 
\put(   26.92705,    .91378){\circle*{0.2}} 
\put(   25.30902,    .91378){\circle*{0.2}} 
\put(   12.90983,  17.97980){\circle*{0.2}} 
\put(   14.71885,  20.46970){\circle*{0.2}} 
\put(   14.52786,  21.05748){\circle*{0.2}} 
\put(   15.83688,  22.00854){\circle*{0.2}} 
\put(   15.21885,  22.00854){\circle*{0.2}} 
\put(   16.33688,  23.54738){\circle*{0.2}} 
\put(   17.64590,  24.49844){\circle*{0.2}} 
\put(   18.14590,  24.13516){\circle*{0.2}} 
\put(   19.26393,  24.49844){\circle*{0.2}} 
\put(   21.07295,  25.08622){\circle*{0.2}} 
\put(   22.19098,  25.44949){\circle*{0.2}} 
\put(   24.00000,  26.03728){\circle*{0.2}} 
\put(   22.38197,  26.03728){\circle*{0.2}} 
\put(   11.10081,  10.51010){\circle*{0.2}} 
\put(   11.60081,  10.87337){\circle*{0.2}} 
\put(   11.60081,  12.04894){\circle*{0.2}} 
\put(   12.90983,   8.02020){\circle*{0.2}} 
\put(   14.52786,   4.94252){\circle*{0.2}} 
\put(   15.21885,   3.99146){\circle*{0.2}} 
\put(   15.83688,   3.99146){\circle*{0.2}} 
\put(   11.60081,  13.95106){\circle*{0.2}} 
\put(   11.60081,  15.12663){\circle*{0.2}} 
\put(   11.10081,  15.48990){\circle*{0.2}} 
\put(   16.33688,   2.45262){\circle*{0.2}} 
\put(   18.14590,   1.86484){\circle*{0.2}} 
\put(   19.26393,   1.50156){\circle*{0.2}} 
\put(   17.64590,   1.50156){\circle*{0.2}} 
\put(   22.38197,   -.03728){\circle*{0.2}} 
\put(   37.39919,  17.02874){\circle*{0.2}} 
\put(   36.70821,  17.97980){\circle*{0.2}} 
\put(   37.20821,  16.44095){\circle*{0.2}} 
\put(   36.70821,  16.07768){\circle*{0.2}} 
\put(   36.70821,  14.90211){\circle*{0.2}} 
\put(   34.28115,  20.46970){\circle*{0.2}} 
\put(   37.39919,  13.95106){\circle*{0.2}} 
\put(   37.20821,  14.53884){\circle*{0.2}} 
\put(   36.70821,  13.00000){\circle*{0.2}} 
\put(   37.39919,  12.04894){\circle*{0.2}} 
\put(   37.20821,  11.46116){\circle*{0.2}} 
\put(   36.70821,   9.92232){\circle*{0.2}} 
\put(   32.66312,  23.54738){\circle*{0.2}} 
\put(   31.97214,  24.49844){\circle*{0.2}} 
\put(   30.85410,  24.13516){\circle*{0.2}} 
\put(   31.35410,  24.49844){\circle*{0.2}} 
\put(   29.73607,  24.49844){\circle*{0.2}} 
\put(   29.04509,  25.44949){\circle*{0.2}} 
\put(   27.92705,  25.08622){\circle*{0.2}} 
\put(   29.54509,  25.08622){\circle*{0.2}} 
\put(   25.00000,  26.03728){\circle*{0.2}} 
\put(   26.61803,  26.03728){\circle*{0.2}} 
\put(   37.39919,   8.97126){\circle*{0.2}} 
\put(   36.70821,   8.02020){\circle*{0.2}} 
\put(   34.28115,   5.53030){\circle*{0.2}} 
\put(   34.47214,   4.94252){\circle*{0.2}} 
\put(   33.78115,   3.99146){\circle*{0.2}} 
\put(   32.66312,   2.45262){\circle*{0.2}} 
\put(   31.35410,   1.50156){\circle*{0.2}} 
\put(   30.85410,   1.86484){\circle*{0.2}} 
\put(   31.97214,   1.50156){\circle*{0.2}} 
\put(   29.73607,   1.50156){\circle*{0.2}} 
\put(   29.54509,    .91378){\circle*{0.2}} 
\put(   26.61803,   -.03728){\circle*{0.2}} 
\put(   26.11803,    .32599){\circle*{0.2}} 
\put(   25.00000,   -.03728){\circle*{0.2}} 
\put(   11.90983,  17.97980){\circle*{0.2}} 
\put(   12.60081,  18.93085){\circle*{0.2}} 
\put(   12.40983,  19.51864){\circle*{0.2}} 
\put(   13.71885,  20.46970){\circle*{0.2}} 
\put(   12.60081,  20.10642){\circle*{0.2}} 
\put(   14.21885,  22.00854){\circle*{0.2}} 
\put(   15.52786,  22.95959){\circle*{0.2}} 
\put(   16.64590,  24.49844){\circle*{0.2}} 
\put(   15.52786,  24.13516){\circle*{0.2}} 
\put(   20.07295,  25.08622){\circle*{0.2}} 
\put(   24.30902,  26.98833){\circle*{0.2}} 
\put(   23.19098,  26.62506){\circle*{0.2}} 
\put(   11.29180,   8.02020){\circle*{0.2}} 
\put(   10.79180,   9.55904){\circle*{0.2}} 
\put(   11.90983,   8.02020){\circle*{0.2}} 
\put(   11.29180,  13.00000){\circle*{0.2}} 
\put(   12.60081,   7.06915){\circle*{0.2}} 
\put(   12.40983,   6.48136){\circle*{0.2}} 
\put(   12.60081,   5.89358){\circle*{0.2}} 
\put(   13.71885,   5.53030){\circle*{0.2}} 
\put(   14.21885,   3.99146){\circle*{0.2}} 
\put(   13.71885,   4.35473){\circle*{0.2}} 
\put(   15.52786,   3.04041){\circle*{0.2}} 
\put(   10.79179,  16.44096){\circle*{0.2}} 
\put(   11.29179,  17.97980){\circle*{0.2}} 
\put(   16.64590,   1.50156){\circle*{0.2}} 
\put(   20.07295,    .91378){\circle*{0.2}} 
\put(   20.26393,    .32599){\circle*{0.2}} 
\put(   21.38197,   -.03728){\circle*{0.2}} 
\put(   24.80902,   -.62506){\circle*{0.2}} 
\put(   23.19098,   -.62506){\circle*{0.2}} 
\put(   37.70821,  17.97980){\circle*{0.2}} 
\put(   36.39919,  18.93085){\circle*{0.2}} 
\put(   37.51722,  15.48990){\circle*{0.2}} 
\put(   35.89919,  20.46970){\circle*{0.2}} 
\put(   36.39919,  20.10642){\circle*{0.2}} 
\put(   35.28115,  20.46970){\circle*{0.2}} 
\put(   34.59017,  21.42075){\circle*{0.2}} 
\put(   38.20821,  14.53884){\circle*{0.2}} 
\put(   37.70821,  13.00000){\circle*{0.2}} 
\put(   34.78115,  22.00854){\circle*{0.2}} 
\put(   34.59017,  22.59632){\circle*{0.2}} 
\put(   33.47214,  22.95959){\circle*{0.2}} 
\put(   38.20821,  11.46116){\circle*{0.2}} 
\put(   37.51722,  10.51010){\circle*{0.2}} 
\put(   37.70821,   9.92232){\circle*{0.2}} 
\put(   30.54509,  25.08622){\circle*{0.2}} 
\put(   28.23607,  26.03728){\circle*{0.2}} 
\put(   29.85410,  26.03728){\circle*{0.2}} 
\put(   27.61803,  26.03728){\circle*{0.2}} 
\put(   25.30902,  26.98833){\circle*{0.2}} 
\put(   25.80902,  26.62506){\circle*{0.2}} 
\put(   26.92705,  26.98833){\circle*{0.2}} 
\put(   36.39919,   7.06915){\circle*{0.2}} 
\put(   35.28115,   5.53030){\circle*{0.2}} 
\put(   36.39919,   5.89358){\circle*{0.2}} 
\put(   34.78115,   3.99146){\circle*{0.2}} 
\put(   33.47214,   3.04041){\circle*{0.2}} 
\put(   34.59017,   3.40368){\circle*{0.2}} 
\put(   30.54509,    .91378){\circle*{0.2}} 
\put(   27.61803,   -.03728){\circle*{0.2}} 
\put(   28.73607,    .32599){\circle*{0.2}} 
\put(   28.23607,   -.03728){\circle*{0.2}} 
\put(   25.80902,   -.62506){\circle*{0.2}} 
\put(   11.60081,  18.93085){\circle*{0.2}} 
\put(   12.90983,  21.05748){\circle*{0.2}} 
\put(   13.40983,  21.42075){\circle*{0.2}} 
\put(   14.52786,  22.95959){\circle*{0.2}} 
\put(   14.71885,  23.54738){\circle*{0.2}} 
\put(   17.45491,  25.08622){\circle*{0.2}} 
\put(   18.76393,  26.03728){\circle*{0.2}} 
\put(   19.26393,  25.67401){\circle*{0.2}} 
\put(   20.38197,  26.03728){\circle*{0.2}} 
\put(   20.57295,  26.62506){\circle*{0.2}} 
\put(   22.19098,  26.62506){\circle*{0.2}} 
\put(   21.07295,  26.98833){\circle*{0.2}} 
\put(   11.60081,   7.06915){\circle*{0.2}} 
\put(   10.48278,  10.51010){\circle*{0.2}} 
\put(   10.48278,  12.41222){\circle*{0.2}} 
\put(   10.48278,  13.58779){\circle*{0.2}} 
\put(   12.90983,   4.94252){\circle*{0.2}} 
\put(   14.52786,   3.04041){\circle*{0.2}} 
\put(   10.48278,  15.48990){\circle*{0.2}} 
\put(   17.45491,    .91378){\circle*{0.2}} 
\put(   19.26393,    .32599){\circle*{0.2}} 
\put(   22.19098,   -.62506){\circle*{0.2}} 
\put(   35.59017,  21.42075){\circle*{0.2}} 
\put(   38.51722,  13.58778){\circle*{0.2}} 
\put(   38.51722,  12.41221){\circle*{0.2}} 
\put(   35.59017,   4.57925){\circle*{0.2}} 
\put(   26.11803,  14.53884){\circle{0.4}} 
\put(   26.11803,  11.46116){\circle{0.4}} 
\put(   23.19098,  15.48990){\circle{0.4}} 
\put(   21.38197,  13.00000){\circle{0.4}} 
\put(   23.19098,  10.51010){\circle{0.4}} 
\put(   28.73607,  14.53884){\circle{0.4}} 
\put(   28.73607,  11.46116){\circle{0.4}} 
\put(   21.07295,  17.02874){\circle{0.4}} 
\put(   24.00000,  17.97980){\circle{0.4}} 
\put(   19.26393,  11.46116){\circle{0.4}} 
\put(   21.07295,   8.97126){\circle{0.4}} 
\put(   27.92705,  17.02874){\circle{0.4}} 
\put(   27.92705,   8.97126){\circle{0.4}} 
\put(   18.45491,  13.95106){\circle{0.4}} 
\put(   23.19098,   7.43242){\circle{0.4}} 
\put(   26.11803,  19.51864){\circle{0.4}} 
\put(   26.11803,   6.48136){\circle{0.4}} 
\put(   18.45491,  17.02874){\circle{0.4}} 
\put(   31.66312,  15.48990){\circle{0.4}} 
\put(   31.66312,  10.51010){\circle{0.4}} 
\put(   28.73607,   6.48136){\circle{0.4}} 
\put(   19.26393,  19.51864){\circle{0.4}} 
\put(   24.00000,  21.05748){\circle{0.4}} 
\put(   16.33688,  10.51010){\circle{0.4}} 
\put(   19.26393,   6.48136){\circle{0.4}} 
\put(   24.00000,   4.94252){\circle{0.4}} 
\put(   30.85410,  17.97980){\circle{0.4}} 
\put(   15.52786,  13.00000){\circle{0.4}} 
\put(   33.47214,  13.00000){\circle{0.4}} 
\put(   31.66312,   7.43242){\circle{0.4}} 
\put(   21.07295,  22.00854){\circle{0.4}} 
\put(   16.33688,   7.43242){\circle{0.4}} 
\put(   21.07295,   3.99146){\circle{0.4}} 
\put(   33.78115,  17.02874){\circle{0.4}} 
\put(   30.85410,  21.05748){\circle{0.4}} 
\put(   27.92705,  22.00854){\circle{0.4}} 
\put(   33.78115,   8.97126){\circle{0.4}} 
\put(   15.52786,  17.97980){\circle{0.4}} 
\put(   18.45491,  22.00854){\circle{0.4}} 
\put(   23.19098,  23.54738){\circle{0.4}} 
\put(   13.71885,  10.51010){\circle{0.4}} 
\put(   13.71885,  15.48990){\circle{0.4}} 
\put(   18.45491,   3.99146){\circle{0.4}} 
\put(   28.73607,   3.40368){\circle{0.4}} 
\put(   25.80902,   2.45262){\circle{0.4}} 
\put(   35.59017,  11.46116){\circle{0.4}} 
\put(   26.11803,  24.49844){\circle{0.4}} 
\put(   15.52786,  21.05748){\circle{0.4}} 
\put(   15.52786,   4.94252){\circle{0.4}} 
\put(   36.39919,  17.02874){\circle{0.4}} 
\put(   36.39919,  13.95106){\circle{0.4}} 
\put(   31.66312,  23.54738){\circle{0.4}} 
\put(   28.73607,  24.49844){\circle{0.4}} 
\put(   33.47214,   4.94252){\circle{0.4}} 
\put(   31.66312,   2.45262){\circle{0.4}} 
\put(   13.40983,  19.51864){\circle{0.4}} 
\put(   11.60081,   8.97126){\circle{0.4}} 
\put(   13.40983,   6.48136){\circle{0.4}} 
\put(   11.60081,  17.02874){\circle{0.4}} 
\put(   21.07295,    .91378){\circle{0.4}} 
\put(   24.00000,   -.03728){\circle{0.4}} 
\put(   35.59017,  19.51864){\circle{0.4}} 
\put(   33.78115,  22.00854){\circle{0.4}} 
\put(   35.59017,   6.48136){\circle{0.4}} 
\put(   27.92705,    .91378){\circle{0.4}} 
\put(   18.45491,  25.08622){\circle{0.4}} 
\put(   21.38197,  26.03728){\circle{0.4}} 
\put(   10.79180,  11.46116){\circle{0.4}} 
\put(   10.79179,  14.53884){\circle{0.4}} 
\put(   18.45491,    .91378){\circle{0.4}} 
\put(    6.00000,  13.00000){\circle*{0.2}} 
\put(    4.00000,  13.00000){\circle*{0.2}} 
\put(    5.30902,  13.95106){\circle*{0.2}} 
\put(    4.69098,  12.04894){\circle*{0.2}} 
\put(    4.19098,  13.58779){\circle*{0.2}} 
\put(    5.80902,  12.41221){\circle*{0.2}} 
\put(    4.19098,  12.41221){\circle*{0.2}} 
\put(    5.80902,  13.58779){\circle*{0.2}} 
\put(    5.30902,  12.04894){\circle*{0.2}} 
\put(    4.69098,  13.95106){\circle*{0.2}} 
\put(5.0,13.0){\circle*{0.2}}
\put(50.0,13.0){\circle*{0.2}}
\put(   71.00000,  13.00000){\circle*{0.2}} 
\put(   69.13397,  12.50000){\circle*{0.2}} 
\put(   70.86603,  13.50000){\circle*{0.2}} 
\put(   69.50000,  12.13398){\circle*{0.2}} 
\put(   70.50000,  13.86602){\circle*{0.2}} 
\put(   70.00000,  12.00000){\circle*{0.2}} 
\put(   70.00000,  14.00000){\circle*{0.2}} 
\put(   70.50000,  12.13398){\circle*{0.2}} 
\put(   69.50000,  13.86602){\circle*{0.2}} 
\put(   69.13397,  13.50000){\circle*{0.2}} 
\put(   71.86603,  13.50000){\circle*{0.2}} 
\put(   71.50000,  12.13398){\circle*{0.2}} 
\put(   71.86603,  12.50000){\circle*{0.2}} 
\put(   68.13397,  12.50000){\circle*{0.2}} 
\put(   68.63397,  11.63397){\circle*{0.2}} 
\put(   68.26795,  13.00000){\circle*{0.2}} 
\put(   71.36603,  14.36603){\circle*{0.2}} 
\put(   69.50000,  11.13398){\circle*{0.2}} 
\put(   70.50000,  14.86602){\circle*{0.2}} 
\put(   70.50000,  11.13398){\circle*{0.2}} 
\put(   69.50000,  14.86602){\circle*{0.2}} 
\put(   71.36603,  11.63398){\circle*{0.2}} 
\put(   68.63397,  14.36602){\circle*{0.2}} 
\put(   68.13397,  13.50000){\circle*{0.2}} 
\put(   72.36603,  14.36603){\circle*{0.2}} 
\put(   72.73205,  13.00000){\circle*{0.2}} 
\put(   72.36603,  11.63398){\circle*{0.2}} 
\put(   67.63397,  11.63397){\circle*{0.2}} 
\put(   67.26795,  13.00000){\circle*{0.2}} 
\put(   68.63397,  10.63397){\circle*{0.2}} 
\put(   71.36603,  15.36603){\circle*{0.2}} 
\put(   70.00000,  10.26795){\circle*{0.2}} 
\put(   70.00000,  15.73205){\circle*{0.2}} 
\put(   71.36603,  10.63398){\circle*{0.2}} 
\put(   68.63397,  15.36602){\circle*{0.2}} 
\put(   67.63397,  14.36602){\circle*{0.2}} 
\put(   72.36603,  15.36603){\circle*{0.2}} 
\put(   73.23205,  13.86603){\circle*{0.2}} 
\put(   73.23205,  12.13398){\circle*{0.2}} 
\put(   72.36603,  10.63398){\circle*{0.2}} 
\put(   67.63397,  10.63397){\circle*{0.2}} 
\put(   66.76795,  12.13397){\circle*{0.2}} 
\put(   66.76795,  13.86602){\circle*{0.2}} 
\put(   69.13397,   9.76795){\circle*{0.2}} 
\put(   70.86603,  16.23205){\circle*{0.2}} 
\put(   70.86603,   9.76795){\circle*{0.2}} 
\put(   69.13397,  16.23205){\circle*{0.2}} 
\put(   67.63397,  15.36602){\circle*{0.2}} 
\put(   73.23205,  15.86603){\circle*{0.2}} 
\put(   72.86603,  16.23205){\circle*{0.2}} 
\put(   71.86603,  16.23205){\circle*{0.2}} 
\put(   73.23205,  14.86603){\circle*{0.2}} 
\put(   74.23205,  13.86603){\circle*{0.2}} 
\put(   74.09808,  14.36603){\circle*{0.2}} 
\put(   73.73205,  13.00000){\circle*{0.2}} 
\put(   74.23205,  12.13398){\circle*{0.2}} 
\put(   73.23205,  11.13398){\circle*{0.2}} 
\put(   71.86603,   9.76795){\circle*{0.2}} 
\put(   72.86603,   9.76795){\circle*{0.2}} 
\put(   67.13397,   9.76795){\circle*{0.2}} 
\put(   68.13397,   9.76795){\circle*{0.2}} 
\put(   66.76795,  11.13397){\circle*{0.2}} 
\put(   65.90192,  11.63397){\circle*{0.2}} 
\put(   66.26795,  13.00000){\circle*{0.2}} 
\put(   66.76795,  14.86602){\circle*{0.2}} 
\put(   65.90192,  14.36602){\circle*{0.2}} 
\put(   68.63397,   8.90192){\circle*{0.2}} 
\put(   69.13397,   8.76795){\circle*{0.2}} 
\put(   70.00000,   9.26795){\circle*{0.2}} 
\put(   71.36603,  17.09808){\circle*{0.2}} 
\put(   70.86603,  17.23205){\circle*{0.2}} 
\put(   70.00000,  16.73205){\circle*{0.2}} 
\put(   70.86603,   8.76795){\circle*{0.2}} 
\put(   68.13397,  16.23205){\circle*{0.2}} 
\put(   69.13397,  17.23205){\circle*{0.2}} 
\put(   68.63397,  17.09808){\circle*{0.2}} 
\put(   67.13397,  16.23205){\circle*{0.2}} 
\put(   66.76795,  15.86602){\circle*{0.2}} 
\put(   73.73205,  16.73205){\circle*{0.2}} 
\put(   74.09808,  15.36603){\circle*{0.2}} 
\put(   72.36603,  17.09808){\circle*{0.2}} 
\put(   75.09808,  14.36603){\circle*{0.2}} 
\put(   74.73205,  13.00000){\circle*{0.2}} 
\put(   74.23205,  11.13398){\circle*{0.2}} 
\put(   75.09808,  11.63398){\circle*{0.2}} 
\put(   73.73205,  10.26795){\circle*{0.2}} 
\put(   74.09808,  10.63398){\circle*{0.2}} 
\put(   71.86603,   8.76795){\circle*{0.2}} 
\put(   72.36603,   8.90192){\circle*{0.2}} 
\put(   73.73205,   9.26795){\circle*{0.2}} 
\put(   66.26795,   9.26795){\circle*{0.2}} 
\put(   67.63397,   8.90192){\circle*{0.2}} 
\put(   66.26795,  10.26795){\circle*{0.2}} 
\put(   65.90192,  10.63397){\circle*{0.2}} 
\put(   64.90192,  11.63397){\circle*{0.2}} 
\put(   65.40192,  12.50000){\circle*{0.2}} 
\put(   65.26795,  13.00000){\circle*{0.2}} 
\put(   65.40192,  13.50000){\circle*{0.2}} 
\put(   65.90192,  15.36602){\circle*{0.2}} 
\put(   64.90192,  14.36602){\circle*{0.2}} 
\put(   68.63397,   7.90192){\circle*{0.2}} 
\put(   70.00000,   8.26795){\circle*{0.2}} 
\put(   71.36603,  18.09808){\circle*{0.2}} 
\put(   70.00000,  17.73205){\circle*{0.2}} 
\put(   71.36603,   7.90192){\circle*{0.2}} 
\put(   67.63397,  17.09808){\circle*{0.2}} 
\put(   68.63397,  18.09808){\circle*{0.2}} 
\put(   66.26795,  16.73205){\circle*{0.2}} 
\put(   74.73205,  16.73205){\circle*{0.2}} 
\put(   73.23205,  17.59808){\circle*{0.2}} 
\put(   74.59808,  16.23205){\circle*{0.2}} 
\put(   75.09808,  15.36603){\circle*{0.2}} 
\put(   72.36603,  18.09808){\circle*{0.2}} 
\put(   75.59808,  13.50000){\circle*{0.2}} 
\put(   75.59808,  12.50000){\circle*{0.2}} 
\put(   75.09808,  10.63398){\circle*{0.2}} 
\put(   74.59808,   9.76795){\circle*{0.2}} 
\put(   72.36603,   7.90192){\circle*{0.2}} 
\put(   73.23205,   8.40192){\circle*{0.2}} 
\put(   66.76795,   8.40192){\circle*{0.2}} 
\put(   65.40192,   9.76795){\circle*{0.2}} 
\put(   67.63397,   7.90192){\circle*{0.2}} 
\put(   64.90192,  10.63397){\circle*{0.2}} 
\put(   64.40192,  12.50000){\circle*{0.2}} 
\put(   64.40192,  13.50000){\circle*{0.2}} 
\put(   64.90192,  15.36602){\circle*{0.2}} 
\put(   65.40192,  16.23205){\circle*{0.2}} 
\put(   67.76795,   7.40192){\circle*{0.2}} 
\put(   69.13397,   7.03590){\circle*{0.2}} 
\put(   69.50000,   7.40192){\circle*{0.2}} 
\put(   70.50000,   7.40192){\circle*{0.2}} 
\put(   70.50000,  18.59808){\circle*{0.2}} 
\put(   69.50000,  18.59808){\circle*{0.2}} 
\put(   67.63397,  18.09808){\circle*{0.2}} 
\put(   66.76795,  17.59808){\circle*{0.2}} 
\put(   67.76795,  18.59808){\circle*{0.2}} 
\put(   74.23205,  17.59808){\circle*{0.2}} 
\put(   73.23205,  18.59808){\circle*{0.2}} 
\put(   75.59808,  14.50000){\circle*{0.2}} 
\put(   71.50000,  18.59808){\circle*{0.2}} 
\put(   75.59808,  11.50000){\circle*{0.2}} 
\put(   74.09808,   8.90192){\circle*{0.2}} 
\put(   71.50000,   7.40192){\circle*{0.2}} 
\put(   71.86603,   7.03590){\circle*{0.2}} 
\put(   73.23205,   7.40192){\circle*{0.2}} 
\put(   65.90192,   8.90192){\circle*{0.2}} 
\put(   64.40192,   9.76795){\circle*{0.2}} 
\put(   65.40192,   8.76795){\circle*{0.2}} 
\put(   64.40192,  11.50000){\circle*{0.2}} 
\put(   64.40192,  14.50000){\circle*{0.2}} 
\put(   65.90192,  17.09808){\circle*{0.2}} 
\put(   68.26795,   6.53590){\circle*{0.2}} 
\put(   70.00000,  19.46410){\circle*{0.2}} 
\put(   68.63397,  19.09808){\circle*{0.2}} 
\put(   74.23205,  18.59808){\circle*{0.2}} 
\put(   75.09808,  17.09808){\circle*{0.2}} 
\put(   76.46410,  16.73205){\circle*{0.2}} 
\put(   75.59808,  17.23205){\circle*{0.2}} 
\put(   76.09808,  15.36603){\circle*{0.2}} 
\put(   76.46410,  15.73205){\circle*{0.2}} 
\put(   73.73205,  19.46410){\circle*{0.2}} 
\put(   72.73205,  19.46410){\circle*{0.2}} 
\put(   72.36603,  19.09808){\circle*{0.2}} 
\put(   76.46410,  14.00000){\circle*{0.2}} 
\put(   71.00000,  19.46410){\circle*{0.2}} 
\put(   77.46410,  13.00000){\circle*{0.2}} 
\put(   76.96410,  13.86603){\circle*{0.2}} 
\put(   76.46410,  12.00000){\circle*{0.2}} 
\put(   76.96410,  12.13398){\circle*{0.2}} 
\put(   76.09808,  10.63398){\circle*{0.2}} 
\put(   76.46410,  10.26795){\circle*{0.2}} 
\put(   75.09808,   8.90192){\circle*{0.2}} 
\put(   75.59808,   8.76795){\circle*{0.2}} 
\put(   76.46410,   9.26795){\circle*{0.2}} 
\put(   74.09808,   7.90192){\circle*{0.2}} 
\put(   71.00000,   6.53590){\circle*{0.2}} 
\put(   72.73205,   6.53590){\circle*{0.2}} 
\put(   74.23205,   7.40192){\circle*{0.2}} 
\put(   73.73205,   6.53590){\circle*{0.2}} 
\put(   65.76795,   7.40192){\circle*{0.2}} 
\put(   66.26795,   6.53590){\circle*{0.2}} 
\put(   67.26795,   6.53590){\circle*{0.2}} 
\put(   65.90192,   7.90192){\circle*{0.2}} 
\put(   63.53590,   9.26795){\circle*{0.2}} 
\put(   64.40192,   8.76795){\circle*{0.2}} 
\put(   63.90192,  10.63397){\circle*{0.2}} 
\put(   63.53590,  10.26795){\circle*{0.2}} 
\put(   63.53590,  12.00000){\circle*{0.2}} 
\put(   62.53590,  13.00000){\circle*{0.2}} 
\put(   63.03590,  12.13397){\circle*{0.2}} 
\put(   63.53590,  14.00000){\circle*{0.2}} 
\put(   63.03590,  13.86602){\circle*{0.2}} 
\put(   63.90192,  15.36602){\circle*{0.2}} 
\put(   63.53590,  15.73205){\circle*{0.2}} 
\put(   64.90192,  17.09808){\circle*{0.2}} 
\put(   64.40192,  17.23205){\circle*{0.2}} 
\put(   63.53590,  16.73205){\circle*{0.2}} 
\put(   65.90192,  18.09808){\circle*{0.2}} 
\put(   69.13397,   6.03590){\circle*{0.2}} 
\put(   70.00000,   5.53590){\circle*{0.2}} 
\put(   70.86603,   6.03590){\circle*{0.2}} 
\put(   70.86603,  19.96410){\circle*{0.2}} 
\put(   70.00000,  20.46410){\circle*{0.2}} 
\put(   69.13397,  19.96410){\circle*{0.2}} 
\put(   67.63397,  19.09808){\circle*{0.2}} 
\put(   65.76795,  18.59808){\circle*{0.2}} 
\put(   67.26795,  19.46410){\circle*{0.2}} 
\put(   66.26795,  19.46410){\circle*{0.2}} 
\put(   74.73205,  19.46410){\circle*{0.2}} 
\put(   75.09808,  18.09808){\circle*{0.2}} 
\put(   77.46410,  16.73205){\circle*{0.2}} 
\put(   76.96410,  17.59808){\circle*{0.2}} 
\put(   76.46410,  17.73205){\circle*{0.2}} 
\put(   77.33012,  16.23205){\circle*{0.2}} 
\put(   76.96410,  14.86603){\circle*{0.2}} 
\put(   74.59808,  19.96410){\circle*{0.2}} 
\put(   73.73205,  20.46410){\circle*{0.2}} 
\put(   73.23205,  20.33013){\circle*{0.2}} 
\put(   71.86603,  19.96410){\circle*{0.2}} 
\put(   78.33012,  13.50000){\circle*{0.2}} 
\put(   77.96410,  13.86603){\circle*{0.2}} 
\put(   77.96410,  12.13398){\circle*{0.2}} 
\put(   76.96410,  11.13398){\circle*{0.2}} 
\put(   77.46410,  10.26795){\circle*{0.2}} 
\put(   77.33012,   9.76795){\circle*{0.2}} 
\put(   75.09808,   7.90192){\circle*{0.2}} 
\put(   76.46410,   8.26795){\circle*{0.2}} 
\put(   77.46410,   9.26795){\circle*{0.2}} 
\put(   71.86603,   6.03590){\circle*{0.2}} 
\put(   73.23205,   5.66987){\circle*{0.2}} 
\put(   74.73205,   6.53590){\circle*{0.2}} 
\put(   73.73205,   5.53590){\circle*{0.2}} 
\put(   65.26795,   6.53590){\circle*{0.2}} 
\put(   64.90192,   7.90192){\circle*{0.2}} 
\put(   65.40192,   6.03590){\circle*{0.2}} 
\put(   66.26795,   5.53590){\circle*{0.2}} 
\put(   66.76795,   5.66987){\circle*{0.2}} 
\put(   68.13397,   6.03590){\circle*{0.2}} 
\put(   63.03590,   8.40192){\circle*{0.2}} 
\put(   63.53590,   8.26795){\circle*{0.2}} 
\put(   62.66987,   9.76795){\circle*{0.2}} 
\put(   63.03590,  11.13397){\circle*{0.2}} 
\put(   62.03590,  12.13397){\circle*{0.2}} 
\put(   62.03590,  13.86602){\circle*{0.2}} 
\put(   61.66987,  13.50000){\circle*{0.2}} 
\put(   63.03590,  14.86602){\circle*{0.2}} 
\put(   62.16987,  14.36602){\circle*{0.2}} 
\put(   62.66987,  16.23205){\circle*{0.2}} 
\put(   64.90192,  18.09808){\circle*{0.2}} 
\put(   63.53590,  17.73205){\circle*{0.2}} 
\put(   63.03590,  17.59808){\circle*{0.2}} 
\put(   69.13397,   5.03590){\circle*{0.2}} 
\put(   69.50000,   4.66987){\circle*{0.2}} 
\put(   70.50000,   4.66987){\circle*{0.2}} 
\put(   70.86603,   5.03590){\circle*{0.2}} 
\put(   70.86603,  20.96410){\circle*{0.2}} 
\put(   70.50000,  21.33013){\circle*{0.2}} 
\put(   69.50000,  21.33013){\circle*{0.2}} 
\put(   69.13397,  20.96410){\circle*{0.2}} 
\put(   68.13397,  19.96410){\circle*{0.2}} 
\put(   65.26795,  19.46410){\circle*{0.2}} 
\put(   66.76795,  20.33013){\circle*{0.2}} 
\put(   66.26795,  20.46410){\circle*{0.2}} 
\put(   65.40192,  19.96410){\circle*{0.2}} 
\put(   75.59808,  19.96410){\circle*{0.2}} 
\put(   75.59808,  18.96410){\circle*{0.2}} 
\put(   75.96410,  18.59808){\circle*{0.2}} 
\put(   77.96410,  17.59808){\circle*{0.2}} 
\put(   78.33012,  16.23205){\circle*{0.2}} 
\put(   76.96410,  18.59808){\circle*{0.2}} 
\put(   77.83012,  15.36603){\circle*{0.2}} 
\put(   77.96410,  14.86603){\circle*{0.2}} 
\put(   74.59808,  20.96410){\circle*{0.2}} 
\put(   73.23205,  21.33013){\circle*{0.2}} 
\put(   72.36603,  20.83013){\circle*{0.2}} 
\put(   71.86603,  20.96410){\circle*{0.2}} 
\put(   78.83012,  14.36603){\circle*{0.2}} 
\put(   78.83012,  12.63398){\circle*{0.2}} 
\put(   79.19615,  13.00000){\circle*{0.2}} 
\put(   77.96410,  11.13398){\circle*{0.2}} 
\put(   78.83012,  11.63398){\circle*{0.2}} 
\put(   78.33012,   9.76795){\circle*{0.2}} 
\put(   75.59808,   7.03590){\circle*{0.2}} 
\put(   75.96410,   7.40192){\circle*{0.2}} 
\put(   77.46410,   8.26795){\circle*{0.2}} 
\put(   76.96410,   7.40192){\circle*{0.2}} 
\put(   77.96410,   8.40192){\circle*{0.2}} 
\put(   71.86603,   5.03590){\circle*{0.2}} 
\put(   72.36603,   5.16987){\circle*{0.2}} 
\put(   73.23205,   4.66987){\circle*{0.2}} 
\put(   74.73205,   5.53590){\circle*{0.2}} 
\put(   75.59808,   6.03590){\circle*{0.2}} 
\put(   64.40192,   6.03590){\circle*{0.2}} 
\put(   64.40192,   7.03590){\circle*{0.2}} 
\put(   64.03590,   7.40192){\circle*{0.2}} 
\put(   65.40192,   5.03590){\circle*{0.2}} 
\put(   66.76795,   4.66987){\circle*{0.2}} 
\put(   67.63397,   5.16987){\circle*{0.2}} 
\put(   68.13397,   5.03590){\circle*{0.2}} 
\put(   63.03590,   7.40192){\circle*{0.2}} 
\put(   62.16987,   8.90192){\circle*{0.2}} 
\put(   61.66987,   9.76795){\circle*{0.2}} 
\put(   62.16987,  10.63397){\circle*{0.2}} 
\put(   62.03590,  11.13397){\circle*{0.2}} 
\put(   61.16987,  11.63397){\circle*{0.2}} 
\put(   61.16987,  12.63397){\circle*{0.2}} 
\put(   61.16987,  14.36602){\circle*{0.2}} 
\put(   60.80385,  13.00000){\circle*{0.2}} 
\put(   62.16987,  15.36602){\circle*{0.2}} 
\put(   61.66987,  16.23205){\circle*{0.2}} 
\put(   62.16987,  17.09808){\circle*{0.2}} 
\put(   64.40192,  18.96410){\circle*{0.2}} 
\put(   64.03590,  18.59808){\circle*{0.2}} 
\put(   63.03590,  18.59808){\circle*{0.2}} 
\put(   62.03590,  17.59808){\circle*{0.2}} 
\put(   68.63397,   4.16987){\circle*{0.2}} 
\put(   70.00000,   3.80385){\circle*{0.2}} 
\put(   71.36603,   4.16987){\circle*{0.2}} 
\put(   71.36603,  21.83013){\circle*{0.2}} 
\put(   70.00000,  22.19615){\circle*{0.2}} 
\put(   68.63397,  21.83013){\circle*{0.2}} 
\put(   68.13397,  20.96410){\circle*{0.2}} 
\put(   67.63397,  20.83013){\circle*{0.2}} 
\put(   64.40192,  19.96410){\circle*{0.2}} 
\put(   66.76795,  21.33013){\circle*{0.2}} 
\put(   65.40192,  20.96410){\circle*{0.2}} 
\put(   75.59808,  20.96410){\circle*{0.2}} 
\put(   76.46410,  19.46410){\circle*{0.2}} 
\put(   77.96410,  18.59808){\circle*{0.2}} 
\put(   78.83012,  17.09808){\circle*{0.2}} 
\put(   74.09808,  21.83013){\circle*{0.2}} 
\put(   72.36603,  21.83013){\circle*{0.2}} 
\put(   79.69615,  13.86603){\circle*{0.2}} 
\put(   79.69615,  12.13398){\circle*{0.2}} 
\put(   78.83012,  10.63398){\circle*{0.2}} 
\put(   78.83012,   8.90192){\circle*{0.2}} 
\put(   76.46410,   6.53590){\circle*{0.2}} 
\put(   77.96410,   7.40192){\circle*{0.2}} 
\put(   72.36603,   4.16987){\circle*{0.2}} 
\put(   74.23205,   4.66987){\circle*{0.2}} 
\put(   74.09808,   4.16987){\circle*{0.2}} 
\put(   75.59808,   5.03590){\circle*{0.2}} 
\put(   64.40192,   5.03590){\circle*{0.2}} 
\put(   63.53590,   6.53590){\circle*{0.2}} 
\put(   65.90192,   4.16987){\circle*{0.2}} 
\put(   67.63397,   4.16987){\circle*{0.2}} 
\put(   62.03590,   7.40192){\circle*{0.2}} 
\put(   62.16987,   7.90192){\circle*{0.2}} 
\put(   61.16987,   8.90192){\circle*{0.2}} 
\put(   61.16987,  10.63397){\circle*{0.2}} 
\put(   60.30385,  12.13397){\circle*{0.2}} 
\put(   60.30385,  13.86602){\circle*{0.2}} 
\put(   61.16987,  15.36602){\circle*{0.2}} 
\put(   61.16987,  17.09808){\circle*{0.2}} 
\put(   62.03590,  18.59808){\circle*{0.2}} 
\put(   69.13397,   3.30385){\circle*{0.2}} 
\put(   70.86603,   3.30385){\circle*{0.2}} 
\put(   70.86603,  22.69615){\circle*{0.2}} 
\put(   69.13397,  22.69615){\circle*{0.2}} 
\put(   67.63397,  21.83013){\circle*{0.2}} 
\put(   64.40192,  20.96410){\circle*{0.2}} 
\put(   65.90192,  21.83013){\circle*{0.2}} 
\put(   76.09808,  21.83013){\circle*{0.2}} 
\put(   75.09808,  21.83013){\circle*{0.2}} 
\put(   76.46410,  20.46410){\circle*{0.2}} 
\put(   77.46410,  19.46410){\circle*{0.2}} 
\put(   78.83012,  19.09808){\circle*{0.2}} 
\put(   78.83012,  18.09808){\circle*{0.2}} 
\put(   79.69615,  17.59808){\circle*{0.2}} 
\put(   79.33012,  16.23205){\circle*{0.2}} 
\put(   79.83012,  15.36603){\circle*{0.2}} 
\put(   79.69615,  14.86603){\circle*{0.2}} 
\put(   74.59808,  22.69615){\circle*{0.2}} 
\put(   73.23205,  22.33013){\circle*{0.2}} 
\put(   71.86603,  22.69615){\circle*{0.2}} 
\put(   80.69615,  13.86603){\circle*{0.2}} 
\put(   80.19615,  13.00000){\circle*{0.2}} 
\put(   80.69615,  12.13398){\circle*{0.2}} 
\put(   79.69615,  11.13398){\circle*{0.2}} 
\put(   79.33012,   9.76795){\circle*{0.2}} 
\put(   78.83012,   7.90192){\circle*{0.2}} 
\put(   79.69615,   8.40192){\circle*{0.2}} 
\put(   77.46410,   6.53590){\circle*{0.2}} 
\put(   76.46410,   5.53590){\circle*{0.2}} 
\put(   78.83012,   6.90192){\circle*{0.2}} 
\put(   71.86603,   3.30385){\circle*{0.2}} 
\put(   73.23205,   3.66987){\circle*{0.2}} 
\put(   75.09808,   4.16987){\circle*{0.2}} 
\put(   74.59808,   3.30385){\circle*{0.2}} 
\put(   76.09808,   4.16987){\circle*{0.2}} 
\put(   63.90192,   4.16987){\circle*{0.2}} 
\put(   64.90192,   4.16987){\circle*{0.2}} 
\put(   63.53590,   5.53590){\circle*{0.2}} 
\put(   62.53590,   6.53590){\circle*{0.2}} 
\put(   65.40192,   3.30385){\circle*{0.2}} 
\put(   66.76795,   3.66987){\circle*{0.2}} 
\put(   68.13397,   3.30385){\circle*{0.2}} 
\put(   61.16987,   6.90192){\circle*{0.2}} 
\put(   61.16987,   7.90192){\circle*{0.2}} 
\put(   60.30385,   8.40192){\circle*{0.2}} 
\put(   60.66987,   9.76795){\circle*{0.2}} 
\put(   60.30385,  11.13397){\circle*{0.2}} 
\put(   59.30385,  12.13397){\circle*{0.2}} 
\put(   59.80385,  13.00000){\circle*{0.2}} 
\put(   59.30385,  13.86602){\circle*{0.2}} 
\put(   60.30385,  14.86602){\circle*{0.2}} 
\put(   60.66987,  16.23205){\circle*{0.2}} 
\put(   61.16987,  18.09808){\circle*{0.2}} 
\put(   60.30385,  17.59808){\circle*{0.2}} 
\put(   62.53590,  19.46410){\circle*{0.2}} 
\put(   63.53590,  20.46410){\circle*{0.2}} 
\put(   62.66987,  19.96410){\circle*{0.2}} 
\put(   61.16987,  19.09808){\circle*{0.2}} 
\put(   69.13397,   2.30385){\circle*{0.2}} 
\put(   70.00000,   2.80385){\circle*{0.2}} 
\put(   70.86603,   2.30385){\circle*{0.2}} 
\put(   70.86603,  23.69615){\circle*{0.2}} 
\put(   70.00000,  23.19615){\circle*{0.2}} 
\put(   68.13397,  22.69615){\circle*{0.2}} 
\put(   69.13397,  23.69615){\circle*{0.2}} 
\put(   66.76795,  22.33013){\circle*{0.2}} 
\put(   64.90192,  21.83013){\circle*{0.2}} 
\put(   63.90192,  21.83013){\circle*{0.2}} 
\put(   65.40192,  22.69615){\circle*{0.2}} 
\put(   76.96410,  22.33013){\circle*{0.2}} 
\put(   75.59808,  22.69615){\circle*{0.2}} 
\put(   76.96410,  21.33013){\circle*{0.2}} 
\put(   77.46410,  20.46410){\circle*{0.2}} 
\put(   78.33012,  19.96410){\circle*{0.2}} 
\put(   79.33012,  19.96410){\circle*{0.2}} 
\put(   79.69615,  18.59808){\circle*{0.2}} 
\put(   80.69615,  17.59808){\circle*{0.2}} 
\put(   80.19615,  16.73205){\circle*{0.2}} 
\put(   80.33012,  16.23205){\circle*{0.2}} 
\put(   80.69615,  14.86603){\circle*{0.2}} 
\put(   73.73205,  23.19615){\circle*{0.2}} 
\put(   72.73205,  23.19615){\circle*{0.2}} 
\put(   71.86603,  23.69615){\circle*{0.2}} 
\put(   81.56218,  14.36603){\circle*{0.2}} 
\put(   81.19615,  13.00000){\circle*{0.2}} 
\put(   80.69615,  11.13398){\circle*{0.2}} 
\put(   81.56218,  11.63398){\circle*{0.2}} 
\put(   80.19615,  10.26795){\circle*{0.2}} 
\put(   80.33012,   9.76795){\circle*{0.2}} 
\put(   80.19615,   9.26795){\circle*{0.2}} 
\put(   79.69615,   7.40192){\circle*{0.2}} 
\put(   80.69615,   8.40192){\circle*{0.2}} 
\put(   77.46410,   5.53590){\circle*{0.2}} 
\put(   78.33012,   6.03590){\circle*{0.2}} 
\put(   76.96410,   4.66987){\circle*{0.2}} 
\put(   79.33012,   6.03590){\circle*{0.2}} 
\put(   71.86603,   2.30385){\circle*{0.2}} 
\put(   72.73205,   2.80385){\circle*{0.2}} 
\put(   73.73205,   2.80385){\circle*{0.2}} 
\put(   75.59808,   3.30385){\circle*{0.2}} 
\put(   74.59808,   2.30385){\circle*{0.2}} 
\put(   64.40192,   3.30385){\circle*{0.2}} 
\put(   63.03590,   4.66987){\circle*{0.2}} 
\put(   62.53590,   5.53590){\circle*{0.2}} 
\put(   61.66987,   6.03590){\circle*{0.2}} 
\put(   65.40192,   2.30385){\circle*{0.2}} 
\put(   66.26795,   2.80385){\circle*{0.2}} 
\put(   67.26795,   2.80385){\circle*{0.2}} 
\put(   68.13397,   2.30385){\circle*{0.2}} 
\put(   60.66987,   6.03590){\circle*{0.2}} 
\put(   60.30385,   7.40192){\circle*{0.2}} 
\put(   59.80385,   9.26795){\circle*{0.2}} 
\put(   59.80385,  10.26795){\circle*{0.2}} 
\put(   59.30385,  11.13397){\circle*{0.2}} 
\put(   58.43782,  11.63397){\circle*{0.2}} 
\put(   58.80385,  13.00000){\circle*{0.2}} 
\put(   59.30385,  14.86602){\circle*{0.2}} 
\put(   58.43782,  14.36602){\circle*{0.2}} 
\put(   59.80385,  15.73205){\circle*{0.2}} 
\put(   59.43782,  15.36602){\circle*{0.2}} 
\put(   59.80385,  16.73205){\circle*{0.2}} 
\put(   60.30385,  18.59808){\circle*{0.2}} 
\put(   59.30385,  17.59808){\circle*{0.2}} 
\put(   61.66987,  19.96410){\circle*{0.2}} 
\put(   63.03590,  21.33013){\circle*{0.2}} 
\put(   62.66987,  20.96410){\circle*{0.2}} 
\put(   60.66987,  19.96410){\circle*{0.2}} 
\put(   68.63397,   1.43782){\circle*{0.2}} 
\put(   70.00000,   1.80385){\circle*{0.2}} 
\put(   70.00000,  24.19615){\circle*{0.2}} 
\put(   68.13397,  23.69615){\circle*{0.2}} 
\put(   67.26795,  23.19615){\circle*{0.2}} 
\put(   68.63397,  24.56218){\circle*{0.2}} 
\put(   66.26795,  23.19615){\circle*{0.2}} 
\put(   64.40192,  22.69615){\circle*{0.2}} 
\put(   63.03590,  22.33013){\circle*{0.2}} 
\put(   65.40192,  23.69615){\circle*{0.2}} 
\put(   77.96410,  22.33013){\circle*{0.2}} 
\put(   76.46410,  23.19615){\circle*{0.2}} 
\put(   77.83012,  21.83013){\circle*{0.2}} 
\put(   75.59808,  23.69615){\circle*{0.2}} 
\put(   74.73205,  23.19615){\circle*{0.2}} 
\put(   77.96410,  21.33013){\circle*{0.2}} 
\put(   78.33012,  20.96410){\circle*{0.2}} 
\put(   78.83012,  20.83013){\circle*{0.2}} 
\put(   80.19615,  19.46410){\circle*{0.2}} 
\put(   80.69615,  18.59808){\circle*{0.2}} 
\put(   81.19615,  16.73205){\circle*{0.2}} 
\put(   81.19615,  15.73205){\circle*{0.2}} 
\put(   81.56218,  15.36603){\circle*{0.2}} 
\put(   73.73205,  24.19615){\circle*{0.2}} 
\put(   73.23205,  24.06218){\circle*{0.2}} 
\put(   72.73205,  24.19615){\circle*{0.2}} 
\put(   72.36603,  24.56218){\circle*{0.2}} 
\put(   71.00000,  24.19615){\circle*{0.2}} 
\put(   82.06218,  13.50000){\circle*{0.2}} 
\put(   82.06218,  12.50000){\circle*{0.2}} 
\put(   81.19615,  10.26795){\circle*{0.2}} 
\put(   81.56218,  10.63398){\circle*{0.2}} 
\put(   81.19615,   9.26795){\circle*{0.2}} 
\put(   80.69615,   7.40192){\circle*{0.2}} 
\put(   80.19615,   6.53590){\circle*{0.2}} 
\put(   77.96410,   4.66987){\circle*{0.2}} 
\put(   78.33012,   5.03590){\circle*{0.2}} 
\put(   78.83012,   5.16987){\circle*{0.2}} 
\put(   76.46410,   3.80385){\circle*{0.2}} 
\put(   77.83012,   4.16987){\circle*{0.2}} 
\put(   71.00000,   1.80385){\circle*{0.2}} 
\put(   72.36603,   1.43782){\circle*{0.2}} 
\put(   72.73205,   1.80385){\circle*{0.2}} 
\put(   73.23205,   1.93782){\circle*{0.2}} 
\put(   73.73205,   1.80385){\circle*{0.2}} 
\put(   75.59808,   2.30385){\circle*{0.2}} 
\put(   76.46410,   2.80385){\circle*{0.2}} 
\put(   63.53590,   2.80385){\circle*{0.2}} 
\put(   64.40192,   2.30385){\circle*{0.2}} 
\put(   63.53590,   3.80385){\circle*{0.2}} 
\put(   62.03590,   4.66987){\circle*{0.2}} 
\put(   62.16987,   4.16987){\circle*{0.2}} 
\put(   61.66987,   5.03590){\circle*{0.2}} 
\put(   61.16987,   5.16987){\circle*{0.2}} 
\put(   65.90192,   1.43782){\circle*{0.2}} 
\put(   66.26795,   1.80385){\circle*{0.2}} 
\put(   66.76795,   1.93782){\circle*{0.2}} 
\put(   67.26795,   1.80385){\circle*{0.2}} 
\put(   67.63397,   1.43782){\circle*{0.2}} 
\put(   59.80385,   6.53590){\circle*{0.2}} 
\put(   59.30385,   7.40192){\circle*{0.2}} 
\put(   59.80385,   8.26795){\circle*{0.2}} 
\put(   58.80385,   9.26795){\circle*{0.2}} 
\put(   58.93782,   9.76795){\circle*{0.2}} 
\put(   58.80385,  10.26795){\circle*{0.2}} 
\put(   58.43782,  10.63397){\circle*{0.2}} 
\put(   57.93782,  12.50000){\circle*{0.2}} 
\put(   57.93782,  13.50000){\circle*{0.2}} 
\put(   58.43782,  15.36602){\circle*{0.2}} 
\put(   58.93782,  16.23205){\circle*{0.2}} 
\put(   58.80385,  16.73205){\circle*{0.2}} 
\put(   59.30385,  18.59808){\circle*{0.2}} 
\put(   59.80385,  19.46410){\circle*{0.2}} 
\put(   61.66987,  20.96410){\circle*{0.2}} 
\put(   61.16987,  20.83013){\circle*{0.2}} 
\put(   62.16987,  21.83013){\circle*{0.2}} 
\put(   67.76795,    .93782){\circle*{0.2}} 
\put(   69.50000,    .93782){\circle*{0.2}} 
\put(   70.50000,    .93782){\circle*{0.2}} 
\put(   70.50000,  25.06218){\circle*{0.2}} 
\put(   69.50000,  25.06218){\circle*{0.2}} 
\put(   67.63397,  24.56218){\circle*{0.2}} 
\put(   67.26795,  24.19615){\circle*{0.2}} 
\put(   66.76795,  24.06218){\circle*{0.2}} 
\put(   67.76795,  25.06218){\circle*{0.2}} 
\put(   66.26795,  24.19615){\circle*{0.2}} 
\put(   64.40192,  23.69615){\circle*{0.2}} 
\put(   63.53590,  23.19615){\circle*{0.2}} 
\put(   77.46410,  23.19615){\circle*{0.2}} 
\put(   76.46410,  24.19615){\circle*{0.2}} 
\put(   75.09808,  24.56218){\circle*{0.2}} 
\put(   74.73205,  24.19615){\circle*{0.2}} 
\put(   79.69615,  20.33013){\circle*{0.2}} 
\put(   81.19615,  19.46410){\circle*{0.2}} 
\put(   80.19615,  20.46410){\circle*{0.2}} 
\put(   81.19615,  17.73205){\circle*{0.2}} 
\put(   81.56218,  18.09808){\circle*{0.2}} 
\put(   82.06218,  14.50000){\circle*{0.2}} 
\put(   71.50000,  25.06218){\circle*{0.2}} 
\put(   82.56218,  14.36603){\circle*{0.2}} 
\put(   82.92821,  13.00000){\circle*{0.2}} 
\put(   82.06218,  11.50000){\circle*{0.2}} 
\put(   82.56218,  11.63398){\circle*{0.2}} 
\put(   81.19615,   8.26795){\circle*{0.2}} 
\put(   81.56218,   7.90192){\circle*{0.2}} 
\put(   81.19615,   6.53590){\circle*{0.2}} 
\put(   79.69615,   5.66987){\circle*{0.2}} 
\put(   80.19615,   5.53590){\circle*{0.2}} 
\put(   77.33012,   3.30385){\circle*{0.2}} 
\put(   71.50000,    .93782){\circle*{0.2}} 
\put(   74.73205,   1.80385){\circle*{0.2}} 
\put(   75.09808,   1.43782){\circle*{0.2}} 
\put(   76.46410,   1.80385){\circle*{0.2}} 
\put(   77.46410,   2.80385){\circle*{0.2}} 
\put(   63.53590,   1.80385){\circle*{0.2}} 
\put(   62.66987,   3.30385){\circle*{0.2}} 
\put(   64.90192,   1.43782){\circle*{0.2}} 
\put(   60.30385,   5.66987){\circle*{0.2}} 
\put(   58.80385,   6.53590){\circle*{0.2}} 
\put(   59.80385,   5.53590){\circle*{0.2}} 
\put(   58.80385,   8.26795){\circle*{0.2}} 
\put(   58.43782,   7.90192){\circle*{0.2}} 
\put(   57.93782,  11.50000){\circle*{0.2}} 
\put(   57.43782,  11.63397){\circle*{0.2}} 
\put(   57.07180,  13.00000){\circle*{0.2}} 
\put(   57.93782,  14.50000){\circle*{0.2}} 
\put(   57.43782,  14.36602){\circle*{0.2}} 
\put(   58.80385,  17.73205){\circle*{0.2}} 
\put(   58.43782,  18.09808){\circle*{0.2}} 
\put(   58.80385,  19.46410){\circle*{0.2}} 
\put(   60.30385,  20.33013){\circle*{0.2}} 
\put(   59.80385,  20.46410){\circle*{0.2}} 
\put(   62.66987,  22.69615){\circle*{0.2}} 
\put(   68.63397,    .43782){\circle*{0.2}} 
\put(   70.00000,    .07180){\circle*{0.2}} 
\put(   71.36603,  25.56218){\circle*{0.2}} 
\put(   70.00000,  25.92820){\circle*{0.2}} 
\put(   68.63397,  25.56218){\circle*{0.2}} 
\put(   65.26795,  24.19615){\circle*{0.2}} 
\put(   64.90192,  24.56218){\circle*{0.2}} 
\put(   63.53590,  24.19615){\circle*{0.2}} 
\put(   62.53590,  23.19615){\circle*{0.2}} 
\put(   77.46410,  24.19615){\circle*{0.2}} 
\put(   78.33012,  22.69615){\circle*{0.2}} 
\put(   79.83012,  21.83013){\circle*{0.2}} 
\put(   79.69615,  22.33013){\circle*{0.2}} 
\put(   79.33012,  22.69615){\circle*{0.2}} 
\put(   79.69615,  21.33013){\circle*{0.2}} 
\put(   76.96410,  25.06218){\circle*{0.2}} 
\put(   75.96410,  25.06218){\circle*{0.2}} 
\put(   74.23205,  25.06218){\circle*{0.2}} 
\put(   82.06218,  19.96410){\circle*{0.2}} 
\put(   81.19615,  20.46410){\circle*{0.2}} 
\put(   82.06218,  18.96410){\circle*{0.2}} 
\put(   82.06218,  17.23205){\circle*{0.2}} 
\put(   83.06218,  16.23205){\circle*{0.2}} 
\put(   82.92820,  16.73205){\circle*{0.2}} 
\put(   82.56218,  15.36603){\circle*{0.2}} 
\put(   73.73205,  25.92820){\circle*{0.2}} 
\put(   73.23205,  26.06218){\circle*{0.2}} 
\put(   72.36603,  25.56218){\circle*{0.2}} 
\put(   83.42821,  13.86603){\circle*{0.2}} 
\put(   83.92821,  13.00000){\circle*{0.2}} 
\put(   83.42821,  12.13398){\circle*{0.2}} 
\put(   82.56218,  10.63398){\circle*{0.2}} 
\put(   83.06218,   9.76795){\circle*{0.2}} 
\put(   82.06218,   8.76795){\circle*{0.2}} 
\put(   82.92820,   9.26795){\circle*{0.2}} 
\put(   82.06218,   7.03590){\circle*{0.2}} 
\put(   81.19615,   5.53590){\circle*{0.2}} 
\put(   82.06218,   6.03590){\circle*{0.2}} 
\put(   79.69615,   4.66987){\circle*{0.2}} 
\put(   79.83012,   4.16987){\circle*{0.2}} 
\put(   78.33012,   3.30385){\circle*{0.2}} 
\put(   79.33012,   3.30385){\circle*{0.2}} 
\put(   79.69615,   3.66987){\circle*{0.2}} 
\put(   71.00000,    .07180){\circle*{0.2}} 
\put(   72.36603,    .43782){\circle*{0.2}} 
\put(   74.23205,    .93782){\circle*{0.2}} 
\put(   73.23205,   -.06218){\circle*{0.2}} 
\put(   73.73205,    .07180){\circle*{0.2}} 
\put(   75.96410,    .93782){\circle*{0.2}} 
\put(   77.46410,   1.80385){\circle*{0.2}} 
\put(   76.96410,    .93782){\circle*{0.2}} 
\put(   62.53590,   1.80385){\circle*{0.2}} 
\put(   63.03590,    .93782){\circle*{0.2}} 
\put(   64.03590,    .93782){\circle*{0.2}} 
\put(   62.66987,   2.30385){\circle*{0.2}} 
\put(   61.66987,   3.30385){\circle*{0.2}} 
\put(   65.76795,    .93782){\circle*{0.2}} 
\put(   60.30385,   3.66987){\circle*{0.2}} 
\put(   60.66987,   3.30385){\circle*{0.2}} 
\put(   60.30385,   4.66987){\circle*{0.2}} 
\put(   66.26795,    .07180){\circle*{0.2}} 
\put(   66.76795,   -.06218){\circle*{0.2}} 
\put(   67.63397,    .43782){\circle*{0.2}} 
\put(   57.93782,   6.03590){\circle*{0.2}} 
\put(   58.80385,   5.53590){\circle*{0.2}} 
\put(   57.93782,   7.03590){\circle*{0.2}} 
\put(   57.93782,   8.76795){\circle*{0.2}} 
\put(   56.93782,   9.76795){\circle*{0.2}} 
\put(   57.07180,   9.26795){\circle*{0.2}} 
\put(   57.43782,  10.63397){\circle*{0.2}} 
\put(   57.07180,  10.26795){\circle*{0.2}} 
\put(   56.57180,  12.13397){\circle*{0.2}} 
\put(   56.07180,  13.00000){\circle*{0.2}} 
\put(   56.57180,  13.86602){\circle*{0.2}} 
\put(   57.43782,  15.36602){\circle*{0.2}} 
\put(   56.93782,  16.23205){\circle*{0.2}} 
\put(   57.93782,  17.23205){\circle*{0.2}} 
\put(   57.07180,  16.73205){\circle*{0.2}} 
\put(   57.93782,  18.96410){\circle*{0.2}} 
\put(   58.80385,  20.46410){\circle*{0.2}} 
\put(   57.93782,  19.96410){\circle*{0.2}} 
\put(   60.30385,  21.33013){\circle*{0.2}} 
\put(   61.66987,  22.69615){\circle*{0.2}} 
\put(   60.66987,  22.69615){\circle*{0.2}} 
\put(   60.30385,  22.33013){\circle*{0.2}} 
\put(   69.13397,   -.42820){\circle*{0.2}} 
\put(   70.00000,   -.92820){\circle*{0.2}} 
\put(   70.86603,   -.42820){\circle*{0.2}} 
\put(   70.86603,  26.42820){\circle*{0.2}} 
\put(   70.00000,  26.92820){\circle*{0.2}} 
\put(   69.13397,  26.42820){\circle*{0.2}} 
\put(   67.63397,  25.56218){\circle*{0.2}} 
\put(   65.76795,  25.06218){\circle*{0.2}} 
\put(   66.76795,  26.06218){\circle*{0.2}} 
\put(   66.26795,  25.92820){\circle*{0.2}} 
\put(   65.90192,  25.56218){\circle*{0.2}} 
\put(   64.03590,  25.06218){\circle*{0.2}} 
\put(   62.53590,  24.19615){\circle*{0.2}} 
\put(   63.03590,  25.06218){\circle*{0.2}} 
\put(   77.96410,  25.06218){\circle*{0.2}} 
\put(   78.33012,  23.69615){\circle*{0.2}} 
\put(   78.83012,  23.56218){\circle*{0.2}} 
\put(   80.69615,  22.33013){\circle*{0.2}} 
\put(   80.69615,  21.33013){\circle*{0.2}} 
\put(   80.19615,  23.19615){\circle*{0.2}} 
\put(   79.33012,  23.69615){\circle*{0.2}} 
\put(   76.46410,  25.92820){\circle*{0.2}} 
\put(   75.09808,  25.56218){\circle*{0.2}} 
\put(   74.73205,  25.92820){\circle*{0.2}} 
\put(   82.06218,  20.96410){\circle*{0.2}} 
\put(   82.92820,  19.46410){\circle*{0.2}} 
\put(   82.56218,  18.09808){\circle*{0.2}} 
\put(   82.92820,  17.73205){\circle*{0.2}} 
\put(   83.92820,  16.73205){\circle*{0.2}} 
\put(   83.56218,  15.36603){\circle*{0.2}} 
\put(   83.42820,  17.59808){\circle*{0.2}} 
\put(   83.42821,  14.86603){\circle*{0.2}} 
\put(   74.59808,  26.42820){\circle*{0.2}} 
\put(   73.73205,  26.92820){\circle*{0.2}} 
\put(   72.73205,  26.92820){\circle*{0.2}} 
\put(   72.36603,  26.56218){\circle*{0.2}} 
\put(   71.86603,  26.42820){\circle*{0.2}} 
\put(   84.42821,  13.86603){\circle*{0.2}} 
\put(   84.42821,  12.13398){\circle*{0.2}} 
\put(   83.42821,  11.13398){\circle*{0.2}} 
\put(   83.56218,  10.63398){\circle*{0.2}} 
\put(   83.92821,  10.26795){\circle*{0.2}} 
\put(   83.92820,   9.26795){\circle*{0.2}} 
\put(   82.56218,   7.90192){\circle*{0.2}} 
\put(   82.92820,   8.26795){\circle*{0.2}} 
\put(   82.92820,   6.53590){\circle*{0.2}} 
\put(   80.69615,   4.66987){\circle*{0.2}} 
\put(   82.06218,   5.03590){\circle*{0.2}} 
\put(   80.69615,   3.66987){\circle*{0.2}} 
\put(   78.33012,   2.30385){\circle*{0.2}} 
\put(   78.83012,   2.43782){\circle*{0.2}} 
\put(   79.33012,   2.30385){\circle*{0.2}} 
\put(   80.19615,   2.80385){\circle*{0.2}} 
\put(   71.86603,   -.42820){\circle*{0.2}} 
\put(   72.36603,   -.56218){\circle*{0.2}} 
\put(   74.73205,    .07180){\circle*{0.2}} 
\put(   75.09808,    .43782){\circle*{0.2}} 
\put(   72.73205,   -.92820){\circle*{0.2}} 
\put(   73.73205,   -.92820){\circle*{0.2}} 
\put(   76.46410,    .07180){\circle*{0.2}} 
\put(   77.96410,    .93782){\circle*{0.2}} 
\put(   62.03590,    .93782){\circle*{0.2}} 
\put(   61.66987,   2.30385){\circle*{0.2}} 
\put(   63.53590,    .07180){\circle*{0.2}} 
\put(   64.90192,    .43782){\circle*{0.2}} 
\put(   61.16987,   2.43782){\circle*{0.2}} 
\put(   65.26795,    .07180){\circle*{0.2}} 
\put(   59.80385,   2.80385){\circle*{0.2}} 
\put(   59.43782,   4.16987){\circle*{0.2}} 
\put(   60.66987,   2.30385){\circle*{0.2}} 
\put(   59.30385,   4.66987){\circle*{0.2}} 
\put(   65.40192,   -.42820){\circle*{0.2}} 
\put(   66.26795,   -.92820){\circle*{0.2}} 
\put(   67.26795,   -.92820){\circle*{0.2}} 
\put(   67.63397,   -.56218){\circle*{0.2}} 
\put(   68.13397,   -.42820){\circle*{0.2}} 
\put(   57.93782,   5.03590){\circle*{0.2}} 
\put(   57.07180,   6.53590){\circle*{0.2}} 
\put(   57.43782,   7.90192){\circle*{0.2}} 
\put(   57.07180,   8.26795){\circle*{0.2}} 
\put(   56.07180,   9.26795){\circle*{0.2}} 
\put(   56.07180,  10.26795){\circle*{0.2}} 
\put(   56.57180,   8.40192){\circle*{0.2}} 
\put(   56.57180,  11.13397){\circle*{0.2}} 
\put(   55.57180,  12.13397){\circle*{0.2}} 
\put(   55.57180,  13.86602){\circle*{0.2}} 
\put(   56.57180,  14.86602){\circle*{0.2}} 
\put(   56.43782,  15.36602){\circle*{0.2}} 
\put(   56.07180,  16.73205){\circle*{0.2}} 
\put(   57.43782,  18.09808){\circle*{0.2}} 
\put(   57.07180,  17.73205){\circle*{0.2}} 
\put(   56.57180,  17.59808){\circle*{0.2}} 
\put(   57.07180,  19.46410){\circle*{0.2}} 
\put(   59.30385,  21.33013){\circle*{0.2}} 
\put(   57.93782,  20.96410){\circle*{0.2}} 
\put(   59.43782,  21.83013){\circle*{0.2}} 
\put(   61.66987,  23.69615){\circle*{0.2}} 
\put(   61.16987,  23.56218){\circle*{0.2}} 
\put(   60.66987,  23.69615){\circle*{0.2}} 
\put(   59.80385,  23.19615){\circle*{0.2}} 
\put(   69.13397,  -1.42820){\circle*{0.2}} 
\put(   70.86603,  -1.42820){\circle*{0.2}} 
\put(   70.86603,  27.42820){\circle*{0.2}} 
\put(   69.13397,  27.42820){\circle*{0.2}} 
\put(   68.13397,  26.42820){\circle*{0.2}} 
\put(   67.63397,  26.56218){\circle*{0.2}} 
\put(   64.90192,  25.56218){\circle*{0.2}} 
\put(   67.26795,  26.92820){\circle*{0.2}} 
\put(   66.26795,  26.92820){\circle*{0.2}} 
\put(   65.40192,  26.42820){\circle*{0.2}} 
\put(   63.53590,  25.92820){\circle*{0.2}} 
\put(   62.03590,  25.06218){\circle*{0.2}} 
\put(   78.83012,  25.56218){\circle*{0.2}} 
\put(   77.46410,  25.92820){\circle*{0.2}} 
\put(   78.83012,  24.56218){\circle*{0.2}} 
\put(   81.19615,  23.19615){\circle*{0.2}} 
\put(   81.56218,  21.83013){\circle*{0.2}} 
\put(   80.19615,  24.19615){\circle*{0.2}} 
\put(   76.46410,  26.92820){\circle*{0.2}} 
\put(   75.59808,  26.42820){\circle*{0.2}} 
\put(   83.06218,  20.96410){\circle*{0.2}} 
\put(   82.56218,  21.83013){\circle*{0.2}} 
\put(   82.92820,  20.46410){\circle*{0.2}} 
\put(   83.92820,  19.46410){\circle*{0.2}} 
\put(   83.42820,  18.59808){\circle*{0.2}} 
\put(   84.42820,  17.59808){\circle*{0.2}} 
\put(   84.42820,  15.86602){\circle*{0.2}} 
\put(   84.79423,  16.23205){\circle*{0.2}} 
\put(   84.42821,  14.86603){\circle*{0.2}} 
\put(   74.59808,  27.42820){\circle*{0.2}} 
\put(   73.23205,  27.79423){\circle*{0.2}} 
\put(   71.86603,  27.42820){\circle*{0.2}} 
\put(   85.29423,  14.36603){\circle*{0.2}} 
\put(   84.92821,  13.00000){\circle*{0.2}} 
\put(   84.42821,  11.13398){\circle*{0.2}} 
\put(   85.29423,  11.63398){\circle*{0.2}} 
\put(   84.79423,   9.76795){\circle*{0.2}} 
\put(   83.92820,   8.26795){\circle*{0.2}} 
\put(   84.42820,   8.40192){\circle*{0.2}} 
\put(   83.42820,   7.40192){\circle*{0.2}} 
\put(   83.92820,   6.53590){\circle*{0.2}} 
\put(   82.92820,   5.53590){\circle*{0.2}} 
\put(   81.56218,   4.16987){\circle*{0.2}} 
\put(   82.56218,   4.16987){\circle*{0.2}} 
\put(   81.19615,   2.80385){\circle*{0.2}} 
\put(   78.83012,   1.43782){\circle*{0.2}} 
\put(   80.19615,   1.80385){\circle*{0.2}} 
\put(   71.86603,  -1.42820){\circle*{0.2}} 
\put(   74.73205,   -.92820){\circle*{0.2}} 
\put(   75.59808,   -.42820){\circle*{0.2}} 
\put(   73.23205,  -1.79423){\circle*{0.2}} 
\put(   74.59808,  -1.42820){\circle*{0.2}} 
\put(   77.46410,    .07180){\circle*{0.2}} 
\put(   62.53590,    .07180){\circle*{0.2}} 
\put(   61.16987,   1.43782){\circle*{0.2}} 
\put(   64.40192,   -.42820){\circle*{0.2}} 
\put(   58.80385,   2.80385){\circle*{0.2}} 
\put(   59.80385,   1.80385){\circle*{0.2}} 
\put(   58.93782,   3.30385){\circle*{0.2}} 
\put(   58.43782,   4.16987){\circle*{0.2}} 
\put(   65.40192,  -1.42820){\circle*{0.2}} 
\put(   66.76795,  -1.79423){\circle*{0.2}} 
\put(   68.13397,  -1.42820){\circle*{0.2}} 
\put(   57.07180,   5.53590){\circle*{0.2}} 
\put(   56.57180,   7.40192){\circle*{0.2}} 
\put(   55.57180,   8.40192){\circle*{0.2}} 
\put(   55.20577,   9.76795){\circle*{0.2}} 
\put(   55.57180,  11.13397){\circle*{0.2}} 
\put(   54.70577,  11.63397){\circle*{0.2}} 
\put(   55.07180,  13.00000){\circle*{0.2}} 
\put(   55.57180,  14.86602){\circle*{0.2}} 
\put(   54.70577,  14.36602){\circle*{0.2}} 
\put(   55.57180,  15.86602){\circle*{0.2}} 
\put(   55.20577,  16.23205){\circle*{0.2}} 
\put(   55.57180,  17.59808){\circle*{0.2}} 
\put(   56.57180,  18.59808){\circle*{0.2}} 
\put(   56.07180,  19.46410){\circle*{0.2}} 
\put(   57.07180,  20.46410){\circle*{0.2}} 
\put(   58.43782,  21.83013){\circle*{0.2}} 
\put(   57.43782,  21.83013){\circle*{0.2}} 
\put(   58.93782,  22.69615){\circle*{0.2}} 
\put(   61.16987,  24.56218){\circle*{0.2}} 
\put(   59.80385,  24.19615){\circle*{0.2}} 
\put(   58.80385,  23.19615){\circle*{0.2}} 
\put(   70.00000,  -1.92820){\circle*{0.2}} 
\put(   71.36603,  28.29423){\circle*{0.2}} 
\put(   70.00000,  27.92820){\circle*{0.2}} 
\put(   68.13397,  27.42820){\circle*{0.2}} 
\put(   68.63397,  28.29423){\circle*{0.2}} 
\put(   64.40192,  26.42820){\circle*{0.2}} 
\put(   66.76795,  27.79423){\circle*{0.2}} 
\put(   65.40192,  27.42820){\circle*{0.2}} 
\put(   62.53590,  25.92820){\circle*{0.2}} 
\put(   63.53590,  26.92820){\circle*{0.2}} 
\put(   62.66987,  26.42820){\circle*{0.2}} 
\put(   61.16987,  25.56218){\circle*{0.2}} 
\put(   78.33012,  26.42820){\circle*{0.2}} 
\put(   79.69615,  25.06218){\circle*{0.2}} 
\put(   77.46410,  26.92820){\circle*{0.2}} 
\put(   81.19615,  24.19615){\circle*{0.2}} 
\put(   82.06218,  22.69615){\circle*{0.2}} 
\put(   75.59808,  27.42820){\circle*{0.2}} 
\put(   70.00000,  13.00000){\circle{0.4}} 
\put(   75.59808,  16.23205){\circle{0.4}} 
\put(   76.46410,  13.00000){\circle{0.4}} 
\put(   75.59808,   9.76795){\circle{0.4}} 
\put(   66.76795,   7.40192){\circle{0.4}} 
\put(   63.53590,  13.00000){\circle{0.4}} 
\put(   64.40192,  16.23205){\circle{0.4}} 
\put(   70.00000,   6.53590){\circle{0.4}} 
\put(   66.76795,  18.59808){\circle{0.4}} 
\put(   78.83012,  15.36603){\circle{0.4}} 
\put(   63.53590,  19.46410){\circle{0.4}} 
\put(   78.83012,  21.83013){\circle{0.4}} 
\put(   82.06218,  16.23205){\circle{0.4}} 
\put(   73.23205,  25.06218){\circle{0.4}} 
\put(   82.06218,   9.76795){\circle{0.4}} 
\put(   78.83012,   4.16987){\circle{0.4}} 
\put(   73.23205,    .93782){\circle{0.4}} 
\put(   61.16987,   4.16987){\circle{0.4}} 
\put(   66.76795,    .93782){\circle{0.4}} 
\put(   57.93782,   9.76795){\circle{0.4}} 
\put(   57.93782,  16.23205){\circle{0.4}} 
\put(   61.16987,  21.83013){\circle{0.4}} 
\put(   66.76795,  25.06218){\circle{0.4}} 
\put(   51.00000,  13.00000){\circle*{0.2}} 
\put(   49.00000,  13.00000){\circle*{0.2}} 
\put(   50.86602,  13.50000){\circle*{0.2}} 
\put(   49.13398,  12.50000){\circle*{0.2}} 
\put(   50.50000,  13.86602){\circle*{0.2}} 
\put(   49.50000,  12.13398){\circle*{0.2}} 
\put(   50.00000,  14.00000){\circle*{0.2}} 
\put(   50.00000,  12.00000){\circle*{0.2}} 
\put(   49.50000,  13.86602){\circle*{0.2}} 
\put(   50.50000,  12.13398){\circle*{0.2}} 
\put(   49.13398,  13.50000){\circle*{0.2}} 
\put(   50.86602,  12.50000){\circle*{0.2}} 

\end{picture}

==> (inline-2) <==
\begin{picture}(150,140)(-40,-15)
\setlength{\unitlength}{1.5mm}
\put(   26.63820,  12.80979){\circle*{0.3}} 
\put(   27.63820,  12.80979){\circle*{0.3}} 
\put(   26.94721,  13.76085){\circle*{0.3}} 
\put(   25.53820,  11.50979){\circle*{0.3}} 
\put(   27.73820,  14.10979){\circle*{0.3}} 
\put(   27.53465,  11.36190){\circle*{0.3}} 
\put(   25.74174,  14.25767){\circle*{0.3}} 
\put(   24.98416,  12.40463){\circle*{0.3}} 
\put(   26.76399,  14.50807){\circle*{0.3}} 
\put(   26.51240,  11.11150){\circle*{0.3}} 
\put(   25.06190,  13.45423){\circle*{0.3}} 
\put(   28.73820,  14.10979){\circle*{0.3}} 
\put(   28.53465,  11.36190){\circle*{0.3}} 
\put(   29.29224,  13.21495){\circle*{0.3}} 
\put(   29.21449,  12.16535){\circle*{0.3}} 
\put(   28.04721,  15.06085){\circle*{0.3}} 
\put(   27.07301,  15.45913){\circle*{0.3}} 
\put(   23.88416,  11.10463){\circle*{0.3}} 
\put(   25.41240,   9.81150){\circle*{0.3}} 
\put(   27.40885,   9.66362){\circle*{0.3}} 
\put(   29.11094,  10.71746){\circle*{0.3}} 
\put(   25.86754,  15.95596){\circle*{0.3}} 
\put(   24.16545,  14.90211){\circle*{0.3}} 
\put(   23.40786,  13.04907){\circle*{0.3}} 
\put(   29.04721,  15.06085){\circle*{0.3}} 
\put(   30.39224,  14.51495){\circle*{0.3}} 
\put(   30.11094,  10.71746){\circle*{0.3}} 
\put(   30.86853,  12.57051){\circle*{0.3}} 
\put(   28.17301,  16.75913){\circle*{0.3}} 
\put(   26.17656,  16.90701){\circle*{0.3}} 
\put(   23.75836,   9.40634){\circle*{0.3}} 
\put(   22.30787,  11.74907){\circle*{0.3}} 
\put(   26.30885,   8.36362){\circle*{0.3}} 
\put(   28.98515,   9.01918){\circle*{0.3}} 
\put(   24.29125,  16.60040){\circle*{0.3}} 
\put(   22.51141,  14.49695){\circle*{0.3}} 
\put(   30.70125,  15.46600){\circle*{0.3}} 
\put(   29.17301,  16.75913){\circle*{0.3}} 
\put(   31.96853,  13.87051){\circle*{0.3}} 
\put(   31.76498,  11.12262){\circle*{0.3}} 
\put(   29.98515,   9.01918){\circle*{0.3}} 
\put(   27.27656,  18.20702){\circle*{0.3}} 
\put(   29.82705,  17.16429){\circle*{0.3}} 
\put(   24.60026,  17.55146){\circle*{0.3}} 
\put(   22.94934,   8.81856){\circle*{0.3}} 
\put(   24.65481,   7.95846){\circle*{0.3}} 
\put(   22.18207,  10.05079){\circle*{0.3}} 
\put(   21.49885,  11.16129){\circle*{0.3}} 
\put(   21.41141,  13.19695){\circle*{0.3}} 
\put(   26.61787,   7.41256){\circle*{0.3}} 
\put(   27.88515,   7.71918){\circle*{0.3}} 
\put(   29.29416,   8.06812){\circle*{0.3}} 
\put(   23.48223,  17.18818){\circle*{0.3}} 
\put(   22.63721,  16.19524){\circle*{0.3}} 
\put(   21.70239,  15.08474){\circle*{0.3}} 
\put(   30.82705,  17.16429){\circle*{0.3}} 
\put(   32.27755,  14.82156){\circle*{0.3}} 
\put(   32.77755,  14.45829){\circle*{0.3}} 
\put(   32.86498,  12.42262){\circle*{0.3}} 
\put(   32.57400,  10.53484){\circle*{0.3}} 
\put(   31.63918,   9.42434){\circle*{0.3}} 
\put(   30.79416,   8.43139){\circle*{0.3}} 
\put(   30.29416,   8.06812){\circle*{0.3}} 
\put(   26.96754,  19.15807){\circle*{0.3}} 
\put(   28.93060,  18.61217){\circle*{0.3}} 
\put(   25.70026,  18.85146){\circle*{0.3}} 
\put(   23.79125,  18.13924){\circle*{0.3}} 
\put(   24.29125,  18.50251){\circle*{0.3}} 
\put(   22.64033,   7.86750){\circle*{0.3}} 
\put(   23.84580,   7.37068){\circle*{0.3}} 
\put(   21.37305,   9.46300){\circle*{0.3}} 
\put(   24.96383,   7.00740){\circle*{0.3}} 
\put(   20.68983,  11.74907){\circle*{0.3}} 
\put(   20.60239,  12.60917){\circle*{0.3}} 
\put(   20.60239,  13.78474){\circle*{0.3}} 
\put(   26.30885,   6.46150){\circle*{0.3}} 
\put(   25.80885,   6.82478){\circle*{0.3}} 
\put(   28.19416,   6.76812){\circle*{0.3}} 
\put(   23.17321,  18.13924){\circle*{0.3}} 
\put(   21.82819,  16.78303){\circle*{0.3}} 
\put(   21.39338,  16.03580){\circle*{0.3}} 
\put(   31.63607,  17.75208){\circle*{0.3}} 
\put(   29.93060,  18.61217){\circle*{0.3}} 
\put(   32.40334,  16.51985){\circle*{0.3}} 
\put(   33.08656,  15.40935){\circle*{0.3}} 
\put(   33.58656,  13.87051){\circle*{0.3}} 
\put(   33.67400,  13.01041){\circle*{0.3}} 
\put(   33.67400,  11.83484){\circle*{0.3}} 
\put(   32.88302,   9.58378){\circle*{0.3}} 
\put(   32.44820,   8.83655){\circle*{0.3}} 
\put(   31.10318,   7.48034){\circle*{0.3}} 
\put(   29.19416,   6.76812){\circle*{0.3}} 
\put(   27.77656,  19.74586){\circle*{0.3}} 
\put(   28.62158,  19.56323){\circle*{0.3}} 
\put(   25.39125,  19.80251){\circle*{0.3}} 
\put(   29.73961,  19.19996){\circle*{0.3}} 
\put(   23.48223,  19.09030){\circle*{0.3}} 
\put(   21.54033,   6.56750){\circle*{0.3}} 
\put(   23.53678,   6.41962){\circle*{0.3}} 
\put(   21.06403,   8.51194){\circle*{0.3}} 
\put(   24.15481,   6.41962){\circle*{0.3}} 
\put(   20.37305,   9.46300){\circle*{0.3}} 
\put(   20.56403,  10.05079){\circle*{0.3}} 
\put(   19.71901,   9.05784){\circle*{0.3}} 
\put(   19.68983,  11.74907){\circle*{0.3}} 
\put(   19.79338,  13.19695){\circle*{0.3}} 
\put(   19.60239,  13.78474){\circle*{0.3}} 
\put(   20.29338,  14.73580){\circle*{0.3}} 
\put(   25.49984,   5.87372){\circle*{0.3}} 
\put(   27.88515,   5.81706){\circle*{0.3}} 
\put(   29.00318,   6.18034){\circle*{0.3}} 
\put(   21.51917,  17.73408){\circle*{0.3}} 
\put(   20.39338,  16.03580){\circle*{0.3}} 
\put(   32.73607,  19.05207){\circle*{0.3}} 
\put(   30.73961,  19.19996){\circle*{0.3}} 
\put(   33.21236,  17.10764){\circle*{0.3}} 
\put(   33.89558,  14.82156){\circle*{0.3}} 
\put(   34.48302,  12.42262){\circle*{0.3}} 
\put(   33.98302,  10.88378){\circle*{0.3}} 
\put(   32.75722,   7.88549){\circle*{0.3}} 
\put(   34.45931,   8.93934){\circle*{0.3}} 
\put(   30.00318,   6.18034){\circle*{0.3}} 
\put(   31.99963,   6.03245){\circle*{0.3}} 
\put(   29.43060,  20.15102){\circle*{0.3}} 
\put(   27.90236,  21.44414){\circle*{0.3}} 
\put(   26.20026,  20.39030){\circle*{0.3}} 
\put(   24.58223,  20.39030){\circle*{0.3}} 
\put(   22.58578,  20.53818){\circle*{0.3}} 
\put(   21.82819,  18.68514){\circle*{0.3}} 
\put(   21.84934,   5.61645){\circle*{0.3}} 
\put(   22.43678,   5.11962){\circle*{0.3}} 
\put(   19.96403,   7.21194){\circle*{0.3}} 
\put(   23.84580,   5.46856){\circle*{0.3}} 
\put(   19.40999,   8.10678){\circle*{0.3}} 
\put(   19.56403,  10.05079){\circle*{0.3}} 
\put(   18.71901,   9.05784){\circle*{0.3}} 
\put(   18.79338,  13.19695){\circle*{0.3}} 
\put(   18.03579,  11.34391){\circle*{0.3}} 
\put(   19.29338,  14.73580){\circle*{0.3}} 
\put(   25.37404,   4.17543){\circle*{0.3}} 
\put(   27.07613,   5.22928){\circle*{0.3}} 
\put(   28.69416,   5.22928){\circle*{0.3}} 
\put(   20.51917,  17.73408){\circle*{0.3}} 
\put(   19.94288,  18.37852){\circle*{0.3}} 
\put(   18.81708,  16.68024){\circle*{0.3}} 
\put(   32.42705,  20.00313){\circle*{0.3}} 
\put(   31.83961,  20.49996){\circle*{0.3}} 
\put(   34.31236,  18.40763){\circle*{0.3}} 
\put(   30.43060,  20.15102){\circle*{0.3}} 
\put(   34.02138,  16.51985){\circle*{0.3}} 
\put(   34.86640,  17.51279){\circle*{0.3}} 
\put(   34.79203,  13.37368){\circle*{0.3}} 
\put(   35.54962,  15.22672){\circle*{0.3}} 
\put(   34.79203,  11.47157){\circle*{0.3}} 
\put(   36.13706,  12.82778){\circle*{0.3}} 
\put(   36.05931,  11.77818){\circle*{0.3}} 
\put(   35.55931,  10.23934){\circle*{0.3}} 
\put(   33.65368,   6.43761){\circle*{0.3}} 
\put(   34.33351,   7.24105){\circle*{0.3}} 
\put(   35.26833,   9.52713){\circle*{0.3}} 
\put(   29.69416,   5.22928){\circle*{0.3}} 
\put(   30.89964,   4.73245){\circle*{0.3}} 
\put(   29.55639,  21.84930){\circle*{0.3}} 
\put(   27.09334,  22.03193){\circle*{0.3}} 
\put(   26.32606,  22.08858){\circle*{0.3}} 
\put(   25.39125,  20.97808){\circle*{0.3}} 
\put(   23.68578,  21.83818){\circle*{0.3}} 
\put(   24.70803,  22.08858){\circle*{0.3}} 
\put(   20.93174,  20.13302){\circle*{0.3}} 
\put(   20.25190,  19.32958){\circle*{0.3}} 
\put(   22.74580,   4.16856){\circle*{0.3}} 
\put(   20.27305,   6.26089){\circle*{0.3}} 
\put(   18.30999,   6.80678){\circle*{0.3}} 
\put(   23.72000,   3.77028){\circle*{0.3}} 
\put(   18.40999,   8.10678){\circle*{0.3}} 
\put(   17.90999,   9.64563){\circle*{0.3}} 
\put(   17.61901,   7.75784){\circle*{0.3}} 
\put(   18.48436,  14.14801){\circle*{0.3}} 
\put(   17.13934,  12.79180){\circle*{0.3}} 
\put(   17.21708,  13.84140){\circle*{0.3}} 
\put(   17.71708,  15.38024){\circle*{0.3}} 
\put(   26.18306,   3.58765){\circle*{0.3}} 
\put(   26.95033,   3.53099){\circle*{0.3}} 
\put(   27.88515,   4.64149){\circle*{0.3}} 
\put(   28.56837,   3.53099){\circle*{0.3}} 
\put(   18.94288,  18.37852){\circle*{0.3}} 
\put(   19.04643,  19.82641){\circle*{0.3}} 
\put(   18.00807,  16.09245){\circle*{0.3}} 
\put(   31.53060,  21.45102){\circle*{0.3}} 
\put(   34.00334,  19.35869){\circle*{0.3}} 
\put(   35.96640,  18.81279){\circle*{0.3}} 
\put(   30.55639,  21.84930){\circle*{0.3}} 
\put(   35.67542,  16.92501){\circle*{0.3}} 
\put(   36.44608,  13.77884){\circle*{0.3}} 
\put(   36.36833,  10.82713){\circle*{0.3}} 
\put(   37.71335,  12.18334){\circle*{0.3}} 
\put(   32.55367,   5.13761){\circle*{0.3}} 
\put(   35.22997,   5.79317){\circle*{0.3}} 
\put(   35.14253,   7.82884){\circle*{0.3}} 
\put(   30.59062,   3.78139){\circle*{0.3}} 
\put(   29.56837,   3.53099){\circle*{0.3}} 
\put(   28.74738,  22.43709){\circle*{0.3}} 
\put(   30.65639,  23.14930){\circle*{0.3}} 
\put(   25.51705,  22.67637){\circle*{0.3}} 
\put(   22.03174,  21.43303){\circle*{0.3}} 
\put(   23.81157,  23.53647){\circle*{0.3}} 
\put(   19.35544,  20.77746){\circle*{0.3}} 
\put(   22.62000,   2.47028){\circle*{0.3}} 
\put(   21.16950,   4.81300){\circle*{0.3}} 
\put(   18.61901,   5.85573){\circle*{0.3}} 
\put(   17.30999,   6.80678){\circle*{0.3}} 
\put(   24.52902,   3.18249){\circle*{0.3}} 
\put(   16.80999,   8.34563){\circle*{0.3}} 
\put(   17.01354,  11.09351){\circle*{0.3}} 
\put(   16.90807,  14.79245){\circle*{0.3}} 
\put(   15.56304,  13.43624){\circle*{0.3}} 
\put(   27.75935,   2.94321){\circle*{0.3}} 
\put(   29.46482,   2.08311){\circle*{0.3}} 
\put(   18.13387,  17.79074){\circle*{0.3}} 
\put(   18.04643,  19.82641){\circle*{0.3}} 
\put(   31.65639,  23.14930){\circle*{0.3}} 
\put(   33.10689,  20.80658){\circle*{0.3}} 
\put(   35.65738,  19.76385){\circle*{0.3}} 
\put(   36.77542,  18.22501){\circle*{0.3}} 
\put(   36.09220,  20.51108){\circle*{0.3}} 
\put(   36.57187,  15.47712){\circle*{0.3}} 
\put(   38.02237,  13.13440){\circle*{0.3}} 
\put(   38.02237,  11.23228){\circle*{0.3}} 
\put(   36.24253,   9.12884){\circle*{0.3}} 
\put(   38.71335,  12.18334){\circle*{0.3}} 
\put(   32.24466,   4.18655){\circle*{0.3}} 
\put(   34.12997,   4.49317){\circle*{0.3}} 
\put(   36.03898,   6.38096){\circle*{0.3}} 
\put(   36.88401,   6.19833){\circle*{0.3}} 
\put(   35.10417,   4.09488){\circle*{0.3}} 
\put(   30.46482,   2.08311){\circle*{0.3}} 
\put(   29.84738,  23.73709){\circle*{0.3}} 
\put(   27.17109,  23.08153){\circle*{0.3}} 
\put(   24.62059,  24.12425){\circle*{0.3}} 
\put(   22.15753,  23.13131){\circle*{0.3}} 
\put(   20.45544,  22.07747){\circle*{0.3}} 
\put(   22.23528,  24.18091){\circle*{0.3}} 
\put(   18.35544,  20.77746){\circle*{0.3}} 
\put(   19.48124,  22.47575){\circle*{0.3}} 
\put(   23.42902,   1.88249){\circle*{0.3}} 
\put(   23.51645,   1.02239){\circle*{0.3}} 
\put(   20.96596,   2.06512){\circle*{0.3}} 
\put(   21.04370,   3.11472){\circle*{0.3}} 
\put(   19.51546,   4.40784){\circle*{0.3}} 
\put(   17.61901,   5.85573){\circle*{0.3}} 
\put(   18.49321,   4.15744){\circle*{0.3}} 
\put(   16.50098,   7.39457){\circle*{0.3}} 
\put(   17.18420,   5.10850){\circle*{0.3}} 
\put(   26.10531,   2.53805){\circle*{0.3}} 
\put(   15.91354,   9.79351){\circle*{0.3}} 
\put(   15.23370,   8.99007){\circle*{0.3}} 
\put(   15.43725,  11.73795){\circle*{0.3}} 
\put(   15.25403,  14.38729){\circle*{0.3}} 
\put(   17.03386,  16.49074){\circle*{0.3}} 
\put(   14.46304,  12.13624){\circle*{0.3}} 
\put(   28.65580,   1.49532){\circle*{0.3}} 
\put(   17.23741,  19.23862){\circle*{0.3}} 
\put(   16.39239,  19.42125){\circle*{0.3}} 
\put(   31.96541,  24.10036){\circle*{0.3}} 
\put(   30.84738,  23.73709){\circle*{0.3}} 
\put(   30.75994,  24.59719){\circle*{0.3}} 
\put(   33.31043,  23.55446){\circle*{0.3}} 
\put(   33.23269,  22.50486){\circle*{0.3}} 
\put(   34.76093,  21.21173){\circle*{0.3}} 
\put(   35.78318,  21.46214){\circle*{0.3}} 
\put(   37.77542,  18.22501){\circle*{0.3}} 
\put(   37.67187,  16.77712){\circle*{0.3}} 
\put(   36.90121,  19.92329){\circle*{0.3}} 
\put(   38.35171,  17.58057){\circle*{0.3}} 
\put(   37.09220,  20.51108){\circle*{0.3}} 
\put(   36.90121,  21.09887){\circle*{0.3}} 
\put(   38.14816,  14.83268){\circle*{0.3}} 
\put(   39.02237,  13.13440){\circle*{0.3}} 
\put(   39.12237,  14.43440){\circle*{0.3}} 
\put(   39.02237,  11.23228){\circle*{0.3}} 
\put(   38.91882,   9.78440){\circle*{0.3}} 
\put(   37.89657,   9.53400){\circle*{0.3}} 
\put(   37.13898,   7.68095){\circle*{0.3}} 
\put(   32.11886,   2.48827){\circle*{0.3}} 
\put(   33.82095,   3.54211){\circle*{0.3}} 
\put(   34.00417,   2.79488){\circle*{0.3}} 
\put(   37.69302,   6.78611){\circle*{0.3}} 
\put(   37.88401,   6.19833){\circle*{0.3}} 
\put(   37.69302,   5.61054){\circle*{0.3}} 
\put(   36.75821,   4.50004){\circle*{0.3}} 
\put(   34.79515,   3.14383){\circle*{0.3}} 
\put(   35.91319,   3.50710){\circle*{0.3}} 
\put(   36.00062,   2.64700){\circle*{0.3}} 
\put(   29.65580,   1.49532){\circle*{0.3}} 
\put(   32.04111,   1.43867){\circle*{0.3}} 
\put(   28.95092,  25.18497){\circle*{0.3}} 
\put(   28.27109,  24.38153){\circle*{0.3}} 
\put(   26.27463,  24.52941){\circle*{0.3}} 
\put(   25.72059,  25.42426){\circle*{0.3}} 
\put(   23.04430,  24.76869){\circle*{0.3}} 
\put(   20.58124,  23.77575){\circle*{0.3}} 
\put(   21.92626,  25.13197){\circle*{0.3}} 
\put(   21.33883,  25.62879){\circle*{0.3}} 
\put(   16.70140,  20.37230){\circle*{0.3}} 
\put(   18.48124,  22.47575){\circle*{0.3}} 
\put(   24.32547,    .43461){\circle*{0.3}} 
\put(   25.00531,   1.23805){\circle*{0.3}} 
\put(   21.86241,    .61723){\circle*{0.3}} 
\put(   23.39066,   -.67589){\circle*{0.3}} 
\put(   19.96596,   2.06512){\circle*{0.3}} 
\put(   19.86596,    .76512){\circle*{0.3}} 
\put(   19.38967,   2.70956){\circle*{0.3}} 
\put(   17.49321,   4.15744){\circle*{0.3}} 
\put(   16.37518,   5.69628){\circle*{0.3}} 
\put(   14.92468,   8.03901){\circle*{0.3}} 
\put(   16.37518,   4.52071){\circle*{0.3}} 
\put(   27.00176,   1.09017){\circle*{0.3}} 
\put(   14.33725,  10.43795){\circle*{0.3}} 
\put(   14.15403,  13.08729){\circle*{0.3}} 
\put(   14.35757,  15.83518){\circle*{0.3}} 
\put(   15.37982,  16.08558){\circle*{0.3}} 
\put(   16.13741,  17.93862){\circle*{0.3}} 
\put(   12.80900,  11.73108){\circle*{0.3}} 
\put(   27.55580,    .19532){\circle*{0.3}} 
\put(   15.58337,  18.83346){\circle*{0.3}} 
\put(   31.06896,  25.54824){\circle*{0.3}} 
\put(   33.61945,  24.50552){\circle*{0.3}} 
\put(   29.95092,  25.18497){\circle*{0.3}} 
\put(   34.88673,  22.91002){\circle*{0.3}} 
\put(   36.59220,  22.04992){\circle*{0.3}} 
\put(   36.88318,  22.76213){\circle*{0.3}} 
\put(   37.90121,  19.92329){\circle*{0.3}} 
\put(   39.35171,  17.58057){\circle*{0.3}} 
\put(   39.24817,  16.13268){\circle*{0.3}} 
\put(   37.90121,  21.09887){\circle*{0.3}} 
\put(   38.00121,  22.39886){\circle*{0.3}} 
\put(   39.33138,  12.18334){\circle*{0.3}} 
\put(   40.12237,  14.43440){\circle*{0.3}} 
\put(   39.91882,   9.78440){\circle*{0.3}} 
\put(   38.79302,   8.08611){\circle*{0.3}} 
\put(   33.69515,   1.84383){\circle*{0.3}} 
\put(   38.69302,   6.78611){\circle*{0.3}} 
\put(   38.69302,   5.61054){\circle*{0.3}} 
\put(   37.56723,   3.91226){\circle*{0.3}} 
\put(   39.26932,   4.96610){\circle*{0.3}} 
\put(   35.69160,   1.69594){\circle*{0.3}} 
\put(   36.80964,   2.05921){\circle*{0.3}} 
\put(   28.55580,    .19532){\circle*{0.3}} 
\put(   31.23210,    .85088){\circle*{0.3}} 
\put(   32.35013,    .48761){\circle*{0.3}} 
\put(   32.93757,   -.00922){\circle*{0.3}} 
\put(   27.37463,  25.82941){\circle*{0.3}} 
\put(   26.02961,  26.37531){\circle*{0.3}} 
\put(   25.41157,  26.37531){\circle*{0.3}} 
\put(   24.14430,  26.06870){\circle*{0.3}} 
\put(   22.73528,  25.71975){\circle*{0.3}} 
\put(   19.58124,  23.77575){\circle*{0.3}} 
\put(   19.68479,  25.22363){\circle*{0.3}} 
\put(   21.02981,  26.57985){\circle*{0.3}} 
\put(   15.89239,  20.96009){\circle*{0.3}} 
\put(   15.89239,  19.78452){\circle*{0.3}} 
\put(   16.82720,  22.07059){\circle*{0.3}} 
\put(   17.67223,  23.06354){\circle*{0.3}} 
\put(   17.58479,  23.92363){\circle*{0.3}} 
\put(   24.19967,  -1.26368){\circle*{0.3}} 
\put(   25.90176,   -.20984){\circle*{0.3}} 
\put(   20.76241,   -.68277){\circle*{0.3}} 
\put(   21.73662,  -1.08105){\circle*{0.3}} 
\put(   22.29066,  -1.97589){\circle*{0.3}} 
\put(   18.86596,    .76512){\circle*{0.3}} 
\put(   18.38967,   2.70956){\circle*{0.3}} 
\put(   19.74016,   -.93317){\circle*{0.3}} 
\put(   16.68420,   3.56966){\circle*{0.3}} 
\put(   16.39321,   2.85744){\circle*{0.3}} 
\put(   15.56616,   5.10850){\circle*{0.3}} 
\put(   14.79889,   6.34072){\circle*{0.3}} 
\put(   14.11567,   7.45122){\circle*{0.3}} 
\put(   14.02823,   9.48689){\circle*{0.3}} 
\put(   13.27064,   7.63385){\circle*{0.3}} 
\put(   15.27518,   3.22071){\circle*{0.3}} 
\put(   12.68321,  10.03279){\circle*{0.3}} 
\put(   13.25757,  14.53518){\circle*{0.3}} 
\put(   12.49999,  12.68214){\circle*{0.3}} 
\put(   14.48337,  17.53346){\circle*{0.3}} 
\put(   12.78128,  16.47962){\circle*{0.3}} 
\put(   11.23271,  12.37552){\circle*{0.3}} 
\put(   27.43000,  -1.50296){\circle*{0.3}} 
\put(   14.00708,  19.47791){\circle*{0.3}} 
\put(   30.25994,  26.13603){\circle*{0.3}} 
\put(   32.72300,  25.95340){\circle*{0.3}} 
\put(   31.19476,  27.24653){\circle*{0.3}} 
\put(   34.71945,  25.80552){\circle*{0.3}} 
\put(   35.19574,  23.86108){\circle*{0.3}} 
\put(    7.48646,  13.00000){\circle*{0.3}} 
\put(    5.48646,  13.00000){\circle*{0.3}} 
\put(    6.79547,  13.95106){\circle*{0.3}} 
\put(    6.17744,  12.04894){\circle*{0.3}} 
\put(    5.67744,  13.58779){\circle*{0.3}} 
\put(    7.29547,  12.41221){\circle*{0.3}} 
\put(    5.67744,  12.41221){\circle*{0.3}} 
\put(    7.29547,  13.58779){\circle*{0.3}} 
\put(    6.79547,  12.04894){\circle*{0.3}} 
\put(    6.17744,  13.95106){\circle*{0.3}} 
\put(    7.58646,  14.30000){\circle*{0.3}} 
\put(    5.38646,  11.70000){\circle*{0.3}} 
\put(    5.59000,  14.44788){\circle*{0.3}} 
\put(    7.38291,  11.55212){\circle*{0.3}} 
\put(    4.83242,  12.59484){\circle*{0.3}} 
\put(    8.14050,  13.40516){\circle*{0.3}} 
\put(    6.36066,  11.30171){\circle*{0.3}} 
\put(    6.61225,  14.69829){\circle*{0.3}} 
\put(    8.06275,  12.35556){\circle*{0.3}} 
\put(    4.91016,  13.64444){\circle*{0.3}} 
\put(    6.48646,  13.00000){\circle*{0.3}} 
\setlength{\unitlength}{0.8mm}
\put(164,19){$E$}
\put(98,19){$E'$}
\put(107,42){$E''$}
\put(124.5,43){$E^\perp $}
\put(118.2,37){$\mathcal{W}$}
%\put(108,32){$K_i$}
%\put(108.5,14.3){$K_j$}
\put(157,26){${\mathcal E}$}
%\put(138,32){${\mathcal E}_i=z_i+{\mathcal E}$}
%\put(138,14){${\mathcal E}_j=z_j+{\mathcal E}$}
\put(104,0){\line(0,1){38}}
\put(104,0){\line(3,1){20}}
\put(104,38){\line(3,1){20}}
\put(124,6.8){\line(0,1){38}}
\put(104,19){\line(1,0){40}}
\put(124,25.5){\line(1,0){40}}
\put(144,19){\line(3,1){20}}
\put(104,28){\line(1,0){40}}
\put(104,28){\line(3,1){20}}
\put(124,34.5){\line(1,0){40}}
\put(144,28){\line(3,1){20}}
\put(104,10){\line(1,0){40}}
\put(104,10){\line(3,1){20}}
\put(124,16.5){\line(1,0){40}}
\put(144,10){\line(3,1){20}}
\put(109,5){\line(4,1){10}}
\put(109,5){\line(-1,4){4.3}}
\put(104.8,22.4){\line(1,4){3.5}}
\put(118.8,7.3){\line(1,4){4}}
\put(122.5,23.4){\line(-1,3){5}}
\put(108.7,36.4){\line(4,1){8.5}}
\linethickness{0.4mm}
\put(114,22.3){\line(1,0){50}}
\put(100,17.5){\line(3,1){24.1}}
\put(100,17.4){\line(3,1){24.1}}
\put(100,17.6){\line(3,1){24.1}}
\put(105.7,19.2){\line(3,1){16.4}}
\put(105.7,19.7){\line(3,1){16.4}}
\put(106.5,29){\line(3,1){12.8}}
\put(106.5,29.1){\line(3,1){12.8}}
\put(106.5,29.2){\line(3,1){12.8}}
\put(106.5,28.9){\line(3,1){12.8}}
\put(106.5,28.8){\line(3,1){12.8}}
\put(107.7,11.4){\line(3,1){13}}
\put(107.7,11.5){\line(3,1){13}}
\put(107.7,11.6){\line(3,1){13}}
\put(107.7,11.2){\line(3,1){13}}
\put(107.7,11.3){\line(3,1){13}}
\linethickness{0.4mm}
\put(114,3.5){\line(0,1){42}}
\end{picture}

==> (inline-3) <==
\begin{picture}(50,25)(-8,2) 
\put(   18.00000,  14.00000){\circle{0.3}} 
\put(   17.00000,  14.00000){\circle*{0.2}} 
\put(   19.00000,  14.00000){\circle*{0.2}} 
\put(   17.69098,  13.04894){\circle*{0.2}} 
\put(   18.30902,  14.95106){\circle*{0.2}} 
\put(   18.80902,  13.41221){\circle*{0.2}} 
\put(   17.19098,  14.58779){\circle*{0.2}} 
\put(   18.80902,  14.58779){\circle*{0.2}} 
\put(   17.19098,  13.41221){\circle*{0.2}} 
\put(   17.69098,  14.95106){\circle*{0.2}} 
\put(   18.30902,  13.04894){\circle*{0.2}} 
\put(   12.45491,  18.02874){\circle{0.3}} 
\put(   11.45491,  18.02874){\circle*{0.2}} 
\put(   13.45492,  18.02874){\circle*{0.2}} 
\put(   12.14590,  17.07768){\circle*{0.2}} 
\put(   12.76393,  18.97980){\circle*{0.2}} 
\put(   13.26393,  17.44096){\circle*{0.2}} 
\put(   11.64590,  18.61653){\circle*{0.2}} 
\put(   13.26393,  18.61653){\circle*{0.2}} 
\put(   11.64590,  17.44096){\circle*{0.2}} 
\put(   12.14590,  18.97980){\circle*{0.2}} 
\put(   12.76393,  17.07768){\circle*{0.2}} 
\put(   12.45491,   4.99146){\circle{0.3}} 
\put(   11.45492,   4.99146){\circle*{0.2}} 
\put(   13.45491,   4.99146){\circle*{0.2}} 
\put(   12.14590,   4.04041){\circle*{0.2}} 
\put(   12.76393,   5.94252){\circle*{0.2}} 
\put(   13.26393,   4.40368){\circle*{0.2}} 
\put(   11.64590,   5.57925){\circle*{0.2}} 
\put(   13.26393,   5.57925){\circle*{0.2}} 
\put(   11.64590,   4.40368){\circle*{0.2}} 
\put(   12.14590,   5.94252){\circle*{0.2}} 
\put(   12.76393,   4.04041){\circle*{0.2}} 
\put(   24.85410,  22.05748){\circle{0.3}} 
\put(   23.85410,  22.05748){\circle*{0.2}} 
\put(   25.85410,  22.05748){\circle*{0.2}} 
\put(   24.54509,  21.10642){\circle*{0.2}} 
\put(   25.16312,  23.00854){\circle*{0.2}} 
\put(   25.66312,  21.46970){\circle*{0.2}} 
\put(   24.04509,  22.64527){\circle*{0.2}} 
\put(   25.66312,  22.64527){\circle*{0.2}} 
\put(   24.04509,  21.46970){\circle*{0.2}} 
\put(   24.54509,  23.00854){\circle*{0.2}} 
\put(   25.16312,  21.10642){\circle*{0.2}} 
\put(   20.11803,   7.48136){\circle{0.3}} 
\put(   19.11803,   7.48136){\circle*{0.2}} 
\put(   21.11803,   7.48136){\circle*{0.2}} 
\put(   19.80902,   6.53030){\circle*{0.2}} 
\put(   20.42705,   8.43242){\circle*{0.2}} 
\put(   20.92705,   6.89358){\circle*{0.2}} 
\put(   19.30902,   8.06915){\circle*{0.2}} 
\put(   20.92705,   8.06915){\circle*{0.2}} 
\put(   19.30902,   6.89358){\circle*{0.2}} 
\put(   19.80902,   8.43242){\circle*{0.2}} 
\put(   20.42705,   6.53030){\circle*{0.2}} 
\put(   24.85410,  14.00000){\circle{0.3}} 
\put(   23.85410,  14.00000){\circle*{0.2}} 
\put(   25.85410,  14.00000){\circle*{0.2}} 
\put(   24.54509,  13.04894){\circle*{0.2}} 
\put(   25.16312,  14.95106){\circle*{0.2}} 
\put(   25.66312,  13.41221){\circle*{0.2}} 
\put(   24.04509,  14.58779){\circle*{0.2}} 
\put(   25.66312,  14.58779){\circle*{0.2}} 
\put(   24.04509,  13.41221){\circle*{0.2}} 
\put(   24.54509,  14.95106){\circle*{0.2}} 
\put(   25.16312,  13.04894){\circle*{0.2}} 
\put(   20.11803,  15.53884){\circle{0.3}} 
\put(   19.11803,  15.53884){\circle*{0.2}} 
\put(   21.11803,  15.53884){\circle*{0.2}} 
\put(   19.80902,  14.58779){\circle*{0.2}} 
\put(   20.42705,  16.48990){\circle*{0.2}} 
\put(   20.92705,  14.95106){\circle*{0.2}} 
\put(   19.30902,  16.12663){\circle*{0.2}} 
\put(   20.92705,  16.12663){\circle*{0.2}} 
\put(   19.30902,  14.95106){\circle*{0.2}} 
\put(   19.80902,  16.48990){\circle*{0.2}} 
\put(   20.42705,  14.58779){\circle*{0.2}} 
\put(    7.71885,  11.51010){\circle{0.3}} 
\put(    6.71885,  11.51010){\circle*{0.2}} 
\put(    8.71885,  11.51010){\circle*{0.2}} 
\put(    7.40983,  10.55904){\circle*{0.2}} 
\put(    8.02786,  12.46116){\circle*{0.2}} 
\put(    8.52786,  10.92232){\circle*{0.2}} 
\put(    6.90983,  12.09789){\circle*{0.2}} 
\put(    8.52786,  12.09789){\circle*{0.2}} 
\put(    6.90983,  10.92232){\circle*{0.2}} 
\put(    7.40983,  12.46116){\circle*{0.2}} 
\put(    8.02786,  10.55905){\circle*{0.2}} 
\put(   17.19098,  11.51010){\circle{0.3}} 
\put(   16.19098,  11.51010){\circle*{0.2}} 
\put(   18.19098,  11.51010){\circle*{0.2}} 
\put(   16.88197,  10.55904){\circle*{0.2}} 
\put(   17.50000,  12.46116){\circle*{0.2}} 
\put(   18.00000,  10.92232){\circle*{0.2}} 
\put(   16.38197,  12.09789){\circle*{0.2}} 
\put(   18.00000,  12.09789){\circle*{0.2}} 
\put(   16.38197,  10.92232){\circle*{0.2}} 
\put(   16.88197,  12.46116){\circle*{0.2}} 
\put(   17.50000,  10.55904){\circle*{0.2}} 
\put(   20.11803,  20.51864){\circle{0.3}} 
\put(   19.11803,  20.51864){\circle*{0.2}} 
\put(   21.11803,  20.51864){\circle*{0.2}} 
\put(   19.80902,  19.56758){\circle*{0.2}} 
\put(   20.42705,  21.46970){\circle*{0.2}} 
\put(   20.92705,  19.93085){\circle*{0.2}} 
\put(   19.30902,  21.10642){\circle*{0.2}} 
\put(   20.92705,  21.10642){\circle*{0.2}} 
\put(   19.30902,  19.93085){\circle*{0.2}} 
\put(   19.80902,  21.46970){\circle*{0.2}} 
\put(   20.42705,  19.56758){\circle*{0.2}} 
\put(   17.19098,  24.54738){\circle{0.3}} 
\put(   16.19098,  24.54738){\circle*{0.2}} 
\put(   18.19098,  24.54738){\circle*{0.2}} 
\put(   16.88197,  23.59632){\circle*{0.2}} 
\put(   17.50000,  25.49844){\circle*{0.2}} 
\put(   18.00000,  23.95959){\circle*{0.2}} 
\put(   16.38197,  25.13516){\circle*{0.2}} 
\put(   18.00000,  25.13516){\circle*{0.2}} 
\put(   16.38197,  23.95959){\circle*{0.2}} 
\put(   16.88197,  25.49844){\circle*{0.2}} 
\put(   17.50000,  23.59632){\circle*{0.2}} 
\put(   24.85410,   9.02020){\circle{0.3}} 
\put(   23.85410,   9.02020){\circle*{0.2}} 
\put(   25.85410,   9.02020){\circle*{0.2}} 
\put(   24.54509,   8.06915){\circle*{0.2}} 
\put(   25.16312,   9.97126){\circle*{0.2}} 
\put(   25.66312,   8.43242){\circle*{0.2}} 
\put(   24.04509,   9.60799){\circle*{0.2}} 
\put(   25.66312,   9.60799){\circle*{0.2}} 
\put(   24.04509,   8.43242){\circle*{0.2}} 
\put(   24.54509,   9.97126){\circle*{0.2}} 
\put(   25.16312,   8.06915){\circle*{0.2}} 
\put(   12.45492,   9.97126){\circle{0.3}} 
\put(   11.45492,   9.97126){\circle*{0.2}} 
\put(   13.45492,   9.97126){\circle*{0.2}} 
\put(   12.14590,   9.02020){\circle*{0.2}} 
\put(   12.76393,  10.92232){\circle*{0.2}} 
\put(   13.26393,   9.38347){\circle*{0.2}} 
\put(   11.64590,  10.55904){\circle*{0.2}} 
\put(   13.26393,  10.55905){\circle*{0.2}} 
\put(   11.64590,   9.38347){\circle*{0.2}} 
\put(   12.14590,  10.92232){\circle*{0.2}} 
\put(   12.76393,   9.02020){\circle*{0.2}} 
\put(   27.78115,  18.02874){\circle{0.3}} 
\put(   26.78115,  18.02874){\circle*{0.2}} 
\put(   28.78115,  18.02874){\circle*{0.2}} 
\put(   27.47214,  17.07768){\circle*{0.2}} 
\put(   28.09017,  18.97980){\circle*{0.2}} 
\put(   28.59017,  17.44095){\circle*{0.2}} 
\put(   26.97214,  18.61653){\circle*{0.2}} 
\put(   28.59017,  18.61653){\circle*{0.2}} 
\put(   26.97214,  17.44096){\circle*{0.2}} 
\put(   27.47214,  18.97980){\circle*{0.2}} 
\put(   28.09017,  17.07768){\circle*{0.2}} 
\put(   18.00000,  22.05748){\circle{0.3}} 
\put(   17.00000,  22.05748){\circle*{0.2}} 
\put(   19.00000,  22.05748){\circle*{0.2}} 
\put(   17.69098,  21.10642){\circle*{0.2}} 
\put(   18.30902,  23.00854){\circle*{0.2}} 
\put(   18.80902,  21.46970){\circle*{0.2}} 
\put(   17.19098,  22.64527){\circle*{0.2}} 
\put(   18.80902,  22.64527){\circle*{0.2}} 
\put(   17.19098,  21.46970){\circle*{0.2}} 
\put(   17.69098,  23.00854){\circle*{0.2}} 
\put(   18.30902,  21.10642){\circle*{0.2}} 
\put(   10.33688,  11.51010){\circle{0.3}} 
\put(    9.33688,  11.51010){\circle*{0.2}} 
\put(   11.33688,  11.51010){\circle*{0.2}} 
\put(   10.02786,  10.55904){\circle*{0.2}} 
\put(   10.64590,  12.46116){\circle*{0.2}} 
\put(   11.14590,  10.92232){\circle*{0.2}} 
\put(    9.52786,  12.09789){\circle*{0.2}} 
\put(   11.14590,  12.09789){\circle*{0.2}} 
\put(    9.52786,  10.92232){\circle*{0.2}} 
\put(   10.02786,  12.46116){\circle*{0.2}} 
\put(   10.64590,  10.55904){\circle*{0.2}} 
\put(   17.19098,   3.45262){\circle{0.3}} 
\put(   16.19098,   3.45262){\circle*{0.2}} 
\put(   18.19098,   3.45262){\circle*{0.2}} 
\put(   16.88197,   2.50156){\circle*{0.2}} 
\put(   17.50000,   4.40368){\circle*{0.2}} 
\put(   18.00000,   2.86484){\circle*{0.2}} 
\put(   16.38197,   4.04041){\circle*{0.2}} 
\put(   18.00000,   4.04041){\circle*{0.2}} 
\put(   16.38197,   2.86484){\circle*{0.2}} 
\put(   16.88197,   4.40368){\circle*{0.2}} 
\put(   17.50000,   2.50156){\circle*{0.2}} 
\put(   25.66312,  11.51010){\circle{0.3}} 
\put(   24.66312,  11.51010){\circle*{0.2}} 
\put(   26.66312,  11.51010){\circle*{0.2}} 
\put(   25.35410,  10.55904){\circle*{0.2}} 
\put(   25.97214,  12.46116){\circle*{0.2}} 
\put(   26.47214,  10.92232){\circle*{0.2}} 
\put(   24.85410,  12.09789){\circle*{0.2}} 
\put(   26.47214,  12.09789){\circle*{0.2}} 
\put(   24.85410,  10.92232){\circle*{0.2}} 
\put(   25.35410,  12.46116){\circle*{0.2}} 
\put(   25.97214,  10.55904){\circle*{0.2}} 
\put(   22.73607,   7.48136){\circle{0.3}} 
\put(   21.73607,   7.48136){\circle*{0.2}} 
\put(   23.73607,   7.48136){\circle*{0.2}} 
\put(   22.42705,   6.53030){\circle*{0.2}} 
\put(   23.04509,   8.43242){\circle*{0.2}} 
\put(   23.54509,   6.89358){\circle*{0.2}} 
\put(   21.92705,   8.06915){\circle*{0.2}} 
\put(   23.54509,   8.06915){\circle*{0.2}} 
\put(   21.92705,   6.89358){\circle*{0.2}} 
\put(   22.42705,   8.43242){\circle*{0.2}} 
\put(   23.04509,   6.53030){\circle*{0.2}} 
\put(   12.45492,  13.04894){\circle{0.3}} 
\put(   11.45492,  13.04894){\circle*{0.2}} 
\put(   13.45492,  13.04894){\circle*{0.2}} 
\put(   12.14590,  12.09789){\circle*{0.2}} 
\put(   12.76393,  14.00000){\circle*{0.2}} 
\put(   13.26393,  12.46116){\circle*{0.2}} 
\put(   11.64590,  13.63673){\circle*{0.2}} 
\put(   13.26393,  13.63673){\circle*{0.2}} 
\put(   11.64590,  12.46116){\circle*{0.2}} 
\put(   12.14590,  14.00000){\circle*{0.2}} 
\put(   12.76393,  12.09789){\circle*{0.2}} 
\put(   18.00000,   9.02020){\circle{0.3}} 
\put(   17.00000,   9.02020){\circle*{0.2}} 
\put(   19.00000,   9.02020){\circle*{0.2}} 
\put(   17.69098,   8.06915){\circle*{0.2}} 
\put(   18.30902,   9.97126){\circle*{0.2}} 
\put(   18.80902,   8.43242){\circle*{0.2}} 
\put(   17.19098,   9.60799){\circle*{0.2}} 
\put(   18.80902,   9.60799){\circle*{0.2}} 
\put(   17.19098,   8.43242){\circle*{0.2}} 
\put(   17.69098,   9.97126){\circle*{0.2}} 
\put(   18.30902,   8.06915){\circle*{0.2}} 
\put(   15.38197,  22.05748){\circle{0.3}} 
\put(   14.38197,  22.05748){\circle*{0.2}} 
\put(   16.38197,  22.05748){\circle*{0.2}} 
\put(   15.07295,  21.10642){\circle*{0.2}} 
\put(   15.69098,  23.00854){\circle*{0.2}} 
\put(   16.19098,  21.46970){\circle*{0.2}} 
\put(   14.57295,  22.64527){\circle*{0.2}} 
\put(   16.19098,  22.64527){\circle*{0.2}} 
\put(   14.57295,  21.46970){\circle*{0.2}} 
\put(   15.07295,  23.00854){\circle*{0.2}} 
\put(   15.69098,  21.10642){\circle*{0.2}} 
\put(   17.19098,  19.56758){\circle{0.3}} 
\put(   16.19098,  19.56758){\circle*{0.2}} 
\put(   18.19098,  19.56758){\circle*{0.2}} 
\put(   16.88197,  18.61653){\circle*{0.2}} 
\put(   17.50000,  20.51864){\circle*{0.2}} 
\put(   18.00000,  18.97980){\circle*{0.2}} 
\put(   16.38197,  20.15537){\circle*{0.2}} 
\put(   18.00000,  20.15537){\circle*{0.2}} 
\put(   16.38197,  18.97980){\circle*{0.2}} 
\put(   16.88197,  20.51864){\circle*{0.2}} 
\put(   17.50000,  18.61653){\circle*{0.2}} 
\put(   27.78115,   9.97126){\circle{0.3}} 
\put(   26.78115,   9.97126){\circle*{0.2}} 
\put(   28.78115,   9.97126){\circle*{0.2}} 
\put(   27.47214,   9.02020){\circle*{0.2}} 
\put(   28.09017,  10.92232){\circle*{0.2}} 
\put(   28.59017,   9.38347){\circle*{0.2}} 
\put(   26.97214,  10.55904){\circle*{0.2}} 
\put(   28.59017,  10.55904){\circle*{0.2}} 
\put(   26.97214,   9.38347){\circle*{0.2}} 
\put(   27.47214,  10.92232){\circle*{0.2}} 
\put(   28.09017,   9.02020){\circle*{0.2}} 
\put(   22.73607,  15.53884){\circle{0.3}} 
\put(   21.73607,  15.53884){\circle*{0.2}} 
\put(   23.73607,  15.53884){\circle*{0.2}} 
\put(   22.42705,  14.58779){\circle*{0.2}} 
\put(   23.04509,  16.48990){\circle*{0.2}} 
\put(   23.54509,  14.95106){\circle*{0.2}} 
\put(   21.92705,  16.12663){\circle*{0.2}} 
\put(   23.54509,  16.12663){\circle*{0.2}} 
\put(   21.92705,  14.95106){\circle*{0.2}} 
\put(   22.42705,  16.48990){\circle*{0.2}} 
\put(   23.04509,  14.58779){\circle*{0.2}} 
\put(   13.26393,   7.48136){\circle{0.3}} 
\put(   12.26393,   7.48136){\circle*{0.2}} 
\put(   14.26393,   7.48136){\circle*{0.2}} 
\put(   12.95491,   6.53030){\circle*{0.2}} 
\put(   13.57295,   8.43242){\circle*{0.2}} 
\put(   14.07295,   6.89358){\circle*{0.2}} 
\put(   12.45491,   8.06915){\circle*{0.2}} 
\put(   14.07295,   8.06915){\circle*{0.2}} 
\put(   12.45491,   6.89358){\circle*{0.2}} 
\put(   12.95492,   8.43242){\circle*{0.2}} 
\put(   13.57295,   6.53030){\circle*{0.2}} 
\put(   15.38197,  14.00000){\circle{0.3}} 
\put(   14.38197,  14.00000){\circle*{0.2}} 
\put(   16.38197,  14.00000){\circle*{0.2}} 
\put(   15.07295,  13.04894){\circle*{0.2}} 
\put(   15.69098,  14.95106){\circle*{0.2}} 
\put(   16.19098,  13.41221){\circle*{0.2}} 
\put(   14.57295,  14.58779){\circle*{0.2}} 
\put(   16.19098,  14.58779){\circle*{0.2}} 
\put(   14.57295,  13.41221){\circle*{0.2}} 
\put(   15.07295,  14.95106){\circle*{0.2}} 
\put(   15.69098,  13.04894){\circle*{0.2}} 
\put(   24.85410,   5.94252){\circle{0.3}} 
\put(   23.85410,   5.94252){\circle*{0.2}} 
\put(   25.85410,   5.94252){\circle*{0.2}} 
\put(   24.54509,   4.99146){\circle*{0.2}} 
\put(   25.16312,   6.89358){\circle*{0.2}} 
\put(   25.66312,   5.35473){\circle*{0.2}} 
\put(   24.04509,   6.53030){\circle*{0.2}} 
\put(   25.66312,   6.53030){\circle*{0.2}} 
\put(   24.04509,   5.35473){\circle*{0.2}} 
\put(   24.54509,   6.89358){\circle*{0.2}} 
\put(   25.16312,   4.99146){\circle*{0.2}} 
\put(    7.71885,  16.48990){\circle{0.3}} 
\put(    6.71885,  16.48990){\circle*{0.2}} 
\put(    8.71885,  16.48990){\circle*{0.2}} 
\put(    7.40983,  15.53884){\circle*{0.2}} 
\put(    8.02786,  17.44095){\circle*{0.2}} 
\put(    8.52786,  15.90211){\circle*{0.2}} 
\put(    6.90983,  17.07768){\circle*{0.2}} 
\put(    8.52786,  17.07768){\circle*{0.2}} 
\put(    6.90983,  15.90211){\circle*{0.2}} 
\put(    7.40983,  17.44096){\circle*{0.2}} 
\put(    8.02786,  15.53884){\circle*{0.2}} 
\put(   22.73607,  20.51864){\circle{0.3}} 
\put(   21.73607,  20.51864){\circle*{0.2}} 
\put(   23.73607,  20.51864){\circle*{0.2}} 
\put(   22.42705,  19.56758){\circle*{0.2}} 
\put(   23.04509,  21.46970){\circle*{0.2}} 
\put(   23.54509,  19.93085){\circle*{0.2}} 
\put(   21.92705,  21.10642){\circle*{0.2}} 
\put(   23.54509,  21.10642){\circle*{0.2}} 
\put(   21.92705,  19.93085){\circle*{0.2}} 
\put(   22.42705,  21.46970){\circle*{0.2}} 
\put(   23.04509,  19.56758){\circle*{0.2}} 
\put(    9.52786,  14.00000){\circle{0.3}} 
\put(    8.52786,  14.00000){\circle*{0.2}} 
\put(   10.52786,  14.00000){\circle*{0.2}} 
\put(    9.21885,  13.04894){\circle*{0.2}} 
\put(    9.83688,  14.95106){\circle*{0.2}} 
\put(   10.33688,  13.41221){\circle*{0.2}} 
\put(    8.71885,  14.58779){\circle*{0.2}} 
\put(   10.33688,  14.58779){\circle*{0.2}} 
\put(    8.71885,  13.41222){\circle*{0.2}} 
\put(    9.21885,  14.95106){\circle*{0.2}} 
\put(    9.83688,  13.04894){\circle*{0.2}} 
\put(   13.26393,  15.53884){\circle{0.3}} 
\put(   12.26393,  15.53884){\circle*{0.2}} 
\put(   14.26393,  15.53884){\circle*{0.2}} 
\put(   12.95491,  14.58779){\circle*{0.2}} 
\put(   13.57295,  16.48990){\circle*{0.2}} 
\put(   14.07295,  14.95106){\circle*{0.2}} 
\put(   12.45491,  16.12663){\circle*{0.2}} 
\put(   14.07295,  16.12663){\circle*{0.2}} 
\put(   12.45491,  14.95106){\circle*{0.2}} 
\put(   12.95492,  16.48990){\circle*{0.2}} 
\put(   13.57295,  14.58779){\circle*{0.2}} 
\put(   12.45491,  23.00854){\circle{0.3}} 
\put(   11.45491,  23.00854){\circle*{0.2}} 
\put(   13.45491,  23.00854){\circle*{0.2}} 
\put(   12.14590,  22.05748){\circle*{0.2}} 
\put(   12.76393,  23.95959){\circle*{0.2}} 
\put(   13.26393,  22.42075){\circle*{0.2}} 
\put(   11.64590,  23.59632){\circle*{0.2}} 
\put(   13.26393,  23.59632){\circle*{0.2}} 
\put(   11.64590,  22.42075){\circle*{0.2}} 
\put(   12.14590,  23.95959){\circle*{0.2}} 
\put(   12.76393,  22.05748){\circle*{0.2}} 
\put(   10.33688,  19.56758){\circle{0.3}} 
\put(    9.33688,  19.56758){\circle*{0.2}} 
\put(   11.33688,  19.56758){\circle*{0.2}} 
\put(   10.02786,  18.61653){\circle*{0.2}} 
\put(   10.64590,  20.51864){\circle*{0.2}} 
\put(   11.14590,  18.97980){\circle*{0.2}} 
\put(    9.52786,  20.15537){\circle*{0.2}} 
\put(   11.14590,  20.15537){\circle*{0.2}} 
\put(    9.52786,  18.97980){\circle*{0.2}} 
\put(   10.02786,  20.51864){\circle*{0.2}} 
\put(   10.64590,  18.61653){\circle*{0.2}} 
\put(   17.19098,  16.48990){\circle{0.3}} 
\put(   16.19098,  16.48990){\circle*{0.2}} 
\put(   18.19098,  16.48990){\circle*{0.2}} 
\put(   16.88197,  15.53884){\circle*{0.2}} 
\put(   17.50000,  17.44096){\circle*{0.2}} 
\put(   18.00000,  15.90211){\circle*{0.2}} 
\put(   16.38197,  17.07768){\circle*{0.2}} 
\put(   18.00000,  17.07768){\circle*{0.2}} 
\put(   16.38197,  15.90211){\circle*{0.2}} 
\put(   16.88197,  17.44096){\circle*{0.2}} 
\put(   17.50000,  15.53884){\circle*{0.2}} 
\put(   20.11803,  23.59632){\circle{0.3}} 
\put(   19.11803,  23.59632){\circle*{0.2}} 
\put(   21.11803,  23.59632){\circle*{0.2}} 
\put(   19.80902,  22.64527){\circle*{0.2}} 
\put(   20.42705,  24.54738){\circle*{0.2}} 
\put(   20.92705,  23.00854){\circle*{0.2}} 
\put(   19.30902,  24.18411){\circle*{0.2}} 
\put(   20.92705,  24.18411){\circle*{0.2}} 
\put(   19.30902,  23.00854){\circle*{0.2}} 
\put(   19.80902,  24.54738){\circle*{0.2}} 
\put(   20.42705,  22.64527){\circle*{0.2}} 
\put(   25.66312,  19.56758){\circle{0.3}} 
\put(   24.66312,  19.56758){\circle*{0.2}} 
\put(   26.66312,  19.56758){\circle*{0.2}} 
\put(   25.35410,  18.61653){\circle*{0.2}} 
\put(   25.97214,  20.51864){\circle*{0.2}} 
\put(   26.47214,  18.97980){\circle*{0.2}} 
\put(   24.85410,  20.15537){\circle*{0.2}} 
\put(   26.47214,  20.15537){\circle*{0.2}} 
\put(   24.85410,  18.97980){\circle*{0.2}} 
\put(   25.35410,  20.51864){\circle*{0.2}} 
\put(   25.97214,  18.61653){\circle*{0.2}} 
\put(   15.38197,   9.02020){\circle{0.3}} 
\put(   14.38197,   9.02020){\circle*{0.2}} 
\put(   16.38197,   9.02020){\circle*{0.2}} 
\put(   15.07295,   8.06915){\circle*{0.2}} 
\put(   15.69098,   9.97126){\circle*{0.2}} 
\put(   16.19098,   8.43242){\circle*{0.2}} 
\put(   14.57295,   9.60799){\circle*{0.2}} 
\put(   16.19098,   9.60799){\circle*{0.2}} 
\put(   14.57295,   8.43242){\circle*{0.2}} 
\put(   15.07295,   9.97126){\circle*{0.2}} 
\put(   15.69098,   8.06915){\circle*{0.2}} 
\put(   13.26393,  20.51864){\circle{0.3}} 
\put(   12.26393,  20.51864){\circle*{0.2}} 
\put(   14.26393,  20.51864){\circle*{0.2}} 
\put(   12.95491,  19.56758){\circle*{0.2}} 
\put(   13.57295,  21.46970){\circle*{0.2}} 
\put(   14.07295,  19.93085){\circle*{0.2}} 
\put(   12.45491,  21.10642){\circle*{0.2}} 
\put(   14.07295,  21.10642){\circle*{0.2}} 
\put(   12.45491,  19.93085){\circle*{0.2}} 
\put(   12.95491,  21.46970){\circle*{0.2}} 
\put(   13.57295,  19.56758){\circle*{0.2}} 
\put(   15.07295,  18.02874){\circle{0.3}} 
\put(   14.07295,  18.02874){\circle*{0.2}} 
\put(   16.07295,  18.02874){\circle*{0.2}} 
\put(   14.76393,  17.07768){\circle*{0.2}} 
\put(   15.38197,  18.97980){\circle*{0.2}} 
\put(   15.88197,  17.44096){\circle*{0.2}} 
\put(   14.26393,  18.61653){\circle*{0.2}} 
\put(   15.88197,  18.61653){\circle*{0.2}} 
\put(   14.26393,  17.44096){\circle*{0.2}} 
\put(   14.76393,  18.97980){\circle*{0.2}} 
\put(   15.38197,  17.07768){\circle*{0.2}} 
\put(   10.33688,  16.48990){\circle{0.3}} 
\put(    9.33688,  16.48990){\circle*{0.2}} 
\put(   11.33688,  16.48990){\circle*{0.2}} 
\put(   10.02786,  15.53884){\circle*{0.2}} 
\put(   10.64590,  17.44096){\circle*{0.2}} 
\put(   11.14590,  15.90211){\circle*{0.2}} 
\put(    9.52786,  17.07768){\circle*{0.2}} 
\put(   11.14590,  17.07768){\circle*{0.2}} 
\put(    9.52786,  15.90211){\circle*{0.2}} 
\put(   10.02786,  17.44096){\circle*{0.2}} 
\put(   10.64590,  15.53884){\circle*{0.2}} 
\put(    9.52786,   9.02020){\circle{0.3}} 
\put(    8.52786,   9.02020){\circle*{0.2}} 
\put(   10.52786,   9.02020){\circle*{0.2}} 
\put(    9.21885,   8.06915){\circle*{0.2}} 
\put(    9.83688,   9.97126){\circle*{0.2}} 
\put(   10.33688,   8.43242){\circle*{0.2}} 
\put(    8.71885,   9.60799){\circle*{0.2}} 
\put(   10.33688,   9.60799){\circle*{0.2}} 
\put(    8.71885,   8.43242){\circle*{0.2}} 
\put(    9.21885,   9.97126){\circle*{0.2}} 
\put(    9.83688,   8.06915){\circle*{0.2}} 
\put(   27.78115,  13.04894){\circle{0.3}} 
\put(   26.78115,  13.04894){\circle*{0.2}} 
\put(   28.78115,  13.04894){\circle*{0.2}} 
\put(   27.47214,  12.09789){\circle*{0.2}} 
\put(   28.09017,  14.00000){\circle*{0.2}} 
\put(   28.59017,  12.46116){\circle*{0.2}} 
\put(   26.97214,  13.63673){\circle*{0.2}} 
\put(   28.59017,  13.63673){\circle*{0.2}} 
\put(   26.97214,  12.46116){\circle*{0.2}} 
\put(   27.47214,  14.00000){\circle*{0.2}} 
\put(   28.09017,  12.09789){\circle*{0.2}} 
\put(   15.07295,   4.99146){\circle{0.3}} 
\put(   14.07295,   4.99146){\circle*{0.2}} 
\put(   16.07295,   4.99146){\circle*{0.2}} 
\put(   14.76393,   4.04041){\circle*{0.2}} 
\put(   15.38197,   5.94252){\circle*{0.2}} 
\put(   15.88197,   4.40368){\circle*{0.2}} 
\put(   14.26393,   5.57925){\circle*{0.2}} 
\put(   15.88197,   5.57925){\circle*{0.2}} 
\put(   14.26393,   4.40368){\circle*{0.2}} 
\put(   14.76393,   5.94252){\circle*{0.2}} 
\put(   15.38197,   4.04041){\circle*{0.2}} 
\put(   25.66312,  16.48990){\circle{0.3}} 
\put(   24.66312,  16.48990){\circle*{0.2}} 
\put(   26.66312,  16.48990){\circle*{0.2}} 
\put(   25.35410,  15.53884){\circle*{0.2}} 
\put(   25.97214,  17.44096){\circle*{0.2}} 
\put(   26.47214,  15.90211){\circle*{0.2}} 
\put(   24.85410,  17.07768){\circle*{0.2}} 
\put(   26.47214,  17.07768){\circle*{0.2}} 
\put(   24.85410,  15.90211){\circle*{0.2}} 
\put(   25.35410,  17.44096){\circle*{0.2}} 
\put(   25.97214,  15.53884){\circle*{0.2}} 
\put(   21.92705,  18.02874){\circle{0.3}} 
\put(   20.92705,  18.02874){\circle*{0.2}} 
\put(   22.92705,  18.02874){\circle*{0.2}} 
\put(   21.61803,  17.07768){\circle*{0.2}} 
\put(   22.23607,  18.97980){\circle*{0.2}} 
\put(   22.73607,  17.44095){\circle*{0.2}} 
\put(   21.11803,  18.61653){\circle*{0.2}} 
\put(   22.73607,  18.61653){\circle*{0.2}} 
\put(   21.11803,  17.44096){\circle*{0.2}} 
\put(   21.61803,  18.97980){\circle*{0.2}} 
\put(   22.23607,  17.07768){\circle*{0.2}} 
\put(   18.00000,   5.94252){\circle{0.3}} 
\put(   17.00000,   5.94252){\circle*{0.2}} 
\put(   19.00000,   5.94252){\circle*{0.2}} 
\put(   17.69098,   4.99146){\circle*{0.2}} 
\put(   18.30902,   6.89358){\circle*{0.2}} 
\put(   18.80902,   5.35473){\circle*{0.2}} 
\put(   17.19098,   6.53030){\circle*{0.2}} 
\put(   18.80902,   6.53030){\circle*{0.2}} 
\put(   17.19098,   5.35473){\circle*{0.2}} 
\put(   17.69098,   6.89358){\circle*{0.2}} 
\put(   18.30902,   4.99146){\circle*{0.2}} 
\put(   20.11803,  12.46116){\circle{0.3}} 
\put(   19.11803,  12.46116){\circle*{0.2}} 
\put(   21.11803,  12.46116){\circle*{0.2}} 
\put(   19.80902,  11.51010){\circle*{0.2}} 
\put(   20.42705,  13.41221){\circle*{0.2}} 
\put(   20.92705,  11.87337){\circle*{0.2}} 
\put(   19.30902,  13.04894){\circle*{0.2}} 
\put(   20.92705,  13.04894){\circle*{0.2}} 
\put(   19.30902,  11.87337){\circle*{0.2}} 
\put(   19.80902,  13.41221){\circle*{0.2}} 
\put(   20.42705,  11.51010){\circle*{0.2}} 
\put(   21.92705,   4.99146){\circle{0.3}} 
\put(   20.92705,   4.99146){\circle*{0.2}} 
\put(   22.92705,   4.99146){\circle*{0.2}} 
\put(   21.61803,   4.04041){\circle*{0.2}} 
\put(   22.23607,   5.94252){\circle*{0.2}} 
\put(   22.73607,   4.40368){\circle*{0.2}} 
\put(   21.11803,   5.57925){\circle*{0.2}} 
\put(   22.73607,   5.57925){\circle*{0.2}} 
\put(   21.11803,   4.40368){\circle*{0.2}} 
\put(   21.61803,   5.94252){\circle*{0.2}} 
\put(   22.23607,   4.04041){\circle*{0.2}} 
\put(   23.04509,  11.51010){\circle{0.3}} 
\put(   22.04509,  11.51010){\circle*{0.2}} 
\put(   24.04509,  11.51010){\circle*{0.2}} 
\put(   22.73607,  10.55904){\circle*{0.2}} 
\put(   23.35410,  12.46116){\circle*{0.2}} 
\put(   23.85410,  10.92232){\circle*{0.2}} 
\put(   22.23607,  12.09789){\circle*{0.2}} 
\put(   23.85410,  12.09789){\circle*{0.2}} 
\put(   22.23607,  10.92232){\circle*{0.2}} 
\put(   22.73607,  12.46116){\circle*{0.2}} 
\put(   23.35410,  10.55904){\circle*{0.2}} 
\put(   10.33688,   6.53030){\circle{0.3}} 
\put(    9.33688,   6.53030){\circle*{0.2}} 
\put(   11.33688,   6.53030){\circle*{0.2}} 
\put(   10.02786,   5.57925){\circle*{0.2}} 
\put(   10.64590,   7.48136){\circle*{0.2}} 
\put(   11.14590,   5.94252){\circle*{0.2}} 
\put(    9.52786,   7.11809){\circle*{0.2}} 
\put(   11.14590,   7.11809){\circle*{0.2}} 
\put(    9.52786,   5.94252){\circle*{0.2}} 
\put(   10.02786,   7.48136){\circle*{0.2}} 
\put(   10.64590,   5.57925){\circle*{0.2}} 
\put(   22.73607,  23.59632){\circle{0.3}} 
\put(   21.73607,  23.59632){\circle*{0.2}} 
\put(   23.73607,  23.59632){\circle*{0.2}} 
\put(   22.42705,  22.64527){\circle*{0.2}} 
\put(   23.04509,  24.54738){\circle*{0.2}} 
\put(   23.54509,  23.00854){\circle*{0.2}} 
\put(   21.92705,  24.18411){\circle*{0.2}} 
\put(   23.54509,  24.18411){\circle*{0.2}} 
\put(   21.92705,  23.00854){\circle*{0.2}} 
\put(   22.42705,  24.54738){\circle*{0.2}} 
\put(   23.04509,  22.64527){\circle*{0.2}} 
\put(   21.92705,   9.97126){\circle{0.3}} 
\put(   20.92705,   9.97126){\circle*{0.2}} 
\put(   22.92705,   9.97126){\circle*{0.2}} 
\put(   21.61803,   9.02020){\circle*{0.2}} 
\put(   22.73607,   9.38347){\circle*{0.2}} 
\put(   21.11803,  10.55904){\circle*{0.2}} 
\put(   21.11803,   9.38347){\circle*{0.2}} 
\put(   21.61803,  10.92232){\circle*{0.2}} 
\put(   22.23607,   9.02020){\circle*{0.2}} 
\put(   20.11803,  10.55904){\circle{0.3}} 
\put(   19.11803,  10.55904){\circle*{0.2}} 
\put(   19.80902,   9.60799){\circle*{0.2}} 
\put(   19.30902,  11.14683){\circle*{0.2}} 
\put(   20.92705,  11.14683){\circle*{0.2}} 
\put(   19.30902,   9.97126){\circle*{0.2}} 
\put(   20.42705,   9.60799){\circle*{0.2}} 
\put(   21.92705,  13.04894){\circle{0.3}} 
\put(   22.92705,  13.04894){\circle*{0.2}} 
\put(   21.61803,  12.09789){\circle*{0.2}} 
\put(   22.23607,  14.00000){\circle*{0.2}} 
\put(   21.11803,  13.63673){\circle*{0.2}} 
\put(   22.73607,  13.63673){\circle*{0.2}} 
\put(   21.61803,  14.00000){\circle*{0.2}} 
\put(   28.59017,  15.53884){\circle{0.3}} 
\put(   27.59017,  15.53884){\circle*{0.2}} 
\put(   29.59017,  15.53884){\circle*{0.2}} 
\put(   28.28115,  14.58778){\circle*{0.2}} 
\put(   28.89919,  16.48990){\circle*{0.2}} 
\put(   29.39919,  14.95106){\circle*{0.2}} 
\put(   27.78115,  16.12663){\circle*{0.2}} 
\put(   29.39919,  16.12663){\circle*{0.2}} 
\put(   27.78115,  14.95106){\circle*{0.2}} 
\put(   28.28115,  16.48990){\circle*{0.2}} 
\put(   28.89919,  14.58778){\circle*{0.2}} 
\put(    7.71885,  14.58779){\circle{0.3}} 
\put(    6.71885,  14.58779){\circle*{0.2}} 
\put(    7.40983,  13.63673){\circle*{0.2}} 
\put(    6.90983,  15.17557){\circle*{0.2}} 
\put(    8.52786,  15.17557){\circle*{0.2}} 
\put(    6.90983,  14.00000){\circle*{0.2}} 
\put(    8.02786,  13.63673){\circle*{0.2}} 
\put(   20.11803,   4.40368){\circle{0.3}} 
\put(   19.11803,   4.40368){\circle*{0.2}} 
\put(   19.80902,   3.45262){\circle*{0.2}} 
\put(   20.42705,   5.35473){\circle*{0.2}} 
\put(   20.92705,   3.81589){\circle*{0.2}} 
\put(   19.30902,   4.99146){\circle*{0.2}} 
\put(   19.30902,   3.81589){\circle*{0.2}} 
\put(   19.80902,   5.35473){\circle*{0.2}} 
\put(   20.42705,   3.45262){\circle*{0.2}} 
\put(   18.30902,  18.02874){\circle{0.3}} 
\put(   17.30902,  18.02874){\circle*{0.2}} 
\put(   19.30902,  18.02874){\circle*{0.2}} 
\put(   18.61803,  18.97980){\circle*{0.2}} 
\put(   19.11803,  17.44096){\circle*{0.2}} 
\put(   19.11803,  18.61653){\circle*{0.2}} 
\put(   18.61803,  17.07768){\circle*{0.2}} 
\put(   14.26393,  23.59632){\circle{0.3}} 
\put(   15.26393,  23.59632){\circle*{0.2}} 
\put(   13.95491,  22.64527){\circle*{0.2}} 
\put(   14.57295,  24.54738){\circle*{0.2}} 
\put(   13.45491,  24.18411){\circle*{0.2}} 
\put(   15.07295,  24.18411){\circle*{0.2}} 
\put(   13.95492,  24.54738){\circle*{0.2}} 
\put(   14.26393,  12.46116){\circle{0.3}} 
\put(   15.26393,  12.46116){\circle*{0.2}} 
\put(   13.95492,  11.51010){\circle*{0.2}} 
\put(   15.07295,  11.87337){\circle*{0.2}} 
\put(   13.45492,  11.87337){\circle*{0.2}} 
\put(   13.95492,  13.41221){\circle*{0.2}} 
\put(   14.57295,  11.51010){\circle*{0.2}} 
\put(    8.52786,  18.97980){\circle{0.3}} 
\put(    7.52786,  18.97980){\circle*{0.2}} 
\put(    8.21885,  18.02874){\circle*{0.2}} 
\put(    8.83688,  19.93085){\circle*{0.2}} 
\put(    9.33688,  18.39201){\circle*{0.2}} 
\put(    7.71885,  19.56758){\circle*{0.2}} 
\put(    7.71885,  18.39201){\circle*{0.2}} 
\put(    8.21885,  19.93085){\circle*{0.2}} 
\put(    8.83688,  18.02874){\circle*{0.2}} 
\put(   10.33688,  21.46970){\circle{0.3}} 
\put(    9.33688,  21.46970){\circle*{0.2}} 
\put(   11.33688,  21.46970){\circle*{0.2}} 
\put(   10.64590,  22.42075){\circle*{0.2}} 
\put(   11.14590,  20.88191){\circle*{0.2}} 
\put(    9.52786,  22.05748){\circle*{0.2}} 
\put(   11.14590,  22.05748){\circle*{0.2}} 
\put(    9.52786,  20.88191){\circle*{0.2}} 
\put(   10.02786,  22.42075){\circle*{0.2}} 
\put(   20.11803,  18.61653){\circle{0.3}} 
\put(   19.80902,  17.66547){\circle*{0.2}} 
\put(   19.30902,  19.20431){\circle*{0.2}} 
\put(   20.92705,  19.20431){\circle*{0.2}} 
\put(   20.42705,  17.66547){\circle*{0.2}} 
\put(   16.19098,   6.53030){\circle{0.3}} 
\put(   15.19098,   6.53030){\circle*{0.2}} 
\put(   16.50000,   7.48136){\circle*{0.2}} 
\put(   15.38197,   7.11809){\circle*{0.2}} 
\put(   17.00000,   7.11809){\circle*{0.2}} 
\put(   15.88197,   7.48136){\circle*{0.2}} 
\put(   16.50000,   5.57925){\circle*{0.2}} 
\put(   14.26393,  10.55905){\circle{0.3}} 
\put(   15.26393,  10.55905){\circle*{0.2}} 
\put(   13.95492,   9.60799){\circle*{0.2}} 
\put(   13.45492,  11.14683){\circle*{0.2}} 
\put(   15.07295,  11.14683){\circle*{0.2}} 
\put(   26.97214,  15.53884){\circle*{0.2}} 
\put(   26.66312,  14.58779){\circle*{0.2}} 
\put(   27.28115,  16.48990){\circle*{0.2}} 
\put(   26.16312,  14.95106){\circle*{0.2}} 
\put(   27.28115,  14.58779){\circle*{0.2}} 
\put(   24.54509,  18.02874){\circle{0.3}} 
\put(   23.54509,  18.02874){\circle*{0.2}} 
\put(   25.54509,  18.02874){\circle*{0.2}} 
\put(   24.23607,  17.07768){\circle*{0.2}} 
\put(   23.73607,  18.61653){\circle*{0.2}} 
\put(   23.73607,  17.44095){\circle*{0.2}} 
\put(   24.23607,  18.97980){\circle*{0.2}} 
\put(   26.97214,  20.51864){\circle*{0.2}} 
\put(   27.97214,  20.51864){\circle*{0.2}} 
\put(   27.28115,  21.46970){\circle*{0.2}} 
\put(   27.78115,  19.93085){\circle*{0.2}} 
\put(   26.16312,  21.10642){\circle*{0.2}} 
\put(   27.78115,  21.10642){\circle*{0.2}} 
\put(   26.66312,  21.46970){\circle*{0.2}} 
\put(   27.28115,  19.56758){\circle*{0.2}} 
\put(   22.23607,  22.05748){\circle*{0.2}} 
\put(   21.23607,  22.05748){\circle*{0.2}} 
\put(   23.23607,  22.05748){\circle*{0.2}} 
\put(   21.42705,  22.64527){\circle*{0.2}} 
\put(   21.42705,  21.46970){\circle*{0.2}} 
\put(   11.64590,   7.48136){\circle*{0.2}} 
\put(   11.95491,   8.43242){\circle*{0.2}} 
\put(   10.83688,   8.06915){\circle*{0.2}} 
\put(   11.33688,   8.43242){\circle*{0.2}} 
\put(   11.95491,   6.53030){\circle*{0.2}} 
\put(   25.97214,   7.48136){\circle{0.3}} 
\put(   24.97214,   7.48136){\circle*{0.2}} 
\put(   26.97214,   7.48136){\circle*{0.2}} 
\put(   26.28115,   8.43242){\circle*{0.2}} 
\put(   26.78115,   6.89358){\circle*{0.2}} 
\put(   26.78115,   8.06915){\circle*{0.2}} 
\put(   26.28115,   6.53030){\circle*{0.2}} 
\put(   14.57295,  19.56758){\circle*{0.2}} 
\put(   15.57295,  19.56758){\circle*{0.2}} 
\put(   14.88197,  20.51864){\circle*{0.2}} 
\put(   15.38197,  20.15537){\circle*{0.2}} 
\put(   13.76393,  18.97980){\circle*{0.2}} 
\put(    9.83688,  18.02874){\circle*{0.2}} 
\put(   10.83688,  18.02874){\circle*{0.2}} 
\put(    9.02786,  17.44095){\circle*{0.2}} 
\put(   11.64590,  15.53884){\circle*{0.2}} 
\put(   11.33688,  14.58779){\circle*{0.2}} 
\put(   11.95491,  16.48990){\circle*{0.2}} 
\put(   10.83688,  14.95106){\circle*{0.2}} 
\put(   11.95492,  14.58779){\circle*{0.2}} 
\put(   14.57295,  16.48990){\circle*{0.2}} 
\put(   15.57295,  16.48990){\circle*{0.2}} 
\put(   15.38197,  15.90211){\circle*{0.2}} 
\put(   13.76393,  17.07768){\circle*{0.2}} 
\put(   14.88197,  15.53884){\circle*{0.2}} 
\put(   11.64590,  20.51864){\circle*{0.2}} 
\put(   11.95491,  21.46970){\circle*{0.2}} 
\put(   11.95491,  19.56758){\circle*{0.2}} 
\put(   14.57295,   6.53030){\circle*{0.2}} 
\put(   14.88197,   7.48136){\circle*{0.2}} 
\put(   13.76393,   5.94252){\circle*{0.2}} 
\put(   17.50000,   7.48136){\circle*{0.2}} 
\put(   18.50000,   7.48136){\circle*{0.2}} 
\put(   16.69098,   8.06915){\circle*{0.2}} 
\put(   24.04509,  19.56758){\circle*{0.2}} 
\put(   24.35410,  20.51864){\circle*{0.2}} 
\put(   23.23607,  18.97980){\circle*{0.2}} 
\put(   23.54509,   4.99146){\circle*{0.2}} 
\put(   23.23607,   4.04041){\circle*{0.2}} 
\put(   24.35410,   4.40368){\circle*{0.2}} 
\put(   23.23607,   5.94252){\circle*{0.2}} 
\put(   23.85410,   4.04041){\circle*{0.2}} 
\put(   24.04509,  16.48990){\circle*{0.2}} 
\put(   23.23607,  17.07768){\circle*{0.2}} 
\put(   24.35410,  15.53884){\circle*{0.2}} 
\put(   28.28115,  11.51010){\circle*{0.2}} 
\put(   27.28115,  11.51010){\circle*{0.2}} 
\put(   29.28115,  11.51010){\circle*{0.2}} 
\put(   29.09017,  10.92232){\circle*{0.2}} 
\put(   29.09017,  12.09789){\circle*{0.2}} 
\put(   15.88197,  15.53884){\circle*{0.2}} 
\put(   16.69098,  14.95106){\circle*{0.2}} 
\put(   11.14590,  14.00000){\circle*{0.2}} 
\put(   10.83688,  13.04894){\circle*{0.2}} 
\put(   15.88197,  20.51864){\circle*{0.2}} 
\put(   16.69098,  21.10642){\circle*{0.2}} 
\put(   23.54509,   9.97126){\circle*{0.2}} 
\put(   23.23607,   9.02020){\circle*{0.2}} 
\put(   24.35410,  10.55904){\circle*{0.2}} 
\put(   11.14590,   9.02020){\circle*{0.2}} 
\put(   10.83688,   9.97126){\circle*{0.2}} 
\put(   18.80902,  11.51010){\circle*{0.2}} 
\put(   18.50000,  10.55904){\circle*{0.2}} 
\put(   18.50000,  12.46116){\circle*{0.2}} 
\put(   18.80902,  24.54738){\circle*{0.2}} 
\put(   18.50000,  23.59632){\circle*{0.2}} 
\put(   19.11803,  25.49844){\circle*{0.2}} 
\put(   19.61803,  25.13516){\circle*{0.2}} 
\put(   18.50000,  25.49844){\circle*{0.2}} 
\put(   20.61803,  22.05748){\circle*{0.2}} 
\put(   19.61803,  22.05748){\circle*{0.2}} 
\put(   20.61803,  14.00000){\circle*{0.2}} 
\put(   19.61803,  14.00000){\circle*{0.2}} 
\put(   21.42705,  14.58779){\circle*{0.2}} 
\put(    8.21885,   9.97126){\circle*{0.2}} 
\put(    7.21885,   9.97126){\circle*{0.2}} 
\put(    7.90983,   9.02020){\circle*{0.2}} 
\put(    9.02786,  10.55904){\circle*{0.2}} 
\put(    7.40983,   9.38347){\circle*{0.2}} 
\put(   18.80902,   3.45262){\circle*{0.2}} 
\put(   18.50000,   2.50156){\circle*{0.2}} 
\put(   19.61803,   2.86484){\circle*{0.2}} 
\put(   18.50000,   4.40368){\circle*{0.2}} 
\put(   19.11803,   2.50156){\circle*{0.2}} 
\put(   23.54509,  13.04894){\circle*{0.2}} 
\put(   24.35410,  12.46116){\circle*{0.2}} 
\put(   23.23607,  14.00000){\circle*{0.2}} 
\put(   20.61803,   9.02020){\circle*{0.2}} 
\put(   19.61803,   9.02020){\circle*{0.2}} 
\put(   21.42705,   8.43242){\circle*{0.2}} 
\put(   18.80902,  19.56758){\circle*{0.2}} 
\put(   18.50000,  20.51864){\circle*{0.2}} 
\put(   15.88197,  23.59632){\circle*{0.2}} 
\put(   16.69098,  23.00854){\circle*{0.2}} 
\put(   15.57295,  24.54738){\circle*{0.2}} 
\put(    8.21885,  13.04894){\circle*{0.2}} 
\put(    7.21885,  13.04894){\circle*{0.2}} 
\put(    9.02786,  12.46116){\circle*{0.2}} 
\put(   12.95492,  11.51010){\circle*{0.2}} 
\put(   11.95492,  11.51010){\circle*{0.2}} 
\put(   18.80902,  16.48990){\circle*{0.2}} 
\put(   18.50000,  15.53884){\circle*{0.2}} 
\put(   19.61803,  17.07768){\circle*{0.2}} 
\put(   26.47214,  14.00000){\circle*{0.2}} 
\put(   26.16312,  13.04894){\circle*{0.2}} 
\put(   15.88197,  12.46116){\circle*{0.2}} 
\put(   15.57295,  11.51010){\circle*{0.2}} 
\put(   16.69098,  13.04894){\circle*{0.2}} 
\put(   20.61803,   5.94252){\circle*{0.2}} 
\put(   19.61803,   5.94252){\circle*{0.2}} 
\put(   21.42705,   6.53030){\circle*{0.2}} 
\put(   26.47214,   9.02020){\circle*{0.2}} 
\put(   27.28115,   8.43242){\circle*{0.2}} 
\put(   26.16312,   9.97126){\circle*{0.2}} 
\put(   15.88197,  10.55904){\circle*{0.2}} 
\put(   16.69098,   9.97126){\circle*{0.2}} 
\put(   20.61803,  17.07768){\circle*{0.2}} 
\put(   21.42705,  16.48990){\circle*{0.2}} 
\put(   21.42705,  11.51010){\circle*{0.2}} 
\put(   21.42705,  24.54738){\circle*{0.2}} 
\put(   21.73607,  25.49844){\circle*{0.2}} 
\put(   20.61803,  25.13516){\circle*{0.2}} 
\put(   22.23607,  25.13516){\circle*{0.2}} 
\put(   21.11803,  25.49844){\circle*{0.2}} 
\put(    9.02786,  15.53884){\circle*{0.2}} 
\put(   16.69098,  18.02874){\circle*{0.2}} 
\put(   13.76393,  22.05748){\circle*{0.2}} 
\put(    9.02786,  20.51864){\circle*{0.2}} 
\put(    8.02786,  20.51864){\circle*{0.2}} 
\put(    8.21885,  21.10642){\circle*{0.2}} 
\put(    8.71885,  21.46970){\circle*{0.2}} 
\put(   16.69098,   4.99146){\circle*{0.2}} 
\put(   13.76393,  14.00000){\circle*{0.2}} 
\put(   26.16312,  18.02874){\circle*{0.2}} 
\put(   21.42705,  19.56758){\circle*{0.2}} 
\put(   13.76393,   9.02020){\circle*{0.2}} 
\put(   24.35410,   7.48136){\circle*{0.2}} 
\put(   15.07295,  24.91065){\circle*{0.2}} 
\put(   15.38197,  25.86171){\circle*{0.2}} 
\put(   14.26393,  25.49844){\circle*{0.2}} 
\put(   15.88197,  25.49844){\circle*{0.2}} 
\put(   14.76393,  25.86171){\circle*{0.2}} 
\put(    3.00000,  14.00000){\circle*{0.2}} 
\put(    2.30902,  14.95106){\circle*{0.2}} 
\put(    1.19098,  14.58779){\circle*{0.2}} 
\put(    1.19098,  13.41221){\circle*{0.2}} 
\put(    2.30902,  13.04894){\circle*{0.2}} 
\put(    1.00000,  14.00000){\circle*{0.2}} 
\put(    1.69098,  13.04894){\circle*{0.2}} 
\put(    2.80902,  13.41221){\circle*{0.2}} 
\put(    2.80902,  14.58779){\circle*{0.2}} 
\put(    1.69098,  14.95106){\circle*{0.2}} 
\put(    2.00000,  14.00000){\circle*{0.2}}
\thinlines
\put(40,2){\line(1,0){24}}
\put(40,26){\line(1,0){24}} 
\put(40,2){\line(0,1){24}}
\put(64,2){\line(0,1){24}}
\put(   52.00000,   9.96800){\circle{0.3}} 
\put(   55.83466,  12.75404){\circle{0.3}} 
\put(   54.36995,  17.26196){\circle{0.3}} 
\put(   49.63005,  17.26196){\circle{0.3}} 
\put(   48.16534,  12.75404){\circle{0.3}} 
\put(   52.00000,  18.03200){\circle{0.3}} 
\put(   48.16534,  15.24596){\circle{0.3}} 
\put(   49.63005,  10.73804){\circle{0.3}} 
\put(   54.36995,  10.73804){\circle{0.3}} 
\put(   55.83466,  15.24596){\circle{0.3}} 
\put(   52.00000,  11.50400){\circle{0.2}} 
\put(   54.37384,  13.22869){\circle{0.2}} 
\put(   53.46711,  16.01931){\circle{0.2}} 
\put(   50.53289,  16.01931){\circle{0.2}} 
\put(   49.62616,  13.22869){\circle{0.2}} 
\put(   52.00000,  16.49600){\circle{0.2}} 
\put(   49.62616,  14.77131){\circle{0.2}} 
\put(   50.53289,  11.98069){\circle{0.2}} 
\put(   53.46711,  11.98069){\circle{0.2}} 
\put(   54.37384,  14.77131){\circle{0.2}} 
\put(   52.00000,   7.56800){\circle{0.3}} 
\put(   58.11720,  12.01240){\circle{0.3}} 
\put(   55.78064,  19.20360){\circle{0.3}} 
\put(   48.21936,  19.20360){\circle{0.3}} 
\put(   45.88280,  12.01240){\circle{0.3}} 
\put(   52.00000,  20.43200){\circle{0.3}} 
\put(   45.88280,  15.98760){\circle{0.3}} 
\put(   48.21936,   8.79640){\circle{0.3}} 
\put(   55.78064,   8.79640){\circle{0.3}} 
\put(   58.11720,  15.98760){\circle{0.3}} 
\put(   52.00000,   3.58400){\circle{0.2}} 
\put(   61.90620,  10.78128){\circle{0.2}} 
\put(   58.12237,  22.42672){\circle{0.2}} 
\put(   45.87763,  22.42672){\circle{0.2}} 
\put(   42.09380,  10.78128){\circle{0.2}} 
\put(   52.00000,  24.41600){\circle{0.2}} 
\put(   42.09380,  17.21872){\circle{0.2}} 
\put(   45.87763,   5.57328){\circle{0.2}} 
\put(   58.12237,   5.57328){\circle{0.2}} 
\put(   61.90620,  17.21872){\circle{0.2}} 
\put(   54.35200,   6.80000){\circle{0.2}} 
\put(   59.57442,  14.01196){\circle{0.2}} 
\put(   54.32925,  21.20740){\circle{0.2}} 
\put(   45.86514,  18.44245){\circle{0.2}} 
\put(   45.87920,   9.53819){\circle{0.2}} 
\put(   49.64800,  21.20000){\circle{0.2}} 
\put(   44.42558,  13.98804){\circle{0.2}} 
\put(   49.67075,   6.79261){\circle{0.2}} 
\put(   58.13486,   9.55755){\circle{0.2}} 
\put(   58.12080,  18.46181){\circle{0.2}} 
\put(   53.44000,   5.55200){\circle{0.1}} 
\put(   60.47951,  12.75895){\circle{0.1}} 
\put(   55.80062,  21.68099){\circle{0.1}} 
\put(   45.86940,  19.98816){\circle{0.1}} 
\put(   44.41046,  10.01990){\circle{0.1}} 
\put(   50.56000,  22.44800){\circle{0.1}} 
\put(   43.52049,  15.24105){\circle{0.1}} 
\put(   48.19938,   6.31901){\circle{0.1}} 
\put(   58.13060,   8.01184){\circle{0.1}} 
\put(   59.58954,  17.98010){\circle{0.1}} 
\put(   55.74400,   6.32000){\circle{0.1}} 
\put(   60.46107,  15.18750){\circle{0.1}} 
\put(   53.48523,  22.41392){\circle{0.1}} 
\put(   44.45685,  18.01258){\circle{0.1}} 
\put(   45.85284,   8.06599){\circle{0.1}} 
\put(   48.25600,  21.68000){\circle{0.1}} 
\put(   43.53893,  12.81250){\circle{0.1}} 
\put(   50.51477,   5.58608){\circle{0.1}} 
\put(   59.54315,   9.98742){\circle{0.1}} 
\put(   58.14716,  19.93401){\circle{0.1}} 
\put(   54.35200,   4.30400){\circle{0.1}} 
\put(   61.94825,  13.24066){\circle{0.1}} 
\put(   55.79636,  23.22670){\circle{0.1}} 
\put(   44.39803,  20.46176){\circle{0.1}} 
\put(   43.50536,   8.76689){\circle{0.1}} 
\put(   49.64800,  23.69600){\circle{0.1}} 
\put(   42.05175,  14.75934){\circle{0.1}} 
\put(   48.20364,   4.77330){\circle{0.1}} 
\put(   59.60197,   7.53824){\circle{0.1}} 
\put(   60.49464,  19.23311){\circle{0.1}} 
\put(   55.74400,   4.78400){\circle{0.1}} 
\put(   61.92190,  14.71285){\circle{0.1}} 
\put(   54.38807,  23.65657){\circle{0.1}} 
\put(   43.55401,  19.25523){\circle{0.1}} 
\put(   44.39202,   7.59134){\circle{0.1}} 
\put(   48.25600,  23.21600){\circle{0.1}} 
\put(   42.07810,  13.28715){\circle{0.1}} 
\put(   49.61193,   4.34343){\circle{0.1}} 
\put(   60.44599,   8.74477){\circle{0.1}} 
\put(   59.60798,  20.40866){\circle{0.1}} 
\put(   52.00000,  14.00000){\circle{0.2}} 
\put(   55.74400,   2.38400){\circle{0.3}} 
\put(   61.88800,   6.80000){\circle{0.2}} 
\put(   60.40000,   4.73600){\circle{0.2}} 
\put(   59.58400,   3.58400){\circle{0.2}} 
\put(   61.88800,   4.30400){\circle{0.2}} 
\put(   52.00000,  14.00000){\circle{0.2}} 
\put(   61.88800,   6.80000){\circle{0.2}} 
\put(   60.40000,   2.38400){\circle{0.2}} 
\put(   48.20800,   2.38400){\circle{0.3}} 
\put(   43.60000,   2.28800){\circle{0.2}} 
\put(   44.41600,   3.58400){\circle{0.2}} 
\put(   61.88800,   2.76800){\circle{0.2}} 
\put(   42.20800,   2.76800){\circle{0.2}} 
\put(   42.11200,   4.30400){\circle{0.2}} 
\put(   43.60000,   4.78400){\circle{0.2}} 
\put(   42.11200,   6.84800){\circle{0.2}} 
\put(   48.20800,  25.56800){\circle{0.3}} 
\put(   43.60000,  25.56800){\circle{0.2}} 
\put(   44.41600,  24.27200){\circle{0.2}} 
\put(   43.64800,  23.16800){\circle{0.2}} 
\put(   42.11200,  21.15200){\circle{0.2}} 
\put(   42.11200,  23.64800){\circle{0.2}} 
\put(   42.16000,  25.13600){\circle{0.2}} 
\put(   55.74400,  25.56800){\circle{0.3}} 
\put(   61.93600,  21.15200){\circle{0.2}} 
\put(   60.44800,  23.16800){\circle{0.2}} 
\put(   61.88800,  23.64800){\circle{0.2}} 
\put(   61.88800,  25.13600){\circle{0.2}} 
\put(   60.40000,  25.56800){\circle{0.2}} 
\put(   59.58400,  24.32000){\circle{0.2}} 
\put(6,7){$\mathcal{Q}$}
\end{picture}
\begin{picture}(50,25)(-8,2) 
\put(   18.00000,  14.00000){\circle{0.3}} 
\put(   17.00000,  14.00000){\circle*{0.2}} 
\put(   19.00000,  14.00000){\circle*{0.2}} 
\put(   17.13397,  13.50000){\circle*{0.2}} 
\put(   18.86603,  14.50000){\circle*{0.2}} 
\put(   17.50000,  13.13398){\circle*{0.2}} 
\put(   18.50000,  14.86602){\circle{0.3}} 
\put(   18.00000,  13.00000){\circle*{0.2}} 
\put(   18.00000,  15.00000){\circle*{0.2}} 
\put(   18.50000,  13.13398){\circle*{0.2}} 
\put(   17.50000,  14.86602){\circle*{0.2}} 
\put(   18.86603,  13.50000){\circle*{0.2}} 
\put(   17.13397,  14.50000){\circle*{0.2}} 
\put(   14.76795,   8.40192){\circle{0.3}} 
\put(   13.76795,   8.40192){\circle*{0.2}} 
\put(   15.76795,   8.40192){\circle*{0.2}} 
\put(   13.90192,   7.90192){\circle*{0.2}} 
\put(   15.63397,   8.90192){\circle{0.3}} 
\put(   14.26795,   7.53590){\circle{0.3}} 
\put(   15.26795,   9.26795){\circle*{0.2}} 
\put(   14.76795,   7.40192){\circle*{0.2}} 
\put(   14.76795,   9.40192){\circle*{0.2}} 
\put(   15.26795,   7.53590){\circle*{0.2}} 
\put(   14.26795,   9.26795){\circle*{0.2}} 
\put(   15.63397,   7.90192){\circle*{0.2}} 
\put(   13.90192,   8.90192){\circle*{0.2}} 
\put(   18.00000,  20.46410){\circle{0.3}} 
\put(   17.00000,  20.46410){\circle*{0.2}} 
\put(   19.00000,  20.46410){\circle*{0.2}} 
\put(   17.13397,  19.96410){\circle*{0.2}} 
\put(   18.86603,  20.96410){\circle*{0.2}} 
\put(   17.50000,  19.59808){\circle*{0.2}} 
\put(   18.50000,  21.33013){\circle*{0.2}} 
\put(   18.00000,  19.46410){\circle*{0.2}} 
\put(   18.00000,  21.46410){\circle{0.3}} 
\put(   18.50000,  19.59808){\circle{0.3}} 
\put(   17.50000,  21.33013){\circle*{0.2}} 
\put(   18.86603,  19.96410){\circle*{0.2}} 
\put(   17.13397,  20.96410){\circle*{0.2}} 
\put(   23.59808,  17.23205){\circle{0.3}} 
\put(   22.59808,  17.23205){\circle{0.3}} 
\put(   24.59808,  17.23205){\circle*{0.2}} 
\put(   22.73205,  16.73205){\circle*{0.2}} 
\put(   24.46410,  17.73205){\circle*{0.2}} 
\put(   23.09808,  16.36603){\circle*{0.2}} 
\put(   24.09808,  18.09808){\circle*{0.2}} 
\put(   23.59808,  16.23205){\circle*{0.2}} 
\put(   23.59808,  18.23205){\circle*{0.2}} 
\put(   24.09808,  16.36603){\circle*{0.2}} 
\put(   23.09808,  18.09808){\circle*{0.2}} 
\put(   24.46410,  16.73205){\circle*{0.2}} 
\put(   22.73205,  17.73205){\circle*{0.2}} 
\put(   21.23205,   8.40192){\circle{0.3}} 
\put(   20.23205,   8.40192){\circle*{0.2}} 
\put(   22.23205,   8.40192){\circle*{0.2}} 
\put(   20.36603,   7.90192){\circle*{0.2}} 
\put(   22.09808,   8.90192){\circle*{0.2}} 
\put(   20.73205,   7.53590){\circle*{0.2}} 
\put(   21.73205,   9.26795){\circle*{0.2}} 
\put(   21.23205,   7.40192){\circle*{0.2}} 
\put(   21.23205,   9.40192){\circle*{0.2}} 
\put(   21.73205,   7.53590){\circle{0.3}} 
\put(   20.73205,   9.26795){\circle*{0.2}} 
\put(   22.09808,   7.90192){\circle*{0.2}} 
\put(   20.36603,   8.90192){\circle{0.3}} 
\put(   11.53590,  14.00000){\circle{0.3}} 
\put(   10.53590,  14.00000){\circle*{0.2}} 
\put(   12.53590,  14.00000){\circle*{0.2}} 
\put(   10.66987,  13.50000){\circle*{0.2}} 
\put(   12.40192,  14.50000){\circle*{0.2}} 
\put(   11.03590,  13.13397){\circle*{0.2}} 
\put(   12.03590,  14.86602){\circle*{0.2}} 
\put(   11.53590,  13.00000){\circle*{0.2}} 
\put(   11.53590,  15.00000){\circle*{0.2}} 
\put(   12.03590,  13.13397){\circle*{0.2}} 
\put(   11.03590,  14.86602){\circle*{0.2}} 
\put(   12.40192,  13.50000){\circle*{0.2}} 
\put(   10.66987,  14.50000){\circle*{0.2}} 
\put(   26.83013,  11.63398){\circle{0.3}} 
\put(   25.83013,  11.63398){\circle*{0.2}} 
\put(   27.83013,  11.63398){\circle*{0.2}} 
\put(   25.96410,  11.13398){\circle*{0.2}} 
\put(   27.69615,  12.13398){\circle*{0.2}} 
\put(   26.33013,  10.76795){\circle{0.3}} 
\put(   27.33013,  12.50000){\circle*{0.2}} 
\put(   26.83013,  10.63398){\circle*{0.2}} 
\put(   26.83013,  12.63398){\circle{0.3}} 
\put(   27.33013,  10.76795){\circle{0.3}} 
\put(   26.33013,  12.50000){\circle*{0.2}} 
\put(   27.69615,  11.13398){\circle*{0.2}} 
\put(   25.96410,  12.13398){\circle*{0.2}} 
\put(   12.40192,  17.23205){\circle{0.3}} 
\put(   11.40192,  17.23205){\circle*{0.2}} 
\put(   13.40192,  17.23205){\circle*{0.2}} 
\put(   11.53590,  16.73205){\circle*{0.2}} 
\put(   13.26795,  17.73205){\circle*{0.2}} 
\put(   11.90192,  16.36602){\circle*{0.2}} 
\put(   12.90192,  18.09808){\circle*{0.2}} 
\put(   12.40192,  16.23205){\circle*{0.2}} 
\put(   12.40192,  18.23205){\circle*{0.2}} 
\put(   12.90192,  16.36602){\circle*{0.2}} 
\put(   11.90192,  18.09808){\circle*{0.2}} 
\put(   13.26795,  16.73205){\circle*{0.2}} 
\put(   11.53590,  17.73205){\circle*{0.2}} 
\put(   11.53590,  20.46410){\circle{0.3}} 
\put(   10.53590,  20.46410){\circle*{0.2}} 
\put(   12.53590,  20.46410){\circle*{0.2}} 
\put(   10.66987,  19.96410){\circle*{0.2}} 
\put(   12.40192,  20.96410){\circle{0.3}} 
\put(   11.03590,  19.59808){\circle{0.3}} 
\put(   12.03590,  21.33013){\circle*{0.2}} 
\put(   11.53590,  19.46410){\circle*{0.2}} 
\put(   11.53590,  21.46410){\circle*{0.2}} 
\put(   12.03590,  19.59808){\circle*{0.2}} 
\put(   11.03590,  21.33013){\circle*{0.2}} 
\put(   12.40192,  19.96410){\circle*{0.2}} 
\put(   10.66987,  20.96410){\circle*{0.2}} 
\put(   23.59808,  10.76795){\circle{0.3}} 
\put(   22.59808,  10.76795){\circle*{0.2}} 
\put(   24.59808,  10.76795){\circle*{0.2}} 
\put(   22.73205,  10.26795){\circle*{0.2}} 
\put(   24.46410,  11.26795){\circle*{0.2}} 
\put(   23.09808,   9.90192){\circle*{0.2}} 
\put(   24.09808,  11.63398){\circle*{0.2}} 
\put(   23.59808,   9.76795){\circle*{0.2}} 
\put(   23.59808,  11.76795){\circle*{0.2}} 
\put(   24.09808,   9.90192){\circle*{0.2}} 
\put(   23.09808,  11.63398){\circle{0.3}} 
\put(   24.46410,  10.26795){\circle{0.3}} 
\put(   22.73205,  11.26795){\circle*{0.2}} 
\put(    9.16987,  11.63397){\circle{0.3}} 
\put(    8.16987,  11.63397){\circle*{0.2}} 
\put(   10.16987,  11.63397){\circle*{0.2}} 
\put(    8.30385,  11.13397){\circle*{0.2}} 
\put(   10.03590,  12.13397){\circle*{0.2}} 
\put(    8.66987,  10.76795){\circle*{0.2}} 
\put(    9.66987,  12.50000){\circle*{0.2}} 
\put(    9.16987,  10.63397){\circle*{0.2}} 
\put(    9.16987,  12.63397){\circle{0.3}} 
\put(    9.66987,  10.76795){\circle{0.3}} 
\put(    8.66987,  12.50000){\circle*{0.2}} 
\put(   10.03590,  11.13397){\circle*{0.2}} 
\put(    8.30385,  12.13397){\circle{0.3}} 
\put(   20.36603,   5.16987){\circle{0.3}} 
\put(   19.36603,   5.16987){\circle{0.3}} 
\put(   21.36603,   5.16987){\circle*{0.2}} 
\put(   19.50000,   4.66987){\circle*{0.2}} 
\put(   21.23205,   5.66987){\circle{0.3}} 
\put(   19.86603,   4.30385){\circle*{0.2}} 
\put(   20.86603,   6.03590){\circle*{0.2}} 
\put(   20.36603,   4.16987){\circle*{0.2}} 
\put(   20.36603,   6.16987){\circle*{0.2}} 
\put(   20.86603,   4.30385){\circle*{0.2}} 
\put(   19.86603,   6.03590){\circle*{0.2}} 
\put(   21.23205,   4.66987){\circle*{0.2}} 
\put(   19.50000,   5.66987){\circle*{0.2}} 
\put(   24.46410,  14.00000){\circle{0.3}} 
\put(   23.46410,  14.00000){\circle*{0.2}} 
\put(   25.46410,  14.00000){\circle{0.3}} 
\put(   23.59808,  13.50000){\circle{0.3}} 
\put(   25.33013,  14.50000){\circle*{0.2}} 
\put(   23.96410,  13.13398){\circle*{0.2}} 
\put(   24.96410,  14.86603){\circle{0.3}} 
\put(   24.46410,  13.00000){\circle*{0.2}} 
\put(   24.46410,  15.00000){\circle*{0.2}} 
\put(   24.96410,  13.13398){\circle*{0.2}} 
\put(   23.96410,  14.86603){\circle*{0.2}} 
\put(   25.33013,  13.50000){\circle*{0.2}} 
\put(   23.59808,  14.50000){\circle*{0.2}} 
\put(   14.76795,  19.59808){\circle{0.3}} 
\put(   13.76795,  19.59808){\circle*{0.2}} 
\put(   15.76795,  19.59808){\circle*{0.2}} 
\put(   13.90192,  19.09808){\circle*{0.2}} 
\put(   15.63397,  20.09808){\circle*{0.2}} 
\put(   14.26795,  18.73205){\circle*{0.2}} 
\put(   15.26795,  20.46410){\circle*{0.2}} 
\put(   14.76795,  18.59808){\circle{0.3}} 
\put(   14.76795,  20.59808){\circle*{0.2}} 
\put(   15.26795,  18.73205){\circle*{0.2}} 
\put(   14.26795,  20.46410){\circle*{0.2}} 
\put(   15.63397,  19.09808){\circle*{0.2}} 
\put(   13.90192,  20.09808){\circle*{0.2}} 
\put(   12.40192,  10.76795){\circle{0.3}} 
\put(   11.40192,  10.76795){\circle*{0.2}} 
\put(   13.40192,  10.76795){\circle*{0.2}} 
\put(   11.53590,  10.26795){\circle*{0.2}} 
\put(   13.26795,  11.26795){\circle*{0.2}} 
\put(   11.90192,   9.90192){\circle*{0.2}} 
\put(   12.90192,  11.63397){\circle*{0.2}} 
\put(   12.40192,   9.76795){\circle*{0.2}} 
\put(   12.40192,  11.76795){\circle*{0.2}} 
\put(   12.90192,   9.90192){\circle*{0.2}} 
\put(   11.90192,  11.63397){\circle*{0.2}} 
\put(   13.26795,  10.26795){\circle*{0.2}} 
\put(   11.53590,  11.26795){\circle*{0.2}} 
\put(   24.46410,  20.46410){\circle{0.3}} 
\put(   23.46410,  20.46410){\circle*{0.2}} 
\put(   25.46410,  20.46410){\circle*{0.2}} 
\put(   23.59808,  19.96410){\circle*{0.2}} 
\put(   25.33013,  20.96410){\circle*{0.2}} 
\put(   23.96410,  19.59808){\circle*{0.2}} 
\put(   24.96410,  21.33013){\circle*{0.2}} 
\put(   24.46410,  19.46410){\circle*{0.2}} 
\put(   24.46410,  21.46410){\circle*{0.2}} 
\put(   24.96410,  19.59808){\circle{0.3}} 
\put(   23.96410,  21.33013){\circle*{0.2}} 
\put(   25.33013,  19.96410){\circle*{0.2}} 
\put(   23.59808,  20.96410){\circle{0.3}} 
\put(   23.59808,  23.69615){\circle{0.3}} 
\put(   22.59808,  23.69615){\circle{0.3}} 
\put(   24.59808,  23.69615){\circle*{0.2}} 
\put(   22.73205,  23.19615){\circle*{0.2}} 
\put(   24.46410,  24.19615){\circle*{0.2}} 
\put(   23.09808,  22.83013){\circle*{0.2}} 
\put(   24.09808,  24.56218){\circle*{0.2}} 
\put(   23.59808,  22.69615){\circle*{0.2}} 
\put(   23.59808,  24.69615){\circle*{0.2}} 
\put(   24.09808,  22.83013){\circle*{0.2}} 
\put(   23.09808,  24.56218){\circle*{0.2}} 
\put(   24.46410,  23.19615){\circle*{0.2}} 
\put(   22.73205,  24.19615){\circle*{0.2}} 
\put(   18.00000,   7.53590){\circle{0.3}} 
\put(   17.00000,   7.53590){\circle*{0.2}} 
\put(   19.00000,   7.53590){\circle*{0.2}} 
\put(   17.13397,   7.03590){\circle*{0.2}} 
\put(   18.86603,   8.03590){\circle*{0.2}} 
\put(   17.50000,   6.66987){\circle*{0.2}} 
\put(   18.50000,   8.40192){\circle{0.3}} 
\put(   18.00000,   6.53590){\circle{0.3}} 
\put(   18.00000,   8.53590){\circle*{0.2}} 
\put(   18.50000,   6.66987){\circle*{0.2}} 
\put(   17.50000,   8.40192){\circle*{0.2}} 
\put(   18.86603,   7.03590){\circle*{0.2}} 
\put(   17.13397,   8.03590){\circle*{0.2}} 
\put(   21.23205,  19.59808){\circle{0.3}} 
\put(   20.23205,  19.59808){\circle*{0.2}} 
\put(   22.23205,  19.59808){\circle*{0.2}} 
\put(   20.36603,  19.09808){\circle*{0.2}} 
\put(   22.09808,  20.09808){\circle*{0.2}} 
\put(   20.73205,  18.73205){\circle*{0.2}} 
\put(   21.73205,  20.46410){\circle{0.3}} 
\put(   21.23205,  18.59808){\circle{0.3}} 
\put(   21.23205,  20.59808){\circle*{0.2}} 
\put(   21.73205,  18.73205){\circle*{0.2}} 
\put(   20.73205,  20.46410){\circle*{0.2}} 
\put(   22.09808,  19.09808){\circle*{0.2}} 
\put(   20.36603,  20.09808){\circle*{0.2}} 
\put(   20.36603,  22.83013){\circle{0.3}} 
\put(   19.36603,  22.83013){\circle{0.3}} 
\put(   21.36603,  22.83013){\circle*{0.2}} 
\put(   19.50000,  22.33013){\circle*{0.2}} 
\put(   21.23205,  23.33013){\circle*{0.2}} 
\put(   19.86603,  21.96410){\circle*{0.2}} 
\put(   20.86603,  23.69615){\circle*{0.2}} 
\put(   20.36603,  21.83013){\circle*{0.2}} 
\put(   20.36603,  23.83013){\circle*{0.2}} 
\put(   20.86603,  21.96410){\circle*{0.2}} 
\put(   19.86603,  23.69615){\circle{0.3}} 
\put(   21.23205,  22.33013){\circle{0.3}} 
\put(   19.50000,  23.33013){\circle*{0.2}} 
\put(   18.00000,   2.80385){\circle{0.3}} 
\put(   17.00000,   2.80385){\circle*{0.2}} 
\put(   19.00000,   2.80385){\circle*{0.2}} 
\put(   17.13397,   2.30385){\circle*{0.2}} 
\put(   18.86603,   3.30385){\circle*{0.2}} 
\put(   17.50000,   1.93782){\circle*{0.2}} 
\put(   18.50000,   3.66987){\circle*{0.2}} 
\put(   18.00000,   1.80385){\circle*{0.2}} 
\put(   18.00000,   3.80385){\circle*{0.2}} 
\put(   18.50000,   1.93782){\circle*{0.2}} 
\put(   17.50000,   3.66987){\circle*{0.2}} 
\put(   18.86603,   2.30385){\circle*{0.2}} 
\put(   17.13397,   3.30385){\circle{0.3}} 
\put(    8.30385,   8.40192){\circle{0.3}} 
\put(    7.30385,   8.40192){\circle*{0.2}} 
\put(    9.30385,   8.40192){\circle*{0.2}} 
\put(    7.43782,   7.90192){\circle*{0.2}} 
\put(    9.16987,   8.90192){\circle{0.3}} 
\put(    7.80385,   7.53590){\circle*{0.2}} 
\put(    8.80385,   9.26795){\circle*{0.2}} 
\put(    8.30385,   7.40192){\circle*{0.2}} 
\put(    8.30385,   9.40192){\circle*{0.2}} 
\put(    8.80385,   7.53590){\circle*{0.2}} 
\put(    7.80385,   9.26795){\circle*{0.2}} 
\put(    9.16987,   7.90192){\circle*{0.2}} 
\put(    7.43782,   8.90192){\circle*{0.2}} 
\put(   15.63397,   5.16987){\circle{0.3}} 
\put(   14.63397,   5.16987){\circle*{0.2}} 
\put(   16.63397,   5.16987){\circle*{0.2}} 
\put(   14.76795,   4.66987){\circle*{0.2}} 
\put(   16.50000,   5.66987){\circle*{0.2}} 
\put(   15.13397,   4.30385){\circle*{0.2}} 
\put(   16.13397,   6.03590){\circle*{0.2}} 
\put(   15.63397,   4.16987){\circle*{0.2}} 
\put(   15.63397,   6.16987){\circle*{0.2}} 
\put(   16.13397,   4.30385){\circle*{0.2}} 
\put(   15.13397,   6.03590){\circle*{0.2}} 
\put(   16.50000,   4.66987){\circle*{0.2}} 
\put(   14.76795,   5.66987){\circle*{0.2}} 
\put(   12.40192,  23.69615){\circle{0.3}} 
\put(   11.40192,  23.69615){\circle*{0.2}} 
\put(   13.40192,  23.69615){\circle*{0.2}} 
\put(   11.53590,  23.19615){\circle*{0.2}} 
\put(   13.26795,  24.19615){\circle*{0.2}} 
\put(   11.90192,  22.83013){\circle*{0.2}} 
\put(   12.90192,  24.56218){\circle*{0.2}} 
\put(   12.40192,  22.69615){\circle*{0.2}} 
\put(   12.40192,  24.69615){\circle*{0.2}} 
\put(   12.90192,  22.83013){\circle{0.3}} 
\put(   11.90192,  24.56218){\circle*{0.2}} 
\put(   13.26795,  23.19615){\circle*{0.2}} 
\put(   11.53590,  24.19615){\circle*{0.2}} 
\put(   14.76795,  14.86602){\circle{0.3}} 
\put(   13.76795,  14.86602){\circle*{0.2}} 
\put(   15.76795,  14.86602){\circle*{0.2}} 
\put(   13.90192,  14.36602){\circle*{0.2}} 
\put(   15.63397,  15.36602){\circle*{0.2}} 
\put(   14.26795,  14.00000){\circle{0.3}} 
\put(   15.26795,  15.73205){\circle*{0.2}} 
\put(   14.76795,  13.86602){\circle*{0.2}} 
\put(   14.76795,  15.86602){\circle{0.3}} 
\put(   15.26795,  14.00000){\circle*{0.2}} 
\put(   14.26795,  15.73205){\circle*{0.2}} 
\put(   15.63397,  14.36602){\circle*{0.2}} 
\put(   13.90192,  15.36602){\circle*{0.2}} 
\put(   20.36603,  11.63398){\circle{0.3}} 
\put(   19.36603,  11.63398){\circle{0.3}} 
\put(   21.36603,  11.63398){\circle*{0.2}} 
\put(   19.50000,  11.13397){\circle*{0.2}} 
\put(   21.23205,  12.13398){\circle{0.3}} 
\put(   19.86603,  10.76795){\circle*{0.2}} 
\put(   20.86603,  12.50000){\circle*{0.2}} 
\put(   20.36603,  10.63398){\circle*{0.2}} 
\put(   20.36603,  12.63398){\circle*{0.2}} 
\put(   20.86603,  10.76795){\circle*{0.2}} 
\put(   19.86603,  12.50000){\circle*{0.2}} 
\put(   21.23205,  11.13398){\circle*{0.2}} 
\put(   19.50000,  12.13398){\circle*{0.2}} 
\put(   11.53590,   7.53590){\circle{0.3}} 
\put(   10.53590,   7.53590){\circle*{0.2}} 
\put(   12.53590,   7.53590){\circle*{0.2}} 
\put(   10.66987,   7.03590){\circle*{0.2}} 
\put(   12.40192,   8.03590){\circle*{0.2}} 
\put(   11.03590,   6.66987){\circle*{0.2}} 
\put(   12.03590,   8.40192){\circle*{0.2}} 
\put(   11.53590,   6.53590){\circle*{0.2}} 
\put(   11.53590,   8.53590){\circle*{0.2}} 
\put(   12.03590,   6.66987){\circle*{0.2}} 
\put(   11.03590,   8.40192){\circle{0.3}} 
\put(   12.40192,   7.03590){\circle{0.3}} 
\put(   10.66987,   8.03590){\circle*{0.2}} 
\put(   29.19615,  14.00000){\circle{0.3}} 
\put(   28.19615,  14.00000){\circle{0.3}} 
\put(   30.19615,  14.00000){\circle*{0.2}} 
\put(   28.33013,  13.50000){\circle*{0.2}} 
\put(   30.06218,  14.50000){\circle*{0.2}} 
\put(   28.69615,  13.13398){\circle*{0.2}} 
\put(   29.69615,  14.86603){\circle*{0.2}} 
\put(   29.19615,  13.00000){\circle*{0.2}} 
\put(   29.19615,  15.00000){\circle*{0.2}} 
\put(   29.69615,  13.13398){\circle*{0.2}} 
\put(   28.69615,  14.86603){\circle{0.3}} 
\put(   30.06218,  13.50000){\circle*{0.2}} 
\put(   28.33013,  14.50000){\circle*{0.2}} 
\put(   21.23205,  14.86603){\circle{0.3}} 
\put(   20.23205,  14.86603){\circle*{0.2}} 
\put(   22.23205,  14.86603){\circle*{0.2}} 
\put(   20.36603,  14.36603){\circle*{0.2}} 
\put(   22.09808,  15.36603){\circle*{0.2}} 
\put(   20.73205,  14.00000){\circle*{0.2}} 
\put(   21.73205,  15.73205){\circle*{0.2}} 
\put(   21.23205,  13.86603){\circle*{0.2}} 
\put(   21.23205,  15.86603){\circle*{0.2}} 
\put(   21.73205,  14.00000){\circle{0.3}} 
\put(   20.73205,  15.73205){\circle*{0.2}} 
\put(   22.09808,  14.36603){\circle*{0.2}} 
\put(   20.36603,  15.36603){\circle{0.3}} 
\put(   12.90192,   5.16987){\circle{0.3}} 
\put(   11.90192,   5.16987){\circle*{0.2}} 
\put(   13.90192,   5.16987){\circle*{0.2}} 
\put(   12.03590,   4.66987){\circle*{0.2}} 
\put(   13.76795,   5.66987){\circle*{0.2}} 
\put(   12.40192,   4.30385){\circle*{0.2}} 
\put(   13.40192,   6.03590){\circle*{0.2}} 
\put(   12.90192,   4.16987){\circle*{0.2}} 
\put(   12.90192,   6.16987){\circle*{0.2}} 
\put(   13.40192,   4.30385){\circle*{0.2}} 
\put(   12.40192,   6.03590){\circle*{0.2}} 
\put(   13.76795,   4.66987){\circle*{0.2}} 
\put(   12.03590,   5.66987){\circle*{0.2}} 
\put(   18.00000,  24.19615){\circle{0.3}} 
\put(   17.00000,  24.19615){\circle*{0.2}} 
\put(   19.00000,  24.19615){\circle*{0.2}} 
\put(   17.13397,  23.69615){\circle*{0.2}} 
\put(   18.86603,  24.69615){\circle*{0.2}} 
\put(   17.50000,  23.33013){\circle*{0.2}} 
\put(   18.50000,  25.06218){\circle*{0.2}} 
\put(   18.00000,  23.19615){\circle*{0.2}} 
\put(   18.00000,  25.19615){\circle*{0.2}} 
\put(   18.50000,  23.33013){\circle*{0.2}} 
\put(   17.50000,  25.06218){\circle*{0.2}} 
\put(   18.86603,  23.69615){\circle*{0.2}} 
\put(   17.13397,  24.69615){\circle*{0.2}} 
\put(   15.63397,  22.83013){\circle{0.3}} 
\put(   14.63397,  22.83013){\circle*{0.2}} 
\put(   16.63397,  22.83013){\circle{0.3}} 
\put(   14.76795,  22.33013){\circle{0.3}} 
\put(   16.50000,  23.33013){\circle*{0.2}} 
\put(   15.13397,  21.96410){\circle*{0.2}} 
\put(   16.13397,  23.69615){\circle*{0.2}} 
\put(   15.63397,  21.83013){\circle*{0.2}} 
\put(   15.63397,  23.83013){\circle*{0.2}} 
\put(   16.13397,  21.96410){\circle*{0.2}} 
\put(   15.13397,  23.69615){\circle*{0.2}} 
\put(   16.50000,  22.33013){\circle*{0.2}} 
\put(   14.76795,  23.33013){\circle*{0.2}} 
\put(   14.76795,  12.13397){\circle{0.3}} 
\put(   13.76795,  12.13397){\circle*{0.2}} 
\put(   15.76795,  12.13397){\circle*{0.2}} 
\put(   13.90192,  11.63397){\circle*{0.2}} 
\put(   15.63397,  12.63397){\circle*{0.2}} 
\put(   14.26795,  11.26795){\circle*{0.2}} 
\put(   15.26795,  13.00000){\circle*{0.2}} 
\put(   14.76795,  11.13397){\circle*{0.2}} 
\put(   14.76795,  13.13397){\circle*{0.2}} 
\put(   15.26795,  11.26795){\circle*{0.2}} 
\put(   14.26795,  13.00000){\circle*{0.2}} 
\put(   15.63397,  11.63397){\circle*{0.2}} 
\put(   13.90192,  12.63397){\circle*{0.2}} 
\put(   17.13397,  17.23205){\circle{0.3}} 
\put(   16.13397,  17.23205){\circle{0.3}} 
\put(   18.13397,  17.23205){\circle*{0.2}} 
\put(   16.26795,  16.73205){\circle*{0.2}} 
\put(   18.00000,  17.73205){\circle{0.3}} 
\put(   16.63397,  16.36603){\circle*{0.2}} 
\put(   17.63397,  18.09808){\circle*{0.2}} 
\put(   17.13397,  16.23205){\circle*{0.2}} 
\put(   17.13397,  18.23205){\circle*{0.2}} 
\put(   17.63397,  16.36603){\circle*{0.2}} 
\put(   16.63397,  18.09808){\circle*{0.2}} 
\put(   18.00000,  16.73205){\circle*{0.2}} 
\put(   16.26795,  17.73205){\circle*{0.2}} 
\put(   26.83013,  16.36603){\circle{0.3}} 
\put(   25.83013,  16.36603){\circle*{0.2}} 
\put(   27.83013,  16.36603){\circle*{0.2}} 
\put(   25.96410,  15.86603){\circle*{0.2}} 
\put(   27.69615,  16.86603){\circle*{0.2}} 
\put(   26.33013,  15.50000){\circle*{0.2}} 
\put(   27.33013,  17.23205){\circle{0.3}} 
\put(   26.83013,  15.36603){\circle{0.3}} 
\put(   26.83013,  17.36603){\circle*{0.2}} 
\put(   27.33013,  15.50000){\circle*{0.2}} 
\put(   26.33013,  17.23205){\circle*{0.2}} 
\put(   27.69615,  15.86603){\circle*{0.2}} 
\put(   25.96410,  16.86603){\circle*{0.2}} 
\put(   27.69615,   8.40192){\circle{0.3}} 
\put(   26.69615,   8.40192){\circle*{0.2}} 
\put(   28.69615,   8.40192){\circle*{0.2}} 
\put(   26.83013,   7.90192){\circle*{0.2}} 
\put(   28.56218,   8.90192){\circle*{0.2}} 
\put(   27.19615,   7.53590){\circle*{0.2}} 
\put(   28.19615,   9.26795){\circle*{0.2}} 
\put(   27.69615,   7.40192){\circle*{0.2}} 
\put(   27.69615,   9.40192){\circle*{0.2}} 
\put(   28.19615,   7.53590){\circle*{0.2}} 
\put(   27.19615,   9.26795){\circle*{0.2}} 
\put(   28.56218,   7.90192){\circle*{0.2}} 
\put(   26.83013,   8.90192){\circle{0.3}} 
\put(   24.96410,   8.40192){\circle{0.3}} 
\put(   23.96410,   8.40192){\circle*{0.2}} 
\put(   25.96410,   8.40192){\circle*{0.2}} 
\put(   24.09808,   7.90192){\circle*{0.2}} 
\put(   25.83013,   8.90192){\circle*{0.2}} 
\put(   24.46410,   7.53590){\circle*{0.2}} 
\put(   25.46410,   9.26795){\circle*{0.2}} 
\put(   24.96410,   7.40192){\circle*{0.2}} 
\put(   24.96410,   9.40192){\circle{0.3}} 
\put(   25.46410,   7.53590){\circle*{0.2}} 
\put(   24.46410,   9.26795){\circle*{0.2}} 
\put(   25.83013,   7.90192){\circle*{0.2}} 
\put(   24.09808,   8.90192){\circle*{0.2}} 
\put(    9.66987,  17.23205){\circle{0.3}} 
\put(    8.66987,  17.23205){\circle*{0.2}} 
\put(   10.66987,  17.23205){\circle*{0.2}} 
\put(    8.80385,  16.73205){\circle*{0.2}} 
\put(   10.53590,  17.73205){\circle*{0.2}} 
\put(    9.16987,  16.36602){\circle{0.3}} 
\put(   10.16987,  18.09808){\circle*{0.2}} 
\put(    9.66987,  16.23205){\circle*{0.2}} 
\put(    9.66987,  18.23205){\circle*{0.2}} 
\put(   10.16987,  16.36602){\circle*{0.2}} 
\put(    9.16987,  18.09808){\circle*{0.2}} 
\put(   10.53590,  16.73205){\circle*{0.2}} 
\put(    8.80385,  17.73205){\circle*{0.2}} 
\put(    8.30385,  19.59808){\circle{0.3}} 
\put(    7.30385,  19.59808){\circle*{0.2}} 
\put(    9.30385,  19.59808){\circle*{0.2}} 
\put(    7.43782,  19.09808){\circle*{0.2}} 
\put(    9.16987,  20.09808){\circle*{0.2}} 
\put(    7.80385,  18.73205){\circle*{0.2}} 
\put(    8.80385,  20.46410){\circle*{0.2}} 
\put(    8.30385,  18.59808){\circle*{0.2}} 
\put(    8.30385,  20.59808){\circle*{0.2}} 
\put(    8.80385,  18.73205){\circle*{0.2}} 
\put(    7.80385,  20.46410){\circle*{0.2}} 
\put(    9.16987,  19.09808){\circle{0.3}} 
\put(    7.43782,  20.09808){\circle*{0.2}} 
\put(    9.16987,  15.36602){\circle{0.3}} 
\put(    8.16987,  15.36602){\circle*{0.2}} 
\put(   10.16987,  15.36602){\circle*{0.2}} 
\put(    8.30385,  14.86602){\circle*{0.2}} 
\put(   10.03590,  15.86602){\circle*{0.2}} 
\put(    8.66987,  14.50000){\circle*{0.2}} 
\put(    9.16987,  14.36602){\circle*{0.2}} 
\put(    9.66987,  14.50000){\circle*{0.2}} 
\put(    8.66987,  16.23205){\circle*{0.2}} 
\put(   10.03590,  14.86602){\circle*{0.2}} 
\put(    8.30385,  15.86602){\circle*{0.2}} 
\put(   28.19615,  20.46410){\circle{0.3}} 
\put(   27.19615,  20.46410){\circle*{0.2}} 
\put(   29.19615,  20.46410){\circle*{0.2}} 
\put(   27.33013,  19.96410){\circle*{0.2}} 
\put(   29.06218,  20.96410){\circle*{0.2}} 
\put(   27.69615,  19.59808){\circle*{0.2}} 
\put(   28.69615,  21.33013){\circle*{0.2}} 
\put(   28.19615,  19.46410){\circle*{0.2}} 
\put(   28.19615,  21.46410){\circle*{0.2}} 
\put(   28.69615,  19.59808){\circle*{0.2}} 
\put(   27.69615,  21.33013){\circle*{0.2}} 
\put(   29.06218,  19.96410){\circle*{0.2}} 
\put(   27.33013,  20.96410){\circle{0.3}} 
\put(   17.13397,  10.76795){\circle{0.3}} 
\put(   16.13397,  10.76795){\circle*{0.2}} 
\put(   18.13397,  10.76795){\circle*{0.2}} 
\put(   16.26795,  10.26795){\circle*{0.2}} 
\put(   18.00000,  11.26795){\circle*{0.2}} 
\put(   16.63397,   9.90192){\circle*{0.2}} 
\put(   17.63397,  11.63397){\circle*{0.2}} 
\put(   17.13397,   9.76795){\circle*{0.2}} 
\put(   17.13397,  11.76795){\circle*{0.2}} 
\put(   17.63397,   9.90192){\circle*{0.2}} 
\put(   16.63397,  11.63397){\circle{0.3}} 
\put(   18.00000,  10.26795){\circle{0.3}} 
\put(   16.26795,  11.26795){\circle*{0.2}} 
\put(   18.50000,  26.06218){\circle{0.3}} 
\put(   17.50000,  26.06218){\circle*{0.2}} 
\put(   19.50000,  26.06218){\circle*{0.2}} 
\put(   17.63397,  25.56218){\circle*{0.2}} 
\put(   19.36603,  26.56218){\circle*{0.2}} 
\put(   19.00000,  26.92820){\circle*{0.2}} 
\put(   18.50000,  27.06218){\circle*{0.2}} 
\put(   19.00000,  25.19615){\circle*{0.2}} 
\put(   18.00000,  26.92820){\circle*{0.2}} 
\put(   19.36603,  25.56218){\circle*{0.2}} 
\put(   17.63397,  26.56218){\circle*{0.2}} 
\put(    6.80385,  14.00000){\circle{0.3}} 
\put(    5.80385,  14.00000){\circle*{0.2}} 
\put(    7.80385,  14.00000){\circle{0.3}} 
\put(    5.93782,  13.50000){\circle*{0.2}} 
\put(    7.66987,  14.50000){\circle*{0.2}} 
\put(    6.30385,  13.13397){\circle*{0.2}} 
\put(    7.30385,  14.86602){\circle*{0.2}} 
\put(    6.80385,  13.00000){\circle*{0.2}} 
\put(    6.80385,  15.00000){\circle*{0.2}} 
\put(    7.30385,  13.13397){\circle*{0.2}} 
\put(    6.30385,  14.86602){\circle*{0.2}} 
\put(    7.66987,  13.50000){\circle*{0.2}} 
\put(    5.93782,  14.50000){\circle*{0.2}} 
\put(   23.59808,   4.30385){\circle{0.3}} 
\put(   22.59808,   4.30385){\circle*{0.2}} 
\put(   24.59808,   4.30385){\circle*{0.2}} 
\put(   22.73205,   3.80385){\circle*{0.2}} 
\put(   24.46410,   4.80385){\circle*{0.2}} 
\put(   23.09808,   3.43782){\circle*{0.2}} 
\put(   24.09808,   5.16987){\circle*{0.2}} 
\put(   23.59808,   3.30385){\circle*{0.2}} 
\put(   23.59808,   5.30385){\circle*{0.2}} 
\put(   24.09808,   3.43782){\circle*{0.2}} 
\put(   23.09808,   5.16987){\circle{0.3}} 
\put(   24.46410,   3.80385){\circle*{0.2}} 
\put(   22.73205,   4.80385){\circle*{0.2}} 
\put(   23.59808,   6.03590){\circle*{0.2}} 
\put(   22.59808,   6.03590){\circle*{0.2}} 
\put(   24.59808,   6.03590){\circle*{0.2}} 
\put(   22.73205,   5.53590){\circle*{0.2}} 
\put(   24.46410,   6.53590){\circle*{0.2}} 
\put(   24.09808,   6.90192){\circle*{0.2}} 
\put(   23.59808,   7.03590){\circle{0.3}} 
\put(   23.09808,   6.90192){\circle*{0.2}} 
\put(   24.46410,   5.53590){\circle*{0.2}} 
\put(   22.73205,   6.53590){\circle*{0.2}} 
\put(   26.83013,  18.09808){\circle*{0.2}} 
\put(   25.83013,  18.09808){\circle*{0.2}} 
\put(   27.83013,  18.09808){\circle*{0.2}} 
\put(   25.96410,  17.59808){\circle*{0.2}} 
\put(   27.69615,  18.59808){\circle*{0.2}} 
\put(   27.33013,  18.96410){\circle*{0.2}} 
\put(   26.83013,  19.09808){\circle{0.3}} 
\put(   26.33013,  18.96410){\circle*{0.2}} 
\put(   27.69615,  17.59808){\circle*{0.2}} 
\put(   25.96410,  18.59808){\circle*{0.2}} 
\put(   18.86603,  17.23205){\circle*{0.2}} 
\put(   19.86603,  17.23205){\circle{0.3}} 
\put(   19.73205,  17.73205){\circle*{0.2}} 
\put(   18.36603,  16.36603){\circle*{0.2}} 
\put(   19.36603,  18.09808){\circle*{0.2}} 
\put(   18.86603,  16.23205){\circle*{0.2}} 
\put(   18.86603,  18.23205){\circle*{0.2}} 
\put(   19.36603,  16.36603){\circle*{0.2}} 
\put(   18.36603,  18.09808){\circle*{0.2}} 
\put(   19.73205,  16.73205){\circle*{0.2}} 
\put(   20.36603,  16.36603){\circle*{0.2}} 
\put(   21.36603,  16.36603){\circle*{0.2}} 
\put(   19.50000,  15.86602){\circle*{0.2}} 
\put(   21.23205,  16.86603){\circle*{0.2}} 
\put(   19.86603,  15.50000){\circle*{0.2}} 
\put(   20.86603,  17.23205){\circle*{0.2}} 
\put(   20.36603,  17.36603){\circle*{0.2}} 
\put(   18.86603,  10.76795){\circle*{0.2}} 
\put(   18.36603,   9.90192){\circle*{0.2}} 
\put(   18.86603,   9.76795){\circle*{0.2}} 
\put(   18.86603,  11.76795){\circle*{0.2}} 
\put(   19.36603,   9.90192){\circle*{0.2}} 
\put(   18.36603,  11.63398){\circle*{0.2}} 
\put(   19.73205,  10.26795){\circle*{0.2}} 
\put(   21.73205,   2.80385){\circle{0.3}} 
\put(   20.73205,   2.80385){\circle*{0.2}} 
\put(   22.73205,   2.80385){\circle*{0.2}} 
\put(   20.86603,   2.30385){\circle*{0.2}} 
\put(   22.59808,   3.30385){\circle*{0.2}} 
\put(   21.23205,   1.93782){\circle*{0.2}} 
\put(   22.23205,   3.66987){\circle*{0.2}} 
\put(   21.73205,   1.80385){\circle*{0.2}} 
\put(   21.73205,   3.80385){\circle{0.3}} 
\put(   22.23205,   1.93782){\circle*{0.2}} 
\put(   21.23205,   3.66987){\circle*{0.2}} 
\put(   22.59808,   2.30385){\circle*{0.2}} 
\put(   20.86603,   3.30385){\circle*{0.2}} 
\put(   26.83013,  21.83013){\circle{0.3}} 
\put(   25.83013,  21.83013){\circle*{0.2}} 
\put(   27.83013,  21.83013){\circle*{0.2}} 
\put(   25.96410,  21.33013){\circle*{0.2}} 
\put(   27.69615,  22.33013){\circle*{0.2}} 
\put(   26.33013,  20.96410){\circle{0.3}} 
\put(   27.33013,  22.69615){\circle*{0.2}} 
\put(   26.83013,  20.83013){\circle*{0.2}} 
\put(   26.83013,  22.83013){\circle*{0.2}} 
\put(   26.33013,  22.69615){\circle*{0.2}} 
\put(   25.96410,  22.33013){\circle*{0.2}} 
\put(   27.69615,  14.86603){\circle*{0.2}} 
\put(   26.69615,  14.86603){\circle*{0.2}} 
\put(   26.83013,  14.36603){\circle*{0.2}} 
\put(   28.56218,  15.36603){\circle*{0.2}} 
\put(   27.19615,  14.00000){\circle*{0.2}} 
\put(   28.19615,  15.73205){\circle*{0.2}} 
\put(   27.69615,  13.86603){\circle*{0.2}} 
\put(    9.16987,  21.83013){\circle{0.3}} 
\put(    8.16987,  21.83013){\circle*{0.2}} 
\put(   10.16987,  21.83013){\circle*{0.2}} 
\put(    8.30385,  21.33013){\circle*{0.2}} 
\put(   10.03590,  22.33013){\circle*{0.2}} 
\put(    8.66987,  20.96410){\circle*{0.2}} 
\put(    9.66987,  22.69615){\circle*{0.2}} 
\put(    9.16987,  20.83013){\circle*{0.2}} 
\put(    9.16987,  22.83013){\circle*{0.2}} 
\put(    9.66987,  20.96410){\circle{0.3}} 
\put(    8.66987,  22.69615){\circle*{0.2}} 
\put(   10.03590,  21.33013){\circle*{0.2}} 
\put(    8.30385,  22.33013){\circle*{0.2}} 
\put(   15.63397,  16.36603){\circle*{0.2}} 
\put(   14.63397,  16.36603){\circle*{0.2}} 
\put(   15.63397,  17.36603){\circle*{0.2}} 
\put(   16.13397,  15.50000){\circle*{0.2}} 
\put(   15.13397,  17.23205){\circle*{0.2}} 
\put(   16.50000,  15.86602){\circle*{0.2}} 
\put(   14.76795,  16.86602){\circle*{0.2}} 
\put(   21.23205,  13.13398){\circle*{0.2}} 
\put(   20.23205,  13.13398){\circle*{0.2}} 
\put(   22.23205,  13.13398){\circle*{0.2}} 
\put(   22.09808,  13.63398){\circle*{0.2}} 
\put(   21.73205,  12.26795){\circle*{0.2}} 
\put(   22.09808,  12.63398){\circle*{0.2}} 
\put(   20.36603,  13.63398){\circle*{0.2}} 
\put(   13.90192,  22.83013){\circle*{0.2}} 
\put(   13.03590,  22.33013){\circle*{0.2}} 
\put(   13.40192,  21.96410){\circle*{0.2}} 
\put(   14.40192,  23.69615){\circle*{0.2}} 
\put(   13.90192,  21.83013){\circle*{0.2}} 
\put(   13.90192,  23.83013){\circle*{0.2}} 
\put(   14.40192,  21.96410){\circle*{0.2}} 
\put(   20.36603,  18.09808){\circle*{0.2}} 
\put(   21.36603,  18.09808){\circle*{0.2}} 
\put(   19.86603,  18.96410){\circle*{0.2}} 
\put(   21.23205,  17.59808){\circle*{0.2}} 
\put(   19.50000,  18.59808){\circle*{0.2}} 
\put(   24.96410,  12.13398){\circle{0.3}} 
\put(   23.96410,  12.13398){\circle*{0.2}} 
\put(   25.83013,  12.63398){\circle*{0.2}} 
\put(   25.46410,  13.00000){\circle*{0.2}} 
\put(   24.96410,  11.13398){\circle*{0.2}} 
\put(   25.46410,  11.26795){\circle*{0.2}} 
\put(   24.09808,  12.63398){\circle*{0.2}} 
\put(   18.00000,   9.26795){\circle*{0.2}} 
\put(   17.00000,   9.26795){\circle*{0.2}} 
\put(   19.00000,   9.26795){\circle*{0.2}} 
\put(   17.13397,   8.76795){\circle*{0.2}} 
\put(   18.86603,   8.76795){\circle*{0.2}} 
\put(   25.96410,  19.59808){\circle*{0.2}} 
\put(   26.96410,  19.59808){\circle*{0.2}} 
\put(   25.09808,  19.09808){\circle*{0.2}} 
\put(   26.83013,  20.09808){\circle*{0.2}} 
\put(   25.46410,  18.73205){\circle*{0.2}} 
\put(   26.46410,  20.46410){\circle*{0.2}} 
\put(   25.96410,  20.59808){\circle*{0.2}} 
\put(   21.73205,  24.19615){\circle{0.3}} 
\put(   20.73205,  24.19615){\circle{0.3}} 
\put(   22.59808,  24.69615){\circle*{0.2}} 
\put(   22.23205,  25.06218){\circle*{0.2}} 
\put(   21.73205,  23.19615){\circle*{0.2}} 
\put(   21.73205,  25.19615){\circle*{0.2}} 
\put(   22.23205,  23.33013){\circle*{0.2}} 
\put(   21.23205,  25.06218){\circle*{0.2}} 
\put(   20.86603,  24.69615){\circle*{0.2}} 
\put(   12.90192,  15.36602){\circle{0.3}} 
\put(   11.90192,  15.36602){\circle*{0.2}} 
\put(   13.76795,  15.86602){\circle*{0.2}} 
\put(   13.40192,  16.23205){\circle*{0.2}} 
\put(   12.90192,  14.36602){\circle*{0.2}} 
\put(   13.40192,  14.50000){\circle*{0.2}} 
\put(   12.03590,  15.86602){\circle*{0.2}} 
\put(   16.13397,   3.30385){\circle{0.3}} 
\put(   15.13397,   3.30385){\circle*{0.2}} 
\put(   15.26795,   2.80385){\circle*{0.2}} 
\put(   17.00000,   3.80385){\circle*{0.2}} 
\put(   15.63397,   2.43782){\circle*{0.2}} 
\put(   16.63397,   4.16987){\circle*{0.2}} 
\put(   16.13397,   2.30385){\circle*{0.2}} 
\put(   16.63397,   2.43782){\circle*{0.2}} 
\put(   15.26795,   3.80385){\circle*{0.2}} 
\put(   12.90192,   8.90192){\circle{0.3}} 
\put(   11.90192,   8.90192){\circle*{0.2}} 
\put(   13.76795,   9.40192){\circle*{0.2}} 
\put(   13.40192,   9.76795){\circle*{0.2}} 
\put(   12.90192,   7.90192){\circle*{0.2}} 
\put(   13.40192,   8.03590){\circle*{0.2}} 
\put(   12.03590,   9.40192){\circle*{0.2}} 
\put(   16.13397,  20.96410){\circle{0.3}} 
\put(   15.13397,  20.96410){\circle*{0.2}} 
\put(   17.00000,  21.46410){\circle*{0.2}} 
\put(   16.63397,  21.83013){\circle*{0.2}} 
\put(   16.13397,  19.96410){\circle*{0.2}} 
\put(   16.63397,  20.09808){\circle*{0.2}} 
\put(   15.26795,  21.46410){\circle*{0.2}} 
\put(   10.03590,   8.40192){\circle*{0.2}} 
\put(   10.90192,   8.90192){\circle*{0.2}} 
\put(    9.53590,   7.53590){\circle*{0.2}} 
\put(   10.53590,   9.26795){\circle*{0.2}} 
\put(   10.03590,   7.40192){\circle*{0.2}} 
\put(   10.03590,   9.40192){\circle*{0.2}} 
\put(    9.53590,   9.26795){\circle*{0.2}} 
\put(   29.19615,  17.73205){\circle{0.3}} 
\put(   28.19615,  17.73205){\circle{0.3}} 
\put(   30.19615,  17.73205){\circle*{0.2}} 
\put(   28.33013,  17.23205){\circle*{0.2}} 
\put(   30.06218,  18.23205){\circle*{0.2}} 
\put(   28.69615,  16.86603){\circle*{0.2}} 
\put(   29.69615,  18.59808){\circle*{0.2}} 
\put(   29.19615,  16.73205){\circle*{0.2}} 
\put(   29.19615,  18.73205){\circle*{0.2}} 
\put(   29.69615,  16.86603){\circle*{0.2}} 
\put(   28.69615,  18.59808){\circle*{0.2}} 
\put(   30.06218,  17.23205){\circle*{0.2}} 
\put(   28.33013,  18.23205){\circle*{0.2}} 
\put(    7.30385,  12.13397){\circle{0.3}} 
\put(    6.30385,  12.13397){\circle*{0.2}} 
\put(    6.43782,  11.63397){\circle*{0.2}} 
\put(    8.16987,  12.63397){\circle*{0.2}} 
\put(    6.80385,  11.26795){\circle*{0.2}} 
\put(    7.80385,  13.00000){\circle*{0.2}} 
\put(    7.30385,  11.13397){\circle*{0.2}} 
\put(    7.80385,  11.26795){\circle*{0.2}} 
\put(    6.43782,  12.63397){\circle*{0.2}} 
\put(   17.13397,   4.30385){\circle*{0.2}} 
\put(   18.13397,   4.30385){\circle*{0.2}} 
\put(   16.26795,   3.80385){\circle*{0.2}} 
\put(   18.00000,   4.80385){\circle*{0.2}} 
\put(   16.63397,   3.43782){\circle*{0.2}} 
\put(   17.63397,   5.16987){\circle*{0.2}} 
\put(   17.13397,   5.30385){\circle*{0.2}} 
\put(   11.53590,   9.26795){\circle*{0.2}} 
\put(   12.53590,   9.26795){\circle*{0.2}} 
\put(   11.03590,  10.13397){\circle*{0.2}} 
\put(   12.40192,   8.76795){\circle*{0.2}} 
\put(   10.66987,   9.76795){\circle*{0.2}} 
\put(   21.73205,   6.53590){\circle{0.3}} 
\put(   20.73205,   6.53590){\circle*{0.2}} 
\put(   22.59808,   7.03590){\circle*{0.2}} 
\put(   22.23205,   7.40192){\circle*{0.2}} 
\put(   21.73205,   5.53590){\circle*{0.2}} 
\put(   22.23205,   5.66987){\circle*{0.2}} 
\put(   20.86603,   7.03590){\circle*{0.2}} 
\put(   18.50000,  12.13398){\circle{0.3}} 
\put(   17.50000,  12.13398){\circle*{0.2}} 
\put(   19.36603,  12.63398){\circle*{0.2}} 
\put(   19.00000,  13.00000){\circle*{0.2}} 
\put(   18.50000,  11.13398){\circle*{0.2}} 
\put(   19.00000,  11.26795){\circle*{0.2}} 
\put(   17.63397,  12.63398){\circle*{0.2}} 
\put(   22.09808,   5.16987){\circle*{0.2}} 
\put(   21.59808,   4.30385){\circle*{0.2}} 
\put(   22.09808,   4.16987){\circle*{0.2}} 
\put(   22.09808,   6.16987){\circle*{0.2}} 
\put(   21.59808,   6.03590){\circle*{0.2}} 
\put(   15.63397,  18.09808){\circle*{0.2}} 
\put(   14.63397,  18.09808){\circle*{0.2}} 
\put(   14.76795,  17.59808){\circle*{0.2}} 
\put(   16.50000,  18.59808){\circle*{0.2}} 
\put(   16.13397,  18.96410){\circle*{0.2}} 
\put(   17.13397,   6.03590){\circle*{0.2}} 
\put(   18.13397,   6.03590){\circle*{0.2}} 
\put(   16.63397,   6.90192){\circle*{0.2}} 
\put(   18.00000,   5.53590){\circle*{0.2}} 
\put(   16.26795,   6.53590){\circle*{0.2}} 
\put(   24.96410,  18.59808){\circle{0.3}} 
\put(   23.96410,  18.59808){\circle*{0.2}} 
\put(   25.83013,  19.09808){\circle*{0.2}} 
\put(   25.46410,  19.46410){\circle*{0.2}} 
\put(   24.96410,  17.59808){\circle*{0.2}} 
\put(   25.46410,  17.73205){\circle*{0.2}} 
\put(   24.09808,  19.09808){\circle*{0.2}} 
\put(   14.76795,  21.33013){\circle*{0.2}} 
\put(   13.76795,  21.33013){\circle*{0.2}} 
\put(   15.76795,  21.33013){\circle*{0.2}} 
\put(   13.90192,  20.83013){\circle*{0.2}} 
\put(   15.63397,  20.83013){\circle*{0.2}} 
\put(   25.96410,  14.86603){\circle*{0.2}} 
\put(   25.96410,  13.86603){\circle*{0.2}} 
\put(   26.46410,  14.00000){\circle*{0.2}} 
\put(   25.46410,  15.73205){\circle*{0.2}} 
\put(   25.09808,  15.36603){\circle*{0.2}} 
\put(   21.73205,  17.73205){\circle{0.3}} 
\put(   20.73205,  17.73205){\circle*{0.2}} 
\put(   22.59808,  18.23205){\circle*{0.2}} 
\put(   22.23205,  18.59808){\circle*{0.2}} 
\put(   21.73205,  16.73205){\circle*{0.2}} 
\put(   22.23205,  16.86603){\circle*{0.2}} 
\put(   20.86603,  18.23205){\circle*{0.2}} 
\put(   25.83013,   5.16987){\circle{0.3}} 
\put(   24.83013,   5.16987){\circle*{0.2}} 
\put(   26.83013,   5.16987){\circle*{0.2}} 
\put(   24.96410,   4.66987){\circle*{0.2}} 
\put(   26.69615,   5.66987){\circle*{0.2}} 
\put(   25.33013,   4.30385){\circle*{0.2}} 
\put(   26.33013,   6.03590){\circle*{0.2}} 
\put(   25.83013,   4.16987){\circle*{0.2}} 
\put(   25.83013,   6.16987){\circle*{0.2}} 
\put(   26.33013,   4.30385){\circle*{0.2}} 
\put(   25.33013,   6.03590){\circle*{0.2}} 
\put(   26.69615,   4.66987){\circle*{0.2}} 
\put(   24.96410,   5.66987){\circle{0.3}} 
\put(    8.30385,  13.13397){\circle*{0.2}} 
\put(    9.30385,  13.13397){\circle*{0.2}} 
\put(    7.43782,  12.63397){\circle*{0.2}} 
\put(    9.16987,  13.63397){\circle*{0.2}} 
\put(    7.80385,  12.26795){\circle*{0.2}} 
\put(    8.80385,  14.00000){\circle*{0.2}} 
\put(    8.30385,  14.13397){\circle*{0.2}} 
\put(   14.76795,  25.06218){\circle{0.3}} 
\put(   13.76795,  25.06218){\circle*{0.2}} 
\put(   15.76795,  25.06218){\circle*{0.2}} 
\put(   13.90192,  24.56218){\circle*{0.2}} 
\put(   15.63398,  25.56218){\circle*{0.2}} 
\put(   14.26795,  24.19615){\circle{0.3}} 
\put(   15.26795,  25.92820){\circle*{0.2}} 
\put(   14.76795,  24.06218){\circle*{0.2}} 
\put(   14.76795,  26.06218){\circle*{0.2}} 
\put(   15.26795,  24.19615){\circle*{0.2}} 
\put(   14.26795,  25.92820){\circle*{0.2}} 
\put(   15.63397,  24.56218){\circle*{0.2}} 
\put(   13.90192,  25.56218){\circle*{0.2}} 
\put(   19.36603,  15.36603){\circle{0.3}} 
\put(   18.36603,  15.36603){\circle*{0.2}} 
\put(   20.23205,  15.86603){\circle*{0.2}} 
\put(   19.86603,  16.23205){\circle*{0.2}} 
\put(   19.36603,  14.36603){\circle*{0.2}} 
\put(   19.86603,  14.50000){\circle*{0.2}} 
\put(   18.50000,  15.86602){\circle*{0.2}} 
\put(   22.73205,  14.00000){\circle*{0.2}} 
\put(   23.23205,  14.86603){\circle*{0.2}} 
\put(   22.73205,  13.00000){\circle*{0.2}} 
\put(   22.73205,  15.00000){\circle*{0.2}} 
\put(   23.23205,  13.13398){\circle*{0.2}} 
\put(   19.36603,   8.90192){\circle{0.3}} 
\put(   18.36603,   8.90192){\circle*{0.2}} 
\put(   20.23205,   9.40192){\circle*{0.2}} 
\put(   19.86603,   9.76795){\circle*{0.2}} 
\put(   19.36603,   7.90192){\circle*{0.2}} 
\put(   19.86603,   8.03590){\circle*{0.2}} 
\put(   18.50000,   9.40192){\circle*{0.2}} 
\put(   21.23205,  21.33013){\circle*{0.2}} 
\put(   20.23205,  21.33013){\circle*{0.2}} 
\put(   22.23205,  21.33013){\circle*{0.2}} 
\put(   20.36603,  20.83013){\circle*{0.2}} 
\put(   22.09808,  21.83013){\circle*{0.2}} 
\put(   21.73205,  22.19615){\circle*{0.2}} 
\put(   22.09808,  20.83013){\circle*{0.2}} 
\put(    6.43782,  15.36602){\circle{0.3}} 
\put(    5.43782,  15.36602){\circle*{0.2}} 
\put(    7.43782,  15.36602){\circle*{0.2}} 
\put(    5.57180,  14.86602){\circle*{0.2}} 
\put(    7.30385,  15.86602){\circle{0.3}} 
\put(    6.93782,  16.23205){\circle*{0.2}} 
\put(    6.43782,  14.36602){\circle*{0.2}} 
\put(    6.43782,  16.36602){\circle*{0.2}} 
\put(    6.93782,  14.50000){\circle*{0.2}} 
\put(    5.93782,  16.23205){\circle*{0.2}} 
\put(    5.57180,  15.86602){\circle*{0.2}} 
\put(   22.09808,  22.83013){\circle*{0.2}} 
\put(   22.09808,  23.83013){\circle*{0.2}} 
\put(   22.59808,  21.96410){\circle*{0.2}} 
\put(   21.59808,  23.69615){\circle*{0.2}} 
\put(   22.96410,  22.33013){\circle*{0.2}} 
\put(   22.73205,  20.46410){\circle*{0.2}} 
\put(   23.23205,  21.33013){\circle*{0.2}} 
\put(   22.73205,  19.46410){\circle*{0.2}} 
\put(   22.73205,  21.46410){\circle*{0.2}} 
\put(   23.23205,  19.59808){\circle*{0.2}} 
\put(   25.83013,  22.83013){\circle{0.3}} 
\put(   24.83013,  22.83013){\circle*{0.2}} 
\put(   24.96410,  22.33013){\circle{0.3}} 
\put(   26.69615,  23.33013){\circle*{0.2}} 
\put(   25.33013,  21.96410){\circle*{0.2}} 
\put(   26.33013,  23.69615){\circle*{0.2}} 
\put(   25.83013,  23.83013){\circle*{0.2}} 
\put(   26.33013,  21.96410){\circle*{0.2}} 
\put(   25.33013,  23.69615){\circle*{0.2}} 
\put(   26.69615,  22.33013){\circle*{0.2}} 
\put(   24.96410,  23.33013){\circle{0.3}} 
\put(   23.59808,  21.96410){\circle*{0.2}} 
\put(   24.59808,  21.96410){\circle*{0.2}} 
\put(   24.46410,  22.46410){\circle*{0.2}} 
\put(    7.30385,  18.59808){\circle{0.3}} 
\put(    6.30385,  18.59808){\circle*{0.2}} 
\put(    6.43782,  18.09808){\circle*{0.2}} 
\put(    8.16987,  19.09808){\circle*{0.2}} 
\put(    6.80385,  17.73205){\circle*{0.2}} 
\put(    7.80385,  19.46410){\circle*{0.2}} 
\put(    7.30385,  17.59808){\circle*{0.2}} 
\put(    7.80385,  17.73205){\circle{0.3}} 
\put(    6.80385,  19.46410){\circle*{0.2}} 
\put(    8.16987,  18.09808){\circle*{0.2}} 
\put(    6.43782,  19.09808){\circle*{0.2}} 
\put(   10.03590,  19.59808){\circle*{0.2}} 
\put(    9.53590,  18.73205){\circle*{0.2}} 
\put(   10.03590,  18.59808){\circle*{0.2}} 
\put(   10.03590,  20.59808){\circle*{0.2}} 
\put(   10.53590,  18.73205){\circle*{0.2}} 
\put(    9.53590,  20.46410){\circle*{0.2}} 
\put(   10.90192,  19.09808){\circle*{0.2}} 
\put(   18.50000,  18.59808){\circle{0.3}} 
\put(   17.50000,  18.59808){\circle*{0.2}} 
\put(   19.36603,  19.09808){\circle*{0.2}} 
\put(   19.00000,  19.46410){\circle*{0.2}} 
\put(   18.50000,  17.59808){\circle*{0.2}} 
\put(   19.00000,  17.73205){\circle*{0.2}} 
\put(   17.63397,  19.09808){\circle*{0.2}} 
\put(   26.83013,   9.90192){\circle*{0.2}} 
\put(   25.83013,   9.90192){\circle*{0.2}} 
\put(   27.83013,   9.90192){\circle*{0.2}} 
\put(   25.96410,   9.40192){\circle*{0.2}} 
\put(   27.69615,  10.40192){\circle*{0.2}} 
\put(   26.33013,   9.03590){\circle*{0.2}} 
\put(   25.96410,  10.40192){\circle*{0.2}} 
\put(   22.09808,  11.63398){\circle*{0.2}} 
\put(   22.96410,  12.13398){\circle*{0.2}} 
\put(   21.59808,  10.76795){\circle*{0.2}} 
\put(   22.59808,  12.50000){\circle*{0.2}} 
\put(   22.09808,  10.63398){\circle*{0.2}} 
\put(   16.13397,   9.76795){\circle{0.3}} 
\put(   15.13397,   9.76795){\circle*{0.2}} 
\put(   17.00000,  10.26795){\circle*{0.2}} 
\put(   16.63397,  10.63397){\circle*{0.2}} 
\put(   16.13397,   8.76795){\circle*{0.2}} 
\put(   16.63397,   8.90192){\circle*{0.2}} 
\put(   15.63397,  10.63397){\circle*{0.2}} 
\put(   15.26795,  10.26795){\circle*{0.2}} 
\put(   18.50000,   5.66987){\circle{0.3}} 
\put(   17.50000,   5.66987){\circle*{0.2}} 
\put(   19.36603,   6.16987){\circle*{0.2}} 
\put(   19.00000,   6.53590){\circle*{0.2}} 
\put(   18.50000,   4.66987){\circle*{0.2}} 
\put(   19.00000,   4.80385){\circle*{0.2}} 
\put(   17.63397,   6.16987){\circle*{0.2}} 
\put(   18.86603,   4.30385){\circle*{0.2}} 
\put(   18.86603,   5.30385){\circle*{0.2}} 
\put(   19.36603,   3.43782){\circle*{0.2}} 
\put(   18.36603,   5.16987){\circle*{0.2}} 
\put(   19.73205,   3.80385){\circle*{0.2}} 
\put(    9.66987,   9.76795){\circle{0.3}} 
\put(    8.66987,   9.76795){\circle*{0.2}} 
\put(   10.53590,  10.26795){\circle*{0.2}} 
\put(   10.16987,  10.63397){\circle*{0.2}} 
\put(    9.66987,   8.76795){\circle*{0.2}} 
\put(   10.16987,   8.90192){\circle*{0.2}} 
\put(    8.80385,  10.26795){\circle*{0.2}} 
\put(    9.16987,   9.90192){\circle*{0.2}} 
\put(    8.16987,   9.90192){\circle*{0.2}} 
\put(   10.16987,   9.90192){\circle*{0.2}} 
\put(    8.30385,  10.40192){\circle*{0.2}} 
\put(   27.69615,  13.13398){\circle*{0.2}} 
\put(   26.69615,  13.13398){\circle*{0.2}} 
\put(   28.19615,  12.26795){\circle*{0.2}} 
\put(   28.56218,  12.63398){\circle*{0.2}} 
\put(   26.83013,  13.63398){\circle*{0.2}} 
\put(   12.90192,  21.83013){\circle{0.3}} 
\put(   11.90192,  21.83013){\circle*{0.2}} 
\put(   13.76795,  22.33013){\circle*{0.2}} 
\put(   13.40192,  22.69615){\circle*{0.2}} 
\put(   12.90192,  20.83013){\circle*{0.2}} 
\put(   13.40192,  20.96410){\circle*{0.2}} 
\put(   12.03590,  22.33013){\circle*{0.2}} 
\put(   18.86603,   6.03590){\circle*{0.2}} 
\put(   19.73205,   6.53590){\circle*{0.2}} 
\put(   19.36603,   6.90192){\circle*{0.2}} 
\put(   12.40192,  21.96410){\circle*{0.2}} 
\put(   11.40192,  21.96410){\circle*{0.2}} 
\put(   13.26795,  21.46410){\circle*{0.2}} 
\put(   11.53590,  22.46410){\circle*{0.2}} 
\put(   13.90192,  16.36602){\circle*{0.2}} 
\put(   13.03590,  15.86602){\circle*{0.2}} 
\put(   13.40192,  15.50000){\circle*{0.2}} 
\put(   14.40192,  17.23205){\circle*{0.2}} 
\put(   13.90192,  17.36602){\circle*{0.2}} 
\put(   16.13397,  14.50000){\circle{0.3}} 
\put(   15.13397,  14.50000){\circle*{0.2}} 
\put(   17.00000,  15.00000){\circle*{0.2}} 
\put(   15.63397,  13.63397){\circle*{0.2}} 
\put(   16.63397,  15.36602){\circle{0.3}} 
\put(   16.13397,  13.50000){\circle*{0.2}} 
\put(   16.63397,  13.63398){\circle*{0.2}} 
\put(   15.26795,  15.00000){\circle*{0.2}} 
\put(   22.59808,  20.96410){\circle*{0.2}} 
\put(   21.59808,  20.96410){\circle*{0.2}} 
\put(   23.09808,  21.83013){\circle{0.3}} 
\put(   22.59808,  19.96410){\circle*{0.2}} 
\put(   23.09808,  20.09808){\circle*{0.2}} 
\put(   21.73205,  21.46410){\circle*{0.2}} 
\put(   10.53590,   6.53590){\circle{0.3}} 
\put(    9.53590,   6.53590){\circle*{0.2}} 
\put(    9.66987,   6.03590){\circle*{0.2}} 
\put(   11.40192,   7.03590){\circle*{0.2}} 
\put(   10.03590,   5.66987){\circle*{0.2}} 
\put(   11.03590,   7.40192){\circle*{0.2}} 
\put(   10.53590,   5.53590){\circle*{0.2}} 
\put(   11.03590,   5.66987){\circle*{0.2}} 
\put(   11.40192,   6.03590){\circle*{0.2}} 
\put(    9.66987,   7.03590){\circle*{0.2}} 
\put(   10.66987,  10.76795){\circle*{0.2}} 
\put(    9.80385,  10.26795){\circle*{0.2}} 
\put(   11.16987,  11.63397){\circle*{0.2}} 
\put(   10.66987,  11.76795){\circle*{0.2}} 
\put(   25.96410,   5.66987){\circle*{0.2}} 
\put(   26.83013,   6.16987){\circle*{0.2}} 
\put(   25.46410,   4.80385){\circle*{0.2}} 
\put(   26.46410,   6.53590){\circle*{0.2}} 
\put(   25.96410,   4.66987){\circle*{0.2}} 
\put(   25.96410,   6.66987){\circle*{0.2}} 
\put(   25.46410,   6.53590){\circle*{0.2}} 
\put(   30.06218,  16.23205){\circle*{0.2}} 
\put(   29.06218,  16.23205){\circle*{0.2}} 
\put(   31.06218,  16.23205){\circle*{0.2}} 
\put(   29.19615,  15.73205){\circle*{0.2}} 
\put(   30.92820,  16.73205){\circle*{0.2}} 
\put(   29.56218,  15.36603){\circle*{0.2}} 
\put(   30.56218,  17.09808){\circle*{0.2}} 
\put(   30.06218,  15.23205){\circle*{0.2}} 
\put(   30.56218,  15.36603){\circle*{0.2}} 
\put(   30.92820,  15.73205){\circle*{0.2}} 
\put(   15.26795,   6.53590){\circle{0.3}} 
\put(   14.26795,   6.53590){\circle*{0.2}} 
\put(   14.40192,   6.03590){\circle*{0.2}} 
\put(   16.13397,   7.03590){\circle{0.3}} 
\put(   15.76795,   7.40192){\circle*{0.2}} 
\put(   15.26795,   5.53590){\circle*{0.2}} 
\put(   15.76795,   5.66987){\circle*{0.2}} 
\put(   14.40192,   7.03590){\circle*{0.2}} 
\put(   22.73205,   7.53590){\circle*{0.2}} 
\put(   23.73205,   7.53590){\circle*{0.2}} 
\put(   21.86603,   7.03590){\circle*{0.2}} 
\put(   23.59808,   8.03590){\circle*{0.2}} 
\put(   22.23205,   6.66987){\circle*{0.2}} 
\put(   23.23205,   8.40192){\circle*{0.2}} 
\put(   22.73205,   8.53590){\circle*{0.2}} 
\put(   15.26795,  17.73205){\circle*{0.2}} 
\put(   14.26795,  17.73205){\circle{0.3}} 
\put(   16.13397,  18.23205){\circle*{0.2}} 
\put(   15.76795,  18.59808){\circle*{0.2}} 
\put(   15.26795,  16.73205){\circle*{0.2}} 
\put(   15.76795,  16.86603){\circle*{0.2}} 
\put(   13.26795,  14.00000){\circle*{0.2}} 
\put(   12.76795,  13.13397){\circle*{0.2}} 
\put(   13.26795,  13.00000){\circle*{0.2}} 
\put(   13.26795,  15.00000){\circle*{0.2}} 
\put(   13.76795,  13.13397){\circle*{0.2}} 
\put(   12.76795,  14.86602){\circle*{0.2}} 
\put(   14.13397,  13.50000){\circle*{0.2}} 
\put(   19.36603,  21.83013){\circle{0.3}} 
\put(   18.36603,  21.83013){\circle*{0.2}} 
\put(   20.23205,  22.33013){\circle*{0.2}} 
\put(   19.86603,  22.69615){\circle*{0.2}} 
\put(   19.36603,  20.83013){\circle*{0.2}} 
\put(   19.86603,  20.96410){\circle{0.3}} 
\put(   18.86603,  22.69615){\circle*{0.2}} 
\put(   18.50000,  22.33013){\circle*{0.2}} 
\put(   20.36603,  25.56218){\circle{0.3}} 
\put(   21.36603,  25.56218){\circle*{0.2}} 
\put(   19.50000,  25.06218){\circle*{0.2}} 
\put(   21.23205,  26.06218){\circle*{0.2}} 
\put(   19.86603,  24.69615){\circle*{0.2}} 
\put(   20.86603,  26.42820){\circle*{0.2}} 
\put(   20.36603,  24.56218){\circle*{0.2}} 
\put(   20.36603,  26.56218){\circle*{0.2}} 
\put(   19.86603,  26.42820){\circle*{0.2}} 
\put(   20.36603,   9.90192){\circle*{0.2}} 
\put(   21.36603,   9.90192){\circle*{0.2}} 
\put(   19.50000,   9.40192){\circle*{0.2}} 
\put(   21.23205,  10.40192){\circle*{0.2}} 
\put(   19.86603,   9.03590){\circle*{0.2}} 
\put(   13.26795,  20.46410){\circle*{0.2}} 
\put(   12.76795,  19.59808){\circle*{0.2}} 
\put(   13.26795,  19.46410){\circle*{0.2}} 
\put(   12.76795,  21.33013){\circle*{0.2}} 
\put(   23.59808,  12.50000){\circle*{0.2}} 
\put(   24.59808,  12.50000){\circle*{0.2}} 
\put(   24.46410,  12.00000){\circle*{0.2}} 
\put(   29.06218,  17.23205){\circle*{0.2}} 
\put(   28.19615,  16.73205){\circle*{0.2}} 
\put(   28.56218,  16.36603){\circle*{0.2}} 
\put(   29.56218,  18.09808){\circle*{0.2}} 
\put(   29.06218,  18.23205){\circle*{0.2}} 
\put(   29.56218,  16.36603){\circle*{0.2}} 
\put(   19.36603,   2.43782){\circle{0.3}} 
\put(   18.36603,   2.43782){\circle*{0.2}} 
\put(   20.36603,   2.43782){\circle*{0.2}} 
\put(   20.23205,   2.93782){\circle*{0.2}} 
\put(   18.86603,   1.57180){\circle*{0.2}} 
\put(   19.86603,   3.30385){\circle*{0.2}} 
\put(   19.36603,   1.43782){\circle*{0.2}} 
\put(   19.86603,   1.57180){\circle*{0.2}} 
\put(   20.23205,   1.93782){\circle*{0.2}} 
\put(   18.50000,   2.93782){\circle*{0.2}} 
\put(   27.33013,   9.76795){\circle*{0.2}} 
\put(   26.33013,   9.76795){\circle*{0.2}} 
\put(   28.33013,   9.76795){\circle*{0.2}} 
\put(   28.19615,  10.26795){\circle*{0.2}} 
\put(   27.33013,   8.76795){\circle*{0.2}} 
\put(   27.83013,   8.90192){\circle*{0.2}} 
\put(   26.46410,  10.26795){\circle*{0.2}} 
\put(   24.09808,  15.36603){\circle{0.3}} 
\put(   23.09808,  15.36603){\circle{0.3}} 
\put(   24.96410,  15.86603){\circle*{0.2}} 
\put(   24.59808,  16.23205){\circle*{0.2}} 
\put(   24.09808,  14.36603){\circle*{0.2}} 
\put(   24.59808,  14.50000){\circle*{0.2}} 
\put(   23.23205,  15.86603){\circle*{0.2}} 
\put(   13.90192,  18.09808){\circle*{0.2}} 
\put(   13.40192,  18.96410){\circle*{0.2}} 
\put(   13.03590,  18.59808){\circle*{0.2}} 
\put(   29.19615,  11.26795){\circle{0.3}} 
\put(   28.19615,  11.26795){\circle*{0.2}} 
\put(   30.19615,  11.26795){\circle*{0.2}} 
\put(   28.33013,  10.76795){\circle*{0.2}} 
\put(   30.06218,  11.76795){\circle*{0.2}} 
\put(   28.69615,  10.40192){\circle*{0.2}} 
\put(   29.69615,  12.13398){\circle*{0.2}} 
\put(   29.19615,  10.26795){\circle*{0.2}} 
\put(   29.19615,  12.26795){\circle*{0.2}} 
\put(   29.69615,  10.40192){\circle*{0.2}} 
\put(   28.69615,  12.13398){\circle{0.3}} 
\put(   30.06218,  10.76795){\circle*{0.2}} 
\put(   28.33013,  11.76795){\circle*{0.2}} 
\put(   21.73205,  13.00000){\circle*{0.2}} 
\put(   20.73205,  13.00000){\circle*{0.2}} 
\put(   22.59808,  13.50000){\circle*{0.2}} 
\put(   22.23205,  12.13398){\circle*{0.2}} 
\put(   20.86603,  13.50000){\circle*{0.2}} 
\put(   15.26795,  25.19615){\circle*{0.2}} 
\put(   14.26795,  25.19615){\circle*{0.2}} 
\put(   16.26795,  25.19615){\circle*{0.2}} 
\put(   14.40192,  24.69615){\circle*{0.2}} 
\put(   16.13397,  25.69615){\circle*{0.2}} 
\put(   15.76795,  26.06218){\circle*{0.2}} 
\put(   16.13397,  24.69615){\circle{0.3}} 
\put(   25.96410,  13.13398){\circle*{0.2}} 
\put(   25.09808,  12.63398){\circle*{0.2}} 
\put(   25.46410,  12.26795){\circle*{0.2}} 
\put(   28.19615,  13.00000){\circle*{0.2}} 
\put(   27.19615,  13.00000){\circle*{0.2}} 
\put(   29.06218,  13.50000){\circle*{0.2}} 
\put(   28.69615,  13.86603){\circle*{0.2}} 
\put(   27.33013,  13.50000){\circle*{0.2}} 
\put(   25.33013,  17.23205){\circle*{0.2}} 
\put(   25.33013,  16.23205){\circle*{0.2}} 
\put(   25.33013,  18.23205){\circle*{0.2}} 
\put(   24.83013,  18.09808){\circle*{0.2}} 
\put(   27.33013,  14.50000){\circle*{0.2}} 
\put(   26.33013,  14.50000){\circle*{0.2}} 
\put(   28.19615,  15.00000){\circle*{0.2}} 
\put(   27.83013,  15.36603){\circle*{0.2}} 
\put(   12.03590,  12.13397){\circle*{0.2}} 
\put(   11.03590,  12.13397){\circle{0.3}} 
\put(   13.03590,  12.13397){\circle*{0.2}} 
\put(   12.90192,  12.63397){\circle{0.3}} 
\put(   12.03590,  11.13397){\circle*{0.2}} 
\put(   12.53590,  11.26795){\circle*{0.2}} 
\put(   11.16987,  12.63397){\circle*{0.2}} 
\put(   12.90192,  19.09808){\circle{0.3}} 
\put(   11.90192,  19.09808){\circle*{0.2}} 
\put(   12.03590,  18.59808){\circle*{0.2}} 
\put(   13.40192,  19.96410){\circle*{0.2}} 
\put(   12.90192,  20.09808){\circle*{0.2}} 
\put(   13.40192,  18.23205){\circle*{0.2}} 
\put(   13.76795,  18.59808){\circle*{0.2}} 
\put(   22.09808,  16.36603){\circle*{0.2}} 
\put(   22.09808,  17.36603){\circle*{0.2}} 
\put(   22.59808,  15.50000){\circle*{0.2}} 
\put(   21.59808,  17.23205){\circle*{0.2}} 
\put(   12.40192,  12.50000){\circle*{0.2}} 
\put(   13.40192,  12.50000){\circle*{0.2}} 
\put(   11.53590,  12.00000){\circle*{0.2}} 
\put(   22.59808,   9.76795){\circle*{0.2}} 
\put(   23.46410,  10.26795){\circle*{0.2}} 
\put(   23.09808,  10.63398){\circle*{0.2}} 
\put(   23.09808,   8.90192){\circle{0.3}} 
\put(   23.46410,   9.26795){\circle*{0.2}} 
\put(   21.73205,  10.26795){\circle{0.3}} 
\put(   21.73205,  11.26795){\circle*{0.2}} 
\put(   20.73205,  11.26795){\circle*{0.2}} 
\put(   22.59808,  11.76795){\circle*{0.2}} 
\put(   20.86603,  11.76795){\circle*{0.2}} 
\put(   29.56218,  11.63398){\circle*{0.2}} 
\put(   30.56218,  11.63398){\circle*{0.2}} 
\put(   28.69615,  11.13398){\circle*{0.2}} 
\put(   30.42820,  12.13398){\circle*{0.2}} 
\put(   29.06218,  10.76795){\circle*{0.2}} 
\put(   30.06218,  12.50000){\circle*{0.2}} 
\put(   29.56218,  12.63398){\circle*{0.2}} 
\put(   18.00000,  18.73205){\circle*{0.2}} 
\put(   17.00000,  18.73205){\circle*{0.2}} 
\put(   19.00000,  18.73205){\circle*{0.2}} 
\put(   17.13397,  19.23205){\circle*{0.2}} 
\put(   17.13397,  21.96410){\circle*{0.2}} 
\put(   16.26795,  21.46410){\circle*{0.2}} 
\put(   18.00000,  22.46410){\circle*{0.2}} 
\put(   16.63397,  21.09808){\circle*{0.2}} 
\put(   17.63397,  22.83013){\circle*{0.2}} 
\put(   17.13397,  22.96410){\circle*{0.2}} 
\put(   25.83013,  15.36603){\circle*{0.2}} 
\put(   26.69615,  15.86603){\circle*{0.2}} 
\put(   26.33013,  16.23205){\circle*{0.2}} 
\put(   25.83013,  14.36603){\circle*{0.2}} 
\put(   10.16987,  22.83013){\circle{0.3}} 
\put(   11.16987,  22.83013){\circle*{0.2}} 
\put(    9.30385,  22.33013){\circle*{0.2}} 
\put(   11.03590,  23.33013){\circle*{0.2}} 
\put(    9.66987,  21.96410){\circle*{0.2}} 
\put(   10.66987,  23.69615){\circle*{0.2}} 
\put(   10.16987,  23.83013){\circle*{0.2}} 
\put(   10.66987,  21.96410){\circle*{0.2}} 
\put(    9.66987,  23.69615){\circle*{0.2}} 
\put(   11.03590,  22.33013){\circle{0.3}} 
\put(    9.30385,  23.33013){\circle*{0.2}} 
\put(   19.50000,   8.40192){\circle*{0.2}} 
\put(   19.50000,   7.40192){\circle*{0.2}} 
\put(   20.00000,   7.53590){\circle*{0.2}} 
\put(   15.63397,   9.90192){\circle*{0.2}} 
\put(   14.63397,   9.90192){\circle*{0.2}} 
\put(   15.13397,  10.76795){\circle*{0.2}} 
\put(   16.50000,   9.40192){\circle*{0.2}} 
\put(   14.76795,  10.40192){\circle*{0.2}} 
\put(   22.59808,  14.50000){\circle*{0.2}} 
\put(   21.59808,  14.50000){\circle*{0.2}} 
\put(   23.09808,  13.63398){\circle*{0.2}} 
\put(   21.73205,  15.00000){\circle*{0.2}} 
\put(   25.33013,  10.76795){\circle*{0.2}} 
\put(   24.83013,   9.90192){\circle*{0.2}} 
\put(   25.33013,   9.76795){\circle*{0.2}} 
\put(   25.33013,  11.76795){\circle*{0.2}} 
\put(   24.83013,  11.63398){\circle*{0.2}} 
\put(    9.66987,  13.50000){\circle{0.3}} 
\put(    8.66987,  13.50000){\circle*{0.2}} 
\put(    8.80385,  13.00000){\circle*{0.2}} 
\put(   10.16987,  14.36602){\circle*{0.2}} 
\put(   10.16987,  12.63397){\circle*{0.2}} 
\put(   10.53590,  13.00000){\circle*{0.2}} 
\put(   11.53590,  18.73205){\circle*{0.2}} 
\put(   12.53590,  18.73205){\circle*{0.2}} 
\put(   10.66987,  18.23205){\circle*{0.2}} 
\put(   12.40192,  19.23205){\circle*{0.2}} 
\put(   11.03590,  17.86602){\circle*{0.2}} 
\put(   13.26795,   7.53590){\circle*{0.2}} 
\put(   12.76795,   6.66987){\circle*{0.2}} 
\put(   13.26795,   6.53590){\circle*{0.2}} 
\put(   13.26795,   8.53590){\circle*{0.2}} 
\put(   13.76795,   6.66987){\circle*{0.2}} 
\put(   12.76795,   8.40192){\circle*{0.2}} 
\put(   11.03590,  18.59808){\circle*{0.2}} 
\put(   10.53590,  19.46410){\circle*{0.2}} 
\put(   10.16987,  19.09808){\circle*{0.2}} 
\put(   25.96410,  23.33013){\circle*{0.2}} 
\put(   26.83013,  23.83013){\circle*{0.2}} 
\put(   25.46410,  22.46410){\circle*{0.2}} 
\put(   26.46410,  24.19615){\circle*{0.2}} 
\put(   25.96410,  24.33013){\circle*{0.2}} 
\put(   25.46410,  24.19615){\circle*{0.2}} 
\put(   14.76795,   6.66987){\circle*{0.2}} 
\put(   15.76795,   6.66987){\circle*{0.2}} 
\put(   13.90192,   6.16987){\circle*{0.2}} 
\put(   13.90192,   7.16987){\circle*{0.2}} 
\put(   22.09808,  18.09808){\circle*{0.2}} 
\put(   22.96410,  18.59808){\circle*{0.2}} 
\put(   22.59808,  18.96410){\circle*{0.2}} 
\put(   10.03590,  13.13397){\circle*{0.2}} 
\put(   10.53590,  12.26795){\circle*{0.2}} 
\put(    9.53590,  14.00000){\circle*{0.2}} 
\put(   14.76795,   3.66987){\circle*{0.2}} 
\put(   13.76795,   3.66987){\circle*{0.2}} 
\put(   15.76795,   3.66987){\circle*{0.2}} 
\put(   13.90192,   3.16987){\circle*{0.2}} 
\put(   14.26795,   2.80385){\circle*{0.2}} 
\put(   14.76795,   2.66987){\circle*{0.2}} 
\put(   14.26795,   4.53590){\circle*{0.2}} 
\put(   15.63398,   3.16987){\circle*{0.2}} 
\put(   13.90192,   4.16987){\circle*{0.2}} 
\put(   21.23205,   6.66987){\circle*{0.2}} 
\put(   20.23205,   6.66987){\circle*{0.2}} 
\put(   20.36603,   7.16987){\circle*{0.2}} 
\put(   18.86603,  21.96410){\circle*{0.2}} 
\put(   17.86603,  21.96410){\circle*{0.2}} 
\put(   18.36603,  22.83013){\circle*{0.2}} 
\put(   19.73205,  21.46410){\circle*{0.2}} 
\put(   20.23205,  26.06218){\circle*{0.2}} 
\put(   20.73205,  26.92820){\circle*{0.2}} 
\put(   20.23205,  25.06218){\circle*{0.2}} 
\put(   20.23205,  27.06218){\circle*{0.2}} 
\put(   20.73205,  25.19615){\circle*{0.2}} 
\put(   19.73205,  26.92820){\circle*{0.2}} 
\put(   24.09808,  21.83013){\circle*{0.2}} 
\put(   24.09808,  20.83013){\circle*{0.2}} 
\put(   24.59808,  20.96410){\circle*{0.2}} 
\put(   24.46410,  18.73205){\circle*{0.2}} 
\put(   23.46410,  18.73205){\circle*{0.2}} 
\put(   23.59808,  19.23205){\circle*{0.2}} 
\put(   10.66987,   6.03590){\circle*{0.2}} 
\put(   10.16987,   5.16987){\circle*{0.2}} 
\put(   10.66987,   5.03590){\circle*{0.2}} 
\put(   11.16987,   5.16987){\circle*{0.2}} 
\put(   10.16987,   6.90192){\circle*{0.2}} 
\put(   11.53590,   5.53590){\circle*{0.2}} 
\put(   19.50000,  19.59808){\circle*{0.2}} 
\put(   18.63397,  19.09808){\circle*{0.2}} 
\put(   20.00000,  20.46410){\circle*{0.2}} 
\put(   20.86603,  20.96410){\circle*{0.2}} 
\put(   21.36603,  21.83013){\circle*{0.2}} 
\put(   20.86603,  19.96410){\circle*{0.2}} 
\put(   21.36603,  20.09808){\circle*{0.2}} 
\put(   27.33013,   7.03590){\circle{0.3}} 
\put(   26.33013,   7.03590){\circle{0.3}} 
\put(   28.33013,   7.03590){\circle*{0.2}} 
\put(   27.83013,   7.90192){\circle*{0.2}} 
\put(   27.33013,   6.03590){\circle*{0.2}} 
\put(   27.33013,   8.03590){\circle*{0.2}} 
\put(   27.83013,   6.16987){\circle*{0.2}} 
\put(   28.19615,   6.53590){\circle*{0.2}} 
\put(   26.46410,   7.53590){\circle*{0.2}} 
\put(   10.53590,  11.26795){\circle*{0.2}} 
\put(    9.53590,  11.26795){\circle*{0.2}} 
\put(    9.66987,  11.76795){\circle*{0.2}} 
\put(    6.93782,  17.23205){\circle{0.3}} 
\put(    5.93782,  17.23205){\circle*{0.2}} 
\put(    7.93782,  17.23205){\circle*{0.2}} 
\put(    6.07180,  16.73205){\circle*{0.2}} 
\put(    7.43782,  18.09808){\circle*{0.2}} 
\put(    6.93782,  18.23205){\circle*{0.2}} 
\put(    7.43782,  16.36602){\circle*{0.2}} 
\put(    7.80385,  16.73205){\circle*{0.2}} 
\put(    6.07180,  17.73205){\circle*{0.2}} 
\put(   27.33013,  21.96410){\circle*{0.2}} 
\put(   28.33013,  21.96410){\circle*{0.2}} 
\put(   26.46410,  21.46410){\circle*{0.2}} 
\put(   28.19615,  22.46410){\circle*{0.2}} 
\put(   27.83013,  22.83013){\circle*{0.2}} 
\put(   16.13397,  16.23205){\circle*{0.2}} 
\put(   15.13397,  16.23205){\circle*{0.2}} 
\put(   17.00000,  16.73205){\circle*{0.2}} 
\put(   16.63397,  17.09808){\circle*{0.2}} 
\put(   17.00000,  15.73205){\circle*{0.2}} 
\put(   19.36603,   4.16987){\circle*{0.2}} 
\put(   20.23205,   4.66987){\circle*{0.2}} 
\put(   19.86603,   5.03590){\circle*{0.2}} 
\put(   20.23205,   3.66987){\circle*{0.2}} 
\put(   17.13397,  12.50000){\circle*{0.2}} 
\put(   16.13397,  12.50000){\circle*{0.2}} 
\put(   18.13397,  12.50000){\circle*{0.2}} 
\put(   16.26795,  12.00000){\circle*{0.2}} 
\put(   18.00000,  12.00000){\circle*{0.2}} 
\put(   16.26795,  13.00000){\circle*{0.2}} 
\put(    7.43782,  11.63397){\circle*{0.2}} 
\put(    6.93782,  10.76795){\circle*{0.2}} 
\put(    7.43782,  10.63397){\circle*{0.2}} 
\put(    7.93782,  10.76795){\circle*{0.2}} 
\put(    6.93782,  12.50000){\circle*{0.2}} 
\put(   18.00000,  15.73205){\circle*{0.2}} 
\put(   19.00000,  15.73205){\circle*{0.2}} 
\put(   18.86603,  15.23205){\circle*{0.2}} 
\put(   17.00000,   6.53590){\circle*{0.2}} 
\put(   17.86603,   7.03590){\circle*{0.2}} 
\put(   17.50000,   7.40192){\circle*{0.2}} 
\put(   16.50000,   7.40192){\circle*{0.2}} 
\put(    6.80385,  16.73205){\circle*{0.2}} 
\put(    6.30385,  15.86602){\circle*{0.2}} 
\put(    6.80385,  15.73205){\circle*{0.2}} 
\put(   16.13397,   8.03590){\circle*{0.2}} 
\put(   15.13397,   8.03590){\circle*{0.2}} 
\put(   15.26795,   8.53590){\circle*{0.2}} 
\put(   19.36603,  20.09808){\circle*{0.2}} 
\put(   18.36603,  20.09808){\circle*{0.2}} 
\put(   18.50000,  20.59808){\circle*{0.2}} 
\put(   19.50000,  14.86602){\circle*{0.2}} 
\put(   19.50000,  13.86603){\circle*{0.2}} 
\put(   20.00000,  14.00000){\circle*{0.2}} 
\put(    9.66987,   8.03590){\circle*{0.2}} 
\put(    8.66987,   8.03590){\circle*{0.2}} 
\put(   10.53590,   8.53590){\circle*{0.2}} 
\put(    9.16987,   7.16987){\circle*{0.2}} 
\put(    8.80385,   8.53590){\circle*{0.2}} 
\put(   17.00000,  17.73205){\circle*{0.2}} 
\put(   17.50000,  16.86603){\circle*{0.2}} 
\put(   16.50000,   8.40192){\circle*{0.2}} 
\put(   16.00000,   9.26795){\circle*{0.2}} 
\put(   11.53590,   4.80385){\circle*{0.2}} 
\put(   12.53590,   4.80385){\circle*{0.2}} 
\put(   10.66987,   4.30385){\circle*{0.2}} 
\put(   12.40192,   5.30385){\circle*{0.2}} 
\put(   11.03590,   3.93782){\circle*{0.2}} 
\put(   11.53590,   3.80385){\circle*{0.2}} 
\put(   12.03590,   3.93782){\circle*{0.2}} 
\put(   13.76795,  23.33013){\circle*{0.2}} 
\put(   12.76795,  23.33013){\circle*{0.2}} 
\put(   14.26795,  22.46410){\circle*{0.2}} 
\put(   12.90192,  23.83013){\circle*{0.2}} 
\put(   11.53590,  15.73205){\circle*{0.2}} 
\put(   10.53590,  15.73205){\circle*{0.2}} 
\put(   12.53590,  15.73205){\circle*{0.2}} 
\put(   10.66987,  15.23205){\circle*{0.2}} 
\put(   11.03590,  16.59808){\circle*{0.2}} 
\put(   12.40192,  15.23205){\circle*{0.2}} 
\put(   10.66987,  16.23205){\circle*{0.2}} 
\put(   13.90192,   9.90192){\circle*{0.2}} 
\put(   13.03590,   9.40192){\circle*{0.2}} 
\put(   13.40192,   9.03590){\circle*{0.2}} 
\put(   14.40192,  10.76795){\circle*{0.2}} 
\put(   13.90192,  10.90192){\circle*{0.2}} 
\put(   22.73205,   9.26795){\circle*{0.2}} 
\put(   22.23205,  10.13398){\circle*{0.2}} 
\put(   23.59808,   8.76795){\circle*{0.2}} 
\put(   21.86603,   9.76795){\circle*{0.2}} 
\put(    8.30385,  16.86602){\circle*{0.2}} 
\put(    7.30385,  16.86602){\circle*{0.2}} 
\put(    9.30385,  16.86602){\circle*{0.2}} 
\put(    9.16987,  17.36602){\circle*{0.2}} 
\put(    7.80385,  16.00000){\circle*{0.2}} 
\put(   12.03590,  23.33013){\circle*{0.2}} 
\put(   12.53590,  24.19615){\circle*{0.2}} 
\put(   18.86603,  12.50000){\circle*{0.2}} 
\put(   19.73205,  13.00000){\circle*{0.2}} 
\put(   19.36603,  13.36603){\circle*{0.2}} 
\put(   20.86603,   9.76795){\circle*{0.2}} 
\put(   20.86603,   8.76795){\circle*{0.2}} 
\put(   21.36603,   8.90192){\circle*{0.2}} 
\put(   17.00000,  25.19615){\circle*{0.2}} 
\put(   16.50000,  24.33013){\circle*{0.2}} 
\put(   17.00000,  26.19615){\circle*{0.2}} 
\put(   17.50000,  24.33013){\circle*{0.2}} 
\put(   16.50000,  26.06218){\circle*{0.2}} 
\put(   17.86603,  24.69615){\circle*{0.2}} 
\put(   27.33013,  16.23205){\circle*{0.2}} 
\put(   26.46410,  16.73205){\circle*{0.2}} 
\put(    9.66987,  19.96410){\circle*{0.2}} 
\put(    8.66987,  19.96410){\circle*{0.2}} 
\put(    8.80385,  19.46410){\circle*{0.2}} 
\put(   28.19615,  18.73205){\circle*{0.2}} 
\put(   27.33013,  18.23205){\circle*{0.2}} 
\put(   29.06218,  19.23205){\circle*{0.2}} 
\put(   28.69615,  17.86603){\circle*{0.2}} 
\put(   20.86603,  14.50000){\circle*{0.2}} 
\put(   21.36603,  15.36603){\circle*{0.2}} 
\put(   19.36603,  24.56218){\circle*{0.2}} 
\put(   18.36603,  24.56218){\circle*{0.2}} 
\put(   18.50000,  24.06218){\circle*{0.2}} 
\put(   19.86603,  25.42820){\circle*{0.2}} 
\put(   24.46410,  15.73205){\circle*{0.2}} 
\put(   23.59808,  15.23205){\circle*{0.2}} 
\put(   24.96410,  16.59808){\circle*{0.2}} 
\put(   16.26795,  14.00000){\circle*{0.2}} 
\put(   15.76795,  13.13397){\circle*{0.2}} 
\put(   16.26795,  15.00000){\circle*{0.2}} 
\put(   16.76795,  13.13397){\circle*{0.2}} 
\put(    8.16987,  16.36602){\circle*{0.2}} 
\put(    8.66987,  15.50000){\circle*{0.2}} 
\put(    9.03590,  15.86602){\circle*{0.2}} 
\put(   16.50000,  19.59808){\circle*{0.2}} 
\put(   16.50000,  20.59808){\circle*{0.2}} 
\put(   16.00000,  20.46410){\circle*{0.2}} 
\put(   22.59808,  16.23205){\circle*{0.2}} 
\put(   23.46410,  16.73205){\circle*{0.2}} 
\put(   23.09808,  17.09808){\circle*{0.2}} 
\put(   19.86603,   7.03590){\circle{0.3}} 
\put(    8.16987,   8.90192){\circle*{0.2}} 
\put(    8.16987,   7.90192){\circle*{0.2}} 
\put(    7.66987,   9.76795){\circle*{0.2}} 
\put(    7.30385,   9.40192){\circle*{0.2}} 
\put(   24.96410,   6.66987){\circle*{0.2}} 
\put(   24.09808,   6.16987){\circle*{0.2}} 
\put(   25.83013,   7.16987){\circle*{0.2}} 
\put(    7.80385,  10.26795){\circle{0.3}} 
\put(    6.80385,  10.26795){\circle*{0.2}} 
\put(    6.93782,   9.76795){\circle*{0.2}} 
\put(   23.09808,  19.09808){\circle{0.3}} 
\put(   10.53590,  21.46410){\circle{0.3}} 
\put(    9.53590,  21.46410){\circle*{0.2}} 
\put(   10.53590,  22.46410){\circle*{0.2}} 
\put(   11.03590,  20.59808){\circle*{0.2}} 
\put(   11.40192,  20.96410){\circle*{0.2}} 
\put(   16.63397,  19.09808){\circle{0.3}} 
\put(   11.03590,  15.86602){\circle*{0.2}} 
\put(   24.09808,   4.16987){\circle*{0.2}} 
\put(   23.09808,   4.16987){\circle*{0.2}} 
\put(   24.59808,   3.30385){\circle*{0.2}} 
\put(   24.96410,   3.66987){\circle*{0.2}} 
\put(   23.23205,   4.66987){\circle*{0.2}} 
\put(   17.63397,  15.36602){\circle*{0.2}} 
\put(   17.63397,  14.36602){\circle*{0.2}} 
\put(   18.13397,  14.50000){\circle*{0.2}} 
\put(   20.23205,  12.13398){\circle*{0.2}} 
\put(   20.23205,  11.13398){\circle*{0.2}} 
\put(   22.59808,   8.03590){\circle*{0.2}} 
\put(   21.59808,   8.03590){\circle*{0.2}} 
\put(   21.73205,   8.53590){\circle*{0.2}} 
\put(   19.86603,  13.50000){\circle{0.3}} 
\put(   18.50000,   7.40192){\circle*{0.2}} 
\put(   17.63397,   7.90192){\circle*{0.2}} 
\put(   17.63397,   8.90192){\circle*{0.2}} 
\put(   18.13397,   8.03590){\circle*{0.2}} 
\put(   14.26795,  10.26795){\circle*{0.2}} 
\put(   29.06218,  14.50000){\circle*{0.2}} 
\put(   29.56218,  13.63398){\circle*{0.2}} 
\put(   21.73205,  19.46410){\circle*{0.2}} 
\put(   20.73205,  19.46410){\circle*{0.2}} 
\put(   28.69615,  15.86603){\circle{0.3}} 
\put(   29.69615,  15.86603){\circle*{0.2}} 
\put(   22.09808,  25.56218){\circle*{0.2}} 
\put(   23.09808,  25.56218){\circle*{0.2}} 
\put(   22.96410,  26.06218){\circle*{0.2}} 
\put(   21.59808,  24.69615){\circle*{0.2}} 
\put(   22.59808,  26.42820){\circle*{0.2}} 
\put(   22.09808,  24.56218){\circle*{0.2}} 
\put(   22.09808,  26.56218){\circle*{0.2}} 
\put(   21.59808,  26.42820){\circle*{0.2}} 
\put(   22.96410,  25.06218){\circle*{0.2}} 
\put(   21.23205,   2.93782){\circle*{0.2}} 
\put(   22.23205,   2.93782){\circle*{0.2}} 
\put(   20.73205,   3.80385){\circle{0.3}} 
\put(   22.09808,   2.43782){\circle*{0.2}} 
\put(   24.09808,  20.09808){\circle*{0.2}} 
\put(   24.96410,  20.59808){\circle*{0.2}} 
\put(   25.46410,  10.26795){\circle*{0.2}} 
\put(   26.83013,   6.90192){\circle*{0.2}} 
\put(   27.83013,   6.90192){\circle*{0.2}} 
\put(   14.26795,   3.80385){\circle*{0.2}} 
\put(   13.26795,   3.80385){\circle*{0.2}} 
\put(   13.40192,   3.30385){\circle*{0.2}} 
\put(   16.63397,  25.56218){\circle*{0.2}} 
\put(   16.63397,  26.56218){\circle*{0.2}} 
\put(   16.13397,  26.42820){\circle*{0.2}} 
\put(   18.50000,  16.86603){\circle*{0.2}} 
\put(   19.36603,  17.36603){\circle*{0.2}} 
\put(   17.63397,  17.36603){\circle*{0.2}} 
\put(   21.73205,   4.80385){\circle*{0.2}} 
\put(   20.73205,   4.80385){\circle*{0.2}} 
\put(   20.86603,   5.30385){\circle*{0.2}} 
\put(   26.33013,  13.50000){\circle{0.3}} 
\put(   13.40192,   7.03590){\circle*{0.2}} 
\put(   20.23205,  18.59808){\circle*{0.2}} 
\put(   21.09808,  19.09808){\circle*{0.2}} 
\put(   23.09808,  12.63398){\circle{0.3}} 
\put(   25.83013,  20.09808){\circle*{0.2}} 
\put(   24.83013,  20.09808){\circle*{0.2}} 
\put(   20.23205,   5.66987){\circle*{0.2}} 
\put(   16.26795,   2.80385){\circle*{0.2}} 
\put(   15.76795,   1.93782){\circle*{0.2}} 
\put(   16.26795,   1.80385){\circle*{0.2}} 
\put(   16.76795,   1.93782){\circle*{0.2}} 
\put(   17.00000,  11.26795){\circle*{0.2}} 
\put(   17.50000,  10.40192){\circle*{0.2}} 
\put(   16.63397,  12.63397){\circle*{0.2}} 
\put(   17.50000,  22.33013){\circle*{0.2}} 
\put(   28.33013,  20.96410){\circle*{0.2}} 
\put(   29.19615,  21.46410){\circle*{0.2}} 
\put(   27.83013,  20.09808){\circle*{0.2}} 
\put(   28.83013,  21.83013){\circle*{0.2}} 
\put(   28.33013,  19.96410){\circle*{0.2}} 
\put(   13.40192,  13.50000){\circle*{0.2}} 
\put(   17.50000,  15.86602){\circle{0.3}} 
\put(   14.26795,  16.73205){\circle*{0.2}} 
\put(    8.80385,  11.26795){\circle*{0.2}} 
\put(    9.30385,  12.13397){\circle*{0.2}} 
\put(   13.40192,  24.69615){\circle{0.3}} 
\put(   13.40192,  25.69615){\circle*{0.2}} 
\put(   12.90192,  25.56218){\circle*{0.2}} 
\put(   12.53590,  25.19615){\circle*{0.2}} 
\put(   22.23205,  22.33013){\circle*{0.2}} 
\put(   23.96410,   5.66987){\circle*{0.2}} 
\put(   23.96410,   4.66987){\circle*{0.2}} 
\put(   23.46410,   6.53590){\circle*{0.2}} 
\put(   23.09808,   6.16987){\circle*{0.2}} 
\put(   15.26795,  19.46410){\circle*{0.2}} 
\put(   14.26795,  19.46410){\circle*{0.2}} 
\put(   14.40192,  19.96410){\circle*{0.2}} 
\put(   25.46410,  16.73205){\circle{0.3}} 
\put(   22.23205,  15.86603){\circle{0.3}} 
\put(   17.13397,  25.69615){\circle*{0.2}} 
\put(   18.13398,  25.69615){\circle*{0.2}} 
\put(   18.00000,  26.19615){\circle*{0.2}} 
\put(   16.63397,  24.83013){\circle*{0.2}} 
\put(   17.13397,  26.69615){\circle*{0.2}} 
\put(   12.90192,  10.63397){\circle*{0.2}} 
\put(   11.90192,  10.63397){\circle*{0.2}} 
\put(   23.09808,   7.90192){\circle*{0.2}} 
\put(   17.63397,   2.43782){\circle*{0.2}} 
\put(   17.13397,   1.57180){\circle*{0.2}} 
\put(   18.13397,   3.30385){\circle*{0.2}} 
\put(   17.63397,   1.43782){\circle*{0.2}} 
\put(   11.03590,   9.40192){\circle*{0.2}} 
\put(   17.50000,   4.66987){\circle*{0.2}} 
\put(   25.33013,   7.03590){\circle*{0.2}} 
\put(   25.33013,   8.03590){\circle*{0.2}} 
\put(   24.83013,   7.90192){\circle*{0.2}} 
\put(   14.26795,  21.46410){\circle*{0.2}} 
\put(    9.66987,  15.50000){\circle*{0.2}} 
\put(    8.80385,  15.00000){\circle*{0.2}} 
\put(   28.69615,   9.40192){\circle{0.3}} 
\put(   29.69615,   9.40192){\circle*{0.2}} 
\put(   29.56218,   9.90192){\circle*{0.2}} 
\put(   28.19615,   8.53590){\circle*{0.2}} 
\put(   29.19615,   8.53590){\circle*{0.2}} 
\put(   29.56218,   8.90192){\circle*{0.2}} 
\put(   26.33013,   8.03590){\circle*{0.2}} 
\put(   25.46410,   8.53590){\circle*{0.2}} 
\put(   16.63397,   7.90192){\circle{0.3}} 
\put(   21.23205,  24.33013){\circle*{0.2}} 
\put(   10.53590,  23.19615){\circle*{0.2}} 
\put(   11.03590,  24.06218){\circle*{0.2}} 
\put(   10.53590,  24.19615){\circle*{0.2}} 
\put(   19.86603,  19.96410){\circle{0.3}} 
\put(   20.73205,  10.26795){\circle*{0.2}} 
\put(   20.86603,  16.23205){\circle*{0.2}} 
\put(   20.86603,  15.23205){\circle*{0.2}} 
\put(   15.26795,   4.80385){\circle*{0.2}} 
\put(   16.13397,   5.30385){\circle*{0.2}} 
\put(   25.46410,  21.46410){\circle{0.3}} 
\put(   15.26795,  23.19615){\circle*{0.2}} 
\put(   14.26795,  23.19615){\circle*{0.2}} 
\put(   15.76795,  22.33013){\circle*{0.2}} 
\put(   16.13397,  22.69615){\circle*{0.2}} 
\put(   10.03590,  16.86602){\circle*{0.2}} 
\put(    9.53590,  17.73205){\circle*{0.2}} 
\put(   26.46410,  17.73205){\circle*{0.2}} 
\put(   26.96410,  18.59808){\circle*{0.2}} 
\put(   26.96410,  16.86603){\circle*{0.2}} 
\put(   12.90192,  13.63397){\circle*{0.2}} 
\put(   11.90192,  13.63397){\circle*{0.2}} 
\put(   12.03590,  14.13397){\circle*{0.2}} 
\put(   12.03590,   7.40192){\circle*{0.2}} 
\put(   11.16987,   7.90192){\circle*{0.2}} 
\put(   14.40192,   3.30385){\circle*{0.2}} 
\put(   13.53590,   2.80385){\circle*{0.2}} 
\put(   13.90192,   2.43782){\circle*{0.2}} 
\put(   14.40192,   2.30385){\circle*{0.2}} 
\put(   22.23205,   4.66987){\circle*{0.2}} 
\put(   14.40192,  20.96410){\circle*{0.2}} 
\put(   14.90192,  20.09808){\circle*{0.2}} 
\put(   19.36603,  10.63398){\circle*{0.2}} 
\put(   19.86603,  11.50000){\circle*{0.2}} 
\put(   23.46410,  24.19615){\circle*{0.2}} 
\put(   23.96410,  25.06218){\circle*{0.2}} 
\put(   23.46410,  23.19615){\circle*{0.2}} 
\put(   23.46410,  25.19615){\circle*{0.2}} 
\put(   23.96410,  23.33013){\circle*{0.2}} 
\put(   20.86603,   8.03590){\circle*{0.2}} 
\put(   13.76795,  16.86602){\circle*{0.2}} 
\put(   12.76795,  16.86602){\circle*{0.2}} 
\put(   12.90192,  17.36602){\circle*{0.2}} 
\put(   20.23205,  23.33013){\circle*{0.2}} 
\put(   20.73205,  22.46410){\circle*{0.2}} 
\put(   19.73205,  24.19615){\circle*{0.2}} 
\put(   19.36603,  23.83013){\circle*{0.2}} 
\put(   26.33013,  19.96410){\circle*{0.2}} 
\put(   18.86603,  25.69615){\circle*{0.2}} 
\put(   18.36603,  26.56218){\circle*{0.2}} 
\put(   12.03590,  16.86602){\circle*{0.2}} 
\put(   12.53590,  17.73205){\circle*{0.2}} 
\put(   19.00000,  10.26795){\circle*{0.2}} 
\put(   19.86603,  18.23205){\circle*{0.2}} 
\put(   19.73205,   2.80385){\circle*{0.2}} 
\put(   19.23205,   1.93782){\circle*{0.2}} 
\put(   10.16987,  20.09808){\circle*{0.2}} 
\put(   11.16987,  20.09808){\circle*{0.2}} 
\put(    9.66987,  19.23205){\circle*{0.2}} 
\put(   17.50000,   9.40192){\circle*{0.2}} 
\put(    8.80385,  21.46410){\circle*{0.2}} 
\put(    7.80385,  21.46410){\circle*{0.2}} 
\put(    7.93782,  20.96410){\circle*{0.2}} 
\put(   14.63397,  11.63397){\circle*{0.2}} 
\put(   15.13397,  12.50000){\circle*{0.2}} 
\put(   14.63397,  12.63397){\circle*{0.2}} 
\put(   11.40192,   9.76795){\circle*{0.2}} 
\put(   12.26795,  10.26795){\circle*{0.2}} 
\put(   23.46410,  17.73205){\circle*{0.2}} 
\put(   23.96410,  16.86603){\circle*{0.2}} 
\put(   11.03590,  11.13397){\circle*{0.2}} 
\put(   19.00000,   3.80385){\circle*{0.2}} 
\put(   20.73205,  16.73205){\circle*{0.2}} 
\put(   27.19615,  17.73205){\circle*{0.2}} 
\put(   26.33013,  18.23205){\circle*{0.2}} 
\put(   11.40192,  14.50000){\circle*{0.2}} 
\put(   11.40192,  13.50000){\circle*{0.2}} 
\put(   22.23205,   9.40192){\circle*{0.2}} 
\put(    8.30385,  17.59808){\circle*{0.2}} 
\put(   16.63397,   6.16987){\circle*{0.2}} 
\put(    8.16987,  20.09808){\circle*{0.2}} 
\put(    7.30385,  20.59808){\circle*{0.2}} 
\put(   17.63397,   4.16987){\circle*{0.2}} 
\put(   17.63397,   3.16987){\circle*{0.2}} 
\put(    6.93782,  13.50000){\circle*{0.2}} 
\put(   23.96410,  22.33013){\circle*{0.2}} 
\put(   10.16987,   7.90192){\circle*{0.2}} 
\put(   20.73205,  21.46410){\circle*{0.2}} 
\put(   24.96410,  24.33013){\circle*{0.2}} 
\put(   24.09808,  23.83013){\circle*{0.2}} 
\put(   25.83013,  24.83013){\circle*{0.2}} 
\put(   25.46410,  25.19615){\circle*{0.2}} 
\put(   24.96410,  25.33013){\circle*{0.2}} 
\put(   24.46410,  25.19615){\circle*{0.2}} 
\put(   14.40192,  14.50000){\circle*{0.2}} 
\put(   14.90192,  15.36602){\circle*{0.2}} 
\put(   23.96410,  15.86603){\circle*{0.2}} 
\put(   19.00000,  16.73205){\circle*{0.2}} 
\put(   17.63397,  20.09808){\circle*{0.2}} 
\put(   18.13397,  20.96410){\circle*{0.2}} 
\put(   25.09808,   8.90192){\circle*{0.2}} 
\put(   27.83013,  19.09808){\circle*{0.2}} 
\put(   22.59808,  22.69615){\circle*{0.2}} 
\put(   23.09808,  23.56218){\circle*{0.2}} 
\put(   15.76795,  23.33013){\circle*{0.2}} 
\put(   16.63397,  23.83013){\circle*{0.2}} 
\put(   15.26795,  22.46410){\circle*{0.2}} 
\put(   11.90192,  12.63397){\circle*{0.2}} 
\put(   24.09808,  10.63398){\circle*{0.2}} 
\put(   23.23205,  11.13398){\circle*{0.2}} 
\put(   17.50000,  11.13397){\circle*{0.2}} 
\put(   11.90192,  20.09808){\circle*{0.2}} 
\put(   28.56218,  19.09808){\circle*{0.2}} 
\put(   29.56218,  19.09808){\circle*{0.2}} 
\put(   29.42820,  19.59808){\circle*{0.2}} 
\put(   24.96410,  13.86603){\circle*{0.2}} 
\put(   23.96410,  13.86603){\circle*{0.2}} 
\put(   26.46410,  11.26795){\circle*{0.2}} 
\put(   27.33013,  11.76795){\circle*{0.2}} 
\put(   26.96410,  12.13398){\circle*{0.2}} 
\put(   19.00000,  21.46410){\circle*{0.2}} 
\put(    7.80385,  15.00000){\circle*{0.2}} 
\put(    7.30385,  14.13397){\circle*{0.2}} 
\put(   14.63397,   8.90192){\circle*{0.2}} 
\put(   14.63397,   7.90192){\circle*{0.2}} 
\put(   17.00000,   4.80385){\circle*{0.2}} 
\put(   16.00000,   4.80385){\circle*{0.2}} 
\put(    8.66987,  18.23205){\circle*{0.2}} 
\put(   15.76795,  15.86602){\circle*{0.2}} 
\put(   22.23205,  11.13398){\circle*{0.2}} 
\put(   13.26795,   4.80385){\circle*{0.2}} 
\put(   12.76795,   5.66987){\circle*{0.2}} 
\put(   14.26795,  15.00000){\circle*{0.2}} 
\put(   27.83013,  12.63398){\circle*{0.2}} 
\put(   15.13397,   7.03590){\circle*{0.2}} 
\put(   23.09808,  14.36603){\circle*{0.2}} 
\put(   18.50000,  13.86603){\circle*{0.2}} 
\put(   17.50000,  13.86603){\circle*{0.2}} 
\put(   24.96410,  10.40192){\circle*{0.2}} 
\put(   23.23205,   5.66987){\circle*{0.2}} 
\put(   11.90192,   7.90192){\circle*{0.2}} 
\put(   11.16987,  15.36602){\circle*{0.2}} 
\put(   24.46410,   8.53590){\circle*{0.2}} 
\put(   23.96410,   9.40192){\circle*{0.2}} 
\put(   16.63397,  14.36602){\circle*{0.2}} 
\put(   10.16987,   6.16987){\circle*{0.2}} 
\put(    9.16987,   6.16987){\circle*{0.2}} 
\put(    9.30385,   5.66987){\circle*{0.2}} 
\put(    9.66987,   5.30385){\circle*{0.2}} 
\put(   25.46410,  15.00000){\circle*{0.2}} 
\put(   15.13397,  13.50000){\circle*{0.2}} 
\put(   27.19615,  11.26795){\circle*{0.2}} 
\put(   27.19615,  10.26795){\circle*{0.2}} 
\put(   26.33013,  11.76795){\circle*{0.2}} 
\put(   27.69615,  20.59808){\circle*{0.2}} 
\put(   28.69615,  20.59808){\circle*{0.2}} 
\put(   27.19615,  21.46410){\circle*{0.2}} 
\put(   18.50000,  10.40192){\circle*{0.2}} 
\put(   15.13397,  24.69615){\circle*{0.2}} 
\put(   14.63397,  25.56218){\circle*{0.2}} 
\put(   16.00000,  24.19615){\circle*{0.2}} 
\put(   23.46410,   3.80385){\circle*{0.2}} 
\put(   23.46410,   2.80385){\circle*{0.2}} 
\put(   23.96410,   2.93782){\circle*{0.2}} 
\put(    9.30385,  14.86602){\circle*{0.2}} 
\put(   20.73205,  23.19615){\circle*{0.2}} 
\put(   11.40192,  16.23205){\circle*{0.2}} 
\put(   24.59808,   7.03590){\circle*{0.2}} 
\put(   20.23205,  16.86603){\circle*{0.2}} 
\put(    7.30385,  10.13397){\circle*{0.2}} 
\put(    6.30385,  10.13397){\circle*{0.2}} 
\put(    6.43782,   9.63397){\circle*{0.2}} 
\put(    6.80385,   9.26795){\circle*{0.2}} 
\put(    6.43782,  10.63397){\circle*{0.2}} 
\put(   17.86603,  23.69615){\circle*{0.2}} 
\put(   29.56218,  14.36603){\circle*{0.2}} 
\put(   30.56218,  14.36603){\circle*{0.2}} 
\put(   30.42820,  14.86603){\circle*{0.2}} 
\put(   24.59808,  13.50000){\circle*{0.2}} 
\put(   10.03590,  17.59808){\circle*{0.2}} 
\put(   19.00000,  23.19615){\circle*{0.2}} 
\put(   11.90192,   6.16987){\circle*{0.2}} 
\put(   10.03590,  13.86602){\circle*{0.2}} 
\put(   11.03590,  13.86602){\circle*{0.2}} 
\put(   14.26795,   5.53590){\circle*{0.2}} 
\put(   13.26795,   5.53590){\circle*{0.2}} 
\put(   13.76795,  13.86602){\circle*{0.2}} 
\put(   21.59808,   3.30385){\circle*{0.2}} 
\put(   21.59808,   2.30385){\circle*{0.2}} 
\put(   23.96410,  11.13398){\circle*{0.2}} 
\put(   12.03590,  17.59808){\circle*{0.2}} 
\put(   25.46410,   5.53590){\circle*{0.2}} 
\put(   26.33013,   5.03590){\circle*{0.2}} 
\put(   14.63397,  19.09808){\circle*{0.2}} 
\put(   15.13397,  18.23205){\circle*{0.2}} 
\put(   13.76795,  10.40192){\circle*{0.2}} 
\put(   13.40192,  11.76795){\circle*{0.2}} 
\put(   14.26795,  12.26795){\circle*{0.2}} 
\put(   26.46410,  19.46410){\circle*{0.2}} 
\put(   11.40192,  18.23205){\circle*{0.2}} 
\put(    8.16987,  13.63397){\circle*{0.2}} 
\put(   15.76795,  11.13397){\circle*{0.2}} 
\put(   15.26795,  12.00000){\circle*{0.2}} 
\put(   14.63397,   4.16987){\circle*{0.2}} 
\put(   12.90192,   7.16987){\circle*{0.2}} 
\put(   28.83013,  11.63398){\circle*{0.2}} 
\put(   29.69615,  11.13398){\circle*{0.2}} 
\put(   12.03590,  20.59808){\circle*{0.2}} 
\put(   17.00000,  22.46410){\circle*{0.2}} 
\put(    8.66987,  11.76795){\circle*{0.2}} 
\put(   27.83013,  14.36603){\circle*{0.2}} 
\put(   21.36603,  12.63398){\circle*{0.2}} 
\put(   11.90192,  23.83013){\circle*{0.2}} 
\put(   11.40192,  24.69615){\circle*{0.2}} 
\put(   14.26795,   8.53590){\circle*{0.2}} 
\put(    6.80385,  12.00000){\circle*{0.2}} 
\put(    5.80385,  12.00000){\circle*{0.2}} 
\put(    5.93782,  11.50000){\circle*{0.2}} 
\put(    6.30385,  11.13397){\circle*{0.2}} 
\put(    5.93782,  12.50000){\circle*{0.2}} 
\put(   27.19615,   6.53590){\circle*{0.2}} 
\put(   27.19615,   5.53590){\circle*{0.2}} 
\put(   27.69615,   5.66987){\circle*{0.2}} 
\put(   17.50000,  20.59808){\circle*{0.2}} 
\put(   23.23205,   7.40192){\circle*{0.2}} 
\put(   23.09808,  20.83013){\circle*{0.2}} 
\put(   26.69615,   9.40192){\circle*{0.2}} 
\put(   21.59808,  13.50000){\circle*{0.2}} 
\put(   27.19615,  15.00000){\circle*{0.2}} 
\put(   16.76795,  12.13397){\circle*{0.2}} 
\put(   25.46410,  23.19615){\circle*{0.2}} 
\put(   17.86603,  13.50000){\circle*{0.2}} 
\put(   24.09808,  17.36603){\circle*{0.2}} 
\put(   22.59808,  25.42820){\circle*{0.2}} 
\put(   23.46410,  25.92820){\circle*{0.2}} 
\put(   21.73205,  25.92820){\circle*{0.2}} 
\put(   28.83013,   9.90192){\circle*{0.2}} 
\put(    3.00000,  14.00000){\circle*{0.2}} 
\put(    2.86603,  14.50000){\circle*{0.2}} 
\put(    2.50000,  14.86602){\circle*{0.2}} 
\put(    2.00000,  15.00000){\circle*{0.2}} 
\put(    1.50000,  14.86602){\circle*{0.2}} 
\put(    1.13397,  14.50000){\circle*{0.2}} 
\put(    1.00000,  14.00000){\circle*{0.2}} 
\put(    1.13397,  13.50000){\circle*{0.2}} 
\put(    1.50000,  13.13398){\circle*{0.2}} 
\put(    2.00000,  13.00000){\circle*{0.2}} 
\put(    2.50000,  13.13398){\circle*{0.2}} 
\put(    2.86603,  13.50000){\circle*{0.2}} 
\put(    1.86603,  14.50000){\circle*{0.2}} 
\put(    1.63397,  14.36602){\circle*{0.2}} 
\put(    1.50000,  14.13398){\circle*{0.2}} 
\put(    1.50000,  13.86602){\circle*{0.2}} 
\put(    1.63397,  13.63398){\circle*{0.2}} 
\put(    1.86603,  13.50000){\circle*{0.2}} 
\put(    2.13397,  13.50000){\circle*{0.2}} 
\put(    2.36603,  13.63398){\circle*{0.2}} 
\put(    2.50000,  13.86602){\circle*{0.2}} 
\put(    2.50000,  14.13398){\circle*{0.2}} 
\put(    2.36603,  14.36602){\circle*{0.2}} 
\put(    2.13397,  14.50000){\circle*{0.2}} 
\put(    2.00000,  14.00000){\circle*{0.2}}
\thinlines
\put(40,2){\line(1,0){24}}
\put(40,26){\line(1,0){24}} 
\put(40,2){\line(0,1){24}}
\put(64,2){\line(0,1){24}} 
\put(   52.00000,  10.49600){\circle{0.2}} 
\put(   53.75200,  10.96545){\circle{0.2}} 
\put(   55.03455,  12.24800){\circle{0.2}} 
\put(   55.50400,  14.00000){\circle{0.2}} 
\put(   55.03455,  15.75200){\circle{0.2}} 
\put(   53.75200,  17.03455){\circle{0.2}} 
\put(   52.00000,  17.50400){\circle{0.2}} 
\put(   50.24800,  17.03455){\circle{0.2}} 
\put(   48.96545,  15.75200){\circle{0.2}} 
\put(   48.49600,  14.00000){\circle{0.2}} 
\put(   48.96545,  12.24800){\circle{0.2}} 
\put(   50.24800,  10.96545){\circle{0.2}} 
\put(   53.20000,   9.29600){\circle{0.2}} 
\put(   55.39123,  10.52622){\circle{0.2}} 
\put(   56.67378,  12.68723){\circle{0.2}} 
\put(   56.70400,  15.20000){\circle{0.2}} 
\put(   55.47378,  17.39123){\circle{0.2}} 
\put(   53.31277,  18.67378){\circle{0.2}} 
\put(   50.80000,  18.70400){\circle{0.2}} 
\put(   48.60877,  17.47378){\circle{0.2}} 
\put(   47.32622,  15.31277){\circle{0.2}} 
\put(   47.29600,  12.80000){\circle{0.2}} 
\put(   48.52622,  10.60877){\circle{0.2}} 
\put(   50.68723,   9.32622){\circle{0.2}} 
\put(   53.68000,   7.56800){\circle{0.2}} 
\put(   56.67092,   9.26972){\circle{0.2}} 
\put(   58.41027,  12.23892){\circle{0.2}} 
\put(   58.43200,  15.68000){\circle{0.2}} 
\put(   56.73027,  18.67092){\circle{0.2}} 
\put(   53.76108,  20.41027){\circle{0.2}} 
\put(   50.32000,  20.43200){\circle{0.2}} 
\put(   47.32908,  18.73027){\circle{0.2}} 
\put(   45.58973,  15.76108){\circle{0.2}} 
\put(   45.56800,  12.32000){\circle{0.2}} 
\put(   47.26973,   9.32908){\circle{0.2}} 
\put(   50.23893,   7.58973){\circle{0.2}} 
\put(   53.20000,   5.84000){\circle{0.2}} 
\put(   57.11923,   7.53323){\circle{0.2}} 
\put(   59.66677,  10.95923){\circle{0.2}} 
\put(   60.16000,  15.20000){\circle{0.2}} 
\put(   58.46677,  19.11923){\circle{0.2}} 
\put(   55.04077,  21.66677){\circle{0.2}} 
\put(   50.80000,  22.16000){\circle{0.2}} 
\put(   46.88077,  20.46677){\circle{0.2}} 
\put(   44.33323,  17.04077){\circle{0.2}} 
\put(   43.84000,  12.80000){\circle{0.2}} 
\put(   45.53323,   8.88077){\circle{0.2}} 
\put(   48.95923,   6.33323){\circle{0.2}} 
\put(   50.75200,   5.84000){\circle{0.2}} 
\put(   54.99920,   6.30923){\circle{0.2}} 
\put(   58.44277,   8.83920){\circle{0.2}} 
\put(   60.16000,  12.75200){\circle{0.2}} 
\put(   59.69077,  16.99920){\circle{0.2}} 
\put(   57.16080,  20.44277){\circle{0.2}} 
\put(   53.24800,  22.16000){\circle{0.2}} 
\put(   49.00080,  21.69077){\circle{0.2}} 
\put(   45.55723,  19.16080){\circle{0.2}} 
\put(   43.84000,  15.24800){\circle{0.2}} 
\put(   44.30923,  11.00080){\circle{0.2}} 
\put(   46.83920,   7.55723){\circle{0.2}} 
\put(   52.00000,   4.59200){\circle{0.2}} 
\put(   56.70400,   5.85243){\circle{0.2}} 
\put(   60.14757,   9.29600){\circle{0.2}} 
\put(   61.40800,  14.00000){\circle{0.2}} 
\put(   60.14757,  18.70400){\circle{0.2}} 
\put(   56.70400,  22.14757){\circle{0.2}} 
\put(   52.00000,  23.40800){\circle{0.2}} 
\put(   47.29600,  22.14757){\circle{0.2}} 
\put(   43.85243,  18.70400){\circle{0.2}} 
\put(   42.59200,  14.00000){\circle{0.2}} 
\put(   43.85243,   9.29600){\circle{0.2}} 
\put(   47.29600,   5.85243){\circle{0.2}} 
\put(   50.27200,   4.11200){\circle{0.2}} 
\put(   55.44751,   4.57274){\circle{0.2}} 
\put(   59.69926,   7.55951){\circle{0.2}} 
\put(   61.88800,  12.27200){\circle{0.2}} 
\put(   61.42726,  17.44751){\circle{0.2}} 
\put(   58.44049,  21.69926){\circle{0.2}} 
\put(   53.72800,  23.88800){\circle{0.2}} 
\put(   48.55249,  23.42726){\circle{0.2}} 
\put(   44.30074,  20.44049){\circle{0.2}} 
\put(   42.11200,  15.72800){\circle{0.2}} 
\put(   42.57274,  10.55249){\circle{0.2}} 
\put(   45.55951,   6.30074){\circle{0.2}} 
\put(   53.68000,   4.11200){\circle{0.2}} 
\put(   58.39892,   6.27674){\circle{0.2}} 
\put(   61.40326,  10.51092){\circle{0.2}} 
\put(   61.88800,  15.68000){\circle{0.2}} 
\put(   59.72326,  20.39892){\circle{0.2}} 
\put(   55.48908,  23.40326){\circle{0.2}} 
\put(   50.32000,  23.88800){\circle{0.2}} 
\put(   45.60108,  21.72326){\circle{0.2}} 
\put(   42.59674,  17.48908){\circle{0.2}} 
\put(   42.11200,  12.32000){\circle{0.2}} 
\put(   44.27674,   7.60108){\circle{0.2}} 
\put(   48.51093,   4.59674){\circle{0.2}} 
\put(   49.02400,   2.91200){\circle{0.2}} 
\put(   54.96671,   2.90951){\circle{0.2}} 
\put(   60.11449,   5.87871){\circle{0.2}} 
\put(   63.08800,  11.02400){\circle{0.2}} 
\put(   63.09049,  16.96671){\circle{0.2}} 
\put(   60.12129,  22.11449){\circle{0.2}} 
\put(   54.97600,  25.08800){\circle{0.2}} 
\put(   49.03329,  25.09049){\circle{0.2}} 
\put(   43.88551,  22.12129){\circle{0.2}} 
\put(   40.91200,  16.97600){\circle{0.2}} 
\put(   40.90951,  11.03329){\circle{0.2}} 
\put(   43.87871,   5.88551){\circle{0.2}} 
\put(   52.00000,  14.00000){\circle{0.2}} 
\put(   58.43200,   2.86400){\circle{0.2}} 
\put(   63.08800,   7.56800){\circle{0.2}} 
\put(   61.36000,   4.64000){\circle{0.2}} 
\put(   61.84000,   2.86400){\circle{0.2}} 
\put(   63.08800,   4.16000){\circle{0.2}} 
\put(   45.61600,   2.86400){\circle{0.2}} 
\put(   40.91200,   7.52000){\circle{0.2}} 
\put(   42.64000,   4.64000){\circle{0.2}} 
\put(   40.91200,   4.11200){\circle{0.2}} 
\put(   42.16000,   2.91200){\circle{0.2}} 
\put(   40.91200,  20.38400){\circle{0.2}} 
\put(   45.56800,  25.08800){\circle{0.2}} 
\put(   42.64000,  23.36000){\circle{0.2}} 
\put(   40.86400,  23.84000){\circle{0.2}} 
\put(   42.16000,  25.08800){\circle{0.2}} 
\put(   58.38400,  25.08800){\circle{0.2}} 
\put(   63.13600,  20.33600){\circle{0.2}} 
\put(   61.36000,  23.31200){\circle{0.2}} 
\put(   61.84000,  25.08800){\circle{0.2}} 
\put(   63.08800,  23.79200){\circle{0.2}} 
\put(6,6){$\mathcal{Q}$}
\end{picture}
